The $\gamma\pi\to\pi\pi$ anomaly from lattice QCD and dispersion relations

We propose a formalism to extract the $\gamma\pi\to\pi\pi$ chiral anomaly $F_{3\pi}$ from calculations in lattice QCD performed at larger-than-physical pion masses. To this end, we start from a dispersive representation of the $\gamma^{(*)}\pi\to\pi\pi$ amplitude, whose main quark-mass dependence arises from the $\pi\pi$ scattering phase shift and can be derived from chiral perturbation theory via the inverse-amplitude method. With parameters constrained by lattice calculations of the $P$-wave phase shift, we use this combination of dispersion relations and effective field theory to extrapolate two recent $\gamma^{(*)}\pi\to\pi\pi$ calculations in lattice QCD to the physical point. Our formalism allows us to extract the radiative coupling of the $\rho(770)$ meson and, for the first time, the chiral anomaly $F_{3\pi}=38(16)(11)\,\text{GeV}^{-3}$. The result is consistent with the chiral prediction albeit within large uncertainties, which will improve in accordance with progress in future lattice-QCD computations.

==> img/cross_section.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath} \usepackage{amsfonts} \usepackage[mathscr]{euscript} \usepackage[detect-all]{siunitx} \newcommand{\ROMAN}[1]{\textup{\uppercase\expandafter {\romannumeral#1}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.479291in}{2.738763in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479291in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479291in}{2.738763in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.738763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.738763in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.738763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.446352in}{0.428765in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428768in}}%
\pgfpathlineto{\pgfqpoint{0.477565in}{0.428773in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.428778in}}%
\pgfpathlineto{\pgfqpoint{0.508290in}{0.428785in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.428793in}}%
\pgfpathlineto{\pgfqpoint{0.538550in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.428810in}}%
\pgfpathlineto{\pgfqpoint{0.568365in}{0.428820in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.428831in}}%
\pgfpathlineto{\pgfqpoint{0.597755in}{0.428842in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{0.428855in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.428868in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.428882in}}%
\pgfpathlineto{\pgfqpoint{0.655326in}{0.428897in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.428928in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.428945in}}%
\pgfpathlineto{\pgfqpoint{0.711392in}{0.428963in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{0.428982in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.429021in}}%
\pgfpathlineto{\pgfqpoint{0.766066in}{0.429042in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.429064in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.429087in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.429111in}}%
\pgfpathlineto{\pgfqpoint{0.819446in}{0.429135in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.429160in}}%
\pgfpathlineto{\pgfqpoint{0.845678in}{0.429186in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.429214in}}%
\pgfpathlineto{\pgfqpoint{0.871619in}{0.429241in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.429270in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.429300in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.429330in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{0.429361in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.429394in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.429428in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{0.972653in}{0.429497in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{0.429533in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.429571in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.429609in}}%
\pgfpathlineto{\pgfqpoint{1.021646in}{0.429649in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{0.429689in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.429730in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.429772in}}%
\pgfpathlineto{\pgfqpoint{1.069701in}{0.429815in}}%
\pgfpathlineto{\pgfqpoint{1.081575in}{0.429860in}}%
\pgfpathlineto{\pgfqpoint{1.093394in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.429953in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{0.429999in}}%
\pgfpathlineto{\pgfqpoint{1.128531in}{0.430045in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.430095in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.430146in}}%
\pgfpathlineto{\pgfqpoint{1.163203in}{0.430199in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.430252in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{0.430307in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.430363in}}%
\pgfpathlineto{\pgfqpoint{1.208739in}{0.430420in}}%
\pgfpathlineto{\pgfqpoint{1.220004in}{0.430477in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.430536in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.430598in}}%
\pgfpathlineto{\pgfqpoint{1.253520in}{0.430660in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.430724in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.430788in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.430854in}}%
\pgfpathlineto{\pgfqpoint{1.297581in}{0.430921in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.430991in}}%
\pgfpathlineto{\pgfqpoint{1.319353in}{0.431060in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.431129in}}%
\pgfpathlineto{\pgfqpoint{1.340957in}{0.431201in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{0.431276in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.431352in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.431429in}}%
\pgfpathlineto{\pgfqpoint{1.383678in}{0.431509in}}%
\pgfpathlineto{\pgfqpoint{1.394259in}{0.431590in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{0.431673in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.431756in}}%
\pgfpathlineto{\pgfqpoint{1.425773in}{0.431842in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.431930in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.432019in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.432110in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.432204in}}%
\pgfpathlineto{\pgfqpoint{1.477553in}{0.432298in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.432395in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.432492in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{0.432591in}}%
\pgfpathlineto{\pgfqpoint{1.518335in}{0.432691in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.432794in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.432898in}}%
\pgfpathlineto{\pgfqpoint{1.548562in}{0.433006in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.433118in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{0.433233in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.433350in}}%
\pgfpathlineto{\pgfqpoint{1.588404in}{0.433467in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{0.433587in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{0.433709in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.433831in}}%
\pgfpathlineto{\pgfqpoint{1.627736in}{0.433956in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{0.434085in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.434216in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.434350in}}%
\pgfpathlineto{\pgfqpoint{1.666578in}{0.434482in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{0.434623in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.434768in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.434913in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{0.435059in}}%
\pgfpathlineto{\pgfqpoint{1.714469in}{0.435209in}}%
\pgfpathlineto{\pgfqpoint{1.723962in}{0.435361in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.435517in}}%
\pgfpathlineto{\pgfqpoint{1.742863in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{0.435837in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.436005in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.436167in}}%
\pgfpathlineto{\pgfqpoint{1.780339in}{0.436337in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.436509in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.436687in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.436863in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{0.437041in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.437231in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{0.437420in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.437613in}}%
\pgfpathlineto{\pgfqpoint{1.854030in}{0.437802in}}%
\pgfpathlineto{\pgfqpoint{1.863127in}{0.438004in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{0.438211in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.438417in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{0.438623in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.438841in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.439066in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{1.926131in}{0.439509in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.439751in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.439988in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.440240in}}%
\pgfpathlineto{\pgfqpoint{1.961618in}{0.440491in}}%
\pgfpathlineto{\pgfqpoint{1.970432in}{0.440746in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.441001in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{1.996743in}{0.441510in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.441763in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.442031in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.442302in}}%
\pgfpathlineto{\pgfqpoint{2.031517in}{0.442583in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{0.442869in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.443175in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.443469in}}%
\pgfpathlineto{\pgfqpoint{2.065952in}{0.443751in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.444053in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.444363in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.444693in}}%
\pgfpathlineto{\pgfqpoint{2.100056in}{0.445036in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{0.445378in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.445726in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.446074in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{0.446417in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{0.446767in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.447149in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.447554in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.447944in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.448340in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.448724in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.449151in}}%
\pgfpathlineto{\pgfqpoint{2.200479in}{0.449583in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.450412in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.450851in}}%
\pgfpathlineto{\pgfqpoint{2.233352in}{0.451285in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.451723in}}%
\pgfpathlineto{\pgfqpoint{2.249680in}{0.452151in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.452635in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{0.453163in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{0.453703in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.454221in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.454718in}}%
\pgfpathlineto{\pgfqpoint{2.298241in}{0.455222in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{0.455769in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{0.456315in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.456848in}}%
\pgfpathlineto{\pgfqpoint{2.330272in}{0.457361in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.457899in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{0.458492in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.459085in}}%
\pgfpathlineto{\pgfqpoint{2.362037in}{0.459717in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{0.460312in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.461540in}}%
\pgfpathlineto{\pgfqpoint{2.393542in}{0.462185in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{0.462864in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.464250in}}%
\pgfpathlineto{\pgfqpoint{2.424794in}{0.464912in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{0.465618in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{0.466354in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.467105in}}%
\pgfpathlineto{\pgfqpoint{2.455798in}{0.467886in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{0.469515in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.470345in}}%
\pgfpathlineto{\pgfqpoint{2.486561in}{0.471137in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{0.472000in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{0.472848in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.473730in}}%
\pgfpathlineto{\pgfqpoint{2.517087in}{0.474621in}}%
\pgfpathlineto{\pgfqpoint{2.524682in}{0.475567in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{0.476494in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.477416in}}%
\pgfpathlineto{\pgfqpoint{2.547383in}{0.478344in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{0.479362in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{0.480405in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{2.577452in}{0.482506in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.483552in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{0.484715in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.485852in}}%
\pgfpathlineto{\pgfqpoint{2.607302in}{0.487065in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{0.488248in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.489520in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.490805in}}%
\pgfpathlineto{\pgfqpoint{2.636935in}{0.492082in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{0.493355in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{0.494670in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.495983in}}%
\pgfpathlineto{\pgfqpoint{2.666357in}{0.497335in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{0.498721in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{0.500130in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{0.501644in}}%
\pgfpathlineto{\pgfqpoint{2.695572in}{0.503163in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{2.710104in}{0.506277in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{0.507873in}}%
\pgfpathlineto{\pgfqpoint{2.724585in}{0.509485in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{0.512756in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{0.514452in}}%
\pgfpathlineto{\pgfqpoint{2.753399in}{0.516158in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{0.517939in}}%
\pgfpathlineto{\pgfqpoint{2.767734in}{0.519740in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{0.521591in}}%
\pgfpathlineto{\pgfqpoint{2.782020in}{0.523502in}}%
\pgfpathlineto{\pgfqpoint{2.789145in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{0.527408in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{0.529475in}}%
\pgfpathlineto{\pgfqpoint{2.810449in}{0.531481in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{0.533547in}}%
\pgfpathlineto{\pgfqpoint{2.824594in}{0.535714in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{2.838692in}{0.540218in}}%
\pgfpathlineto{\pgfqpoint{2.845724in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{2.852745in}{0.544946in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{0.547292in}}%
\pgfpathlineto{\pgfqpoint{2.866752in}{0.549678in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{0.552185in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{0.554766in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{2.894632in}{0.560007in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{0.562758in}}%
\pgfpathlineto{\pgfqpoint{2.908506in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{0.568382in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{0.571219in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{0.574155in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{0.577171in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{0.580164in}}%
\pgfpathlineto{\pgfqpoint{2.949867in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{2.956724in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{0.590159in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{0.593585in}}%
\pgfpathlineto{\pgfqpoint{2.977229in}{0.596991in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.600602in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{0.604275in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.607869in}}%
\pgfpathlineto{\pgfqpoint{3.004424in}{0.611419in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{0.614999in}}%
\pgfpathlineto{\pgfqpoint{3.017960in}{0.619039in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.622971in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{0.626965in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{0.630924in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{3.058326in}{0.643518in}}%
\pgfpathlineto{\pgfqpoint{3.065019in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{0.652685in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{0.657390in}}%
\pgfpathlineto{\pgfqpoint{3.085039in}{0.662160in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{0.667050in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{0.671916in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{0.676911in}}%
\pgfpathlineto{\pgfqpoint{3.111597in}{0.682230in}}%
\pgfpathlineto{\pgfqpoint{3.118213in}{0.687623in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{0.692717in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{0.698482in}}%
\pgfpathlineto{\pgfqpoint{3.138003in}{0.703957in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{0.709588in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{0.715365in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{0.721078in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{0.726700in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{0.732880in}}%
\pgfpathlineto{\pgfqpoint{3.177331in}{0.738885in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{3.190367in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{3.196871in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{0.764234in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{0.771448in}}%
\pgfpathlineto{\pgfqpoint{3.216330in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{0.792521in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{0.800129in}}%
\pgfpathlineto{\pgfqpoint{3.242152in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{0.814824in}}%
\pgfpathlineto{\pgfqpoint{3.255009in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{0.830054in}}%
\pgfpathlineto{\pgfqpoint{3.267833in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{3.274231in}{0.845744in}}%
\pgfpathlineto{\pgfqpoint{3.280621in}{0.853763in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{0.862225in}}%
\pgfpathlineto{\pgfqpoint{3.293376in}{0.869967in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{0.878710in}}%
\pgfpathlineto{\pgfqpoint{3.306096in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{3.318783in}{0.904361in}}%
\pgfpathlineto{\pgfqpoint{3.325114in}{0.912941in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{0.921926in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{3.344057in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{3.350355in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{0.957404in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{0.966806in}}%
\pgfpathlineto{\pgfqpoint{3.369200in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{0.985869in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{1.005248in}}%
\pgfpathlineto{\pgfqpoint{3.394213in}{1.015195in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{1.024669in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{1.044147in}}%
\pgfpathlineto{\pgfqpoint{3.419098in}{1.053907in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{3.431494in}{1.073143in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{1.082705in}}%
\pgfpathlineto{\pgfqpoint{3.443858in}{1.092152in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{1.111455in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.468495in}{1.131507in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{1.141181in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{1.150546in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.159976in}}%
\pgfpathlineto{\pgfqpoint{3.493010in}{1.170452in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.189125in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.199197in}}%
\pgfpathlineto{\pgfqpoint{3.517404in}{1.208552in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{1.218009in}}%
\pgfpathlineto{\pgfqpoint{3.529557in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{1.252619in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{1.260852in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.268169in}}%
\pgfpathlineto{\pgfqpoint{3.565841in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{3.571862in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{1.289490in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{1.296699in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.303741in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{3.601865in}{1.315254in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{1.321468in}}%
\pgfpathlineto{\pgfqpoint{3.613817in}{1.325703in}}%
\pgfpathlineto{\pgfqpoint{3.619783in}{1.330327in}}%
\pgfpathlineto{\pgfqpoint{3.625741in}{1.334661in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.338593in}}%
\pgfpathlineto{\pgfqpoint{3.637637in}{1.341605in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{1.348087in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{1.350611in}}%
\pgfpathlineto{\pgfqpoint{3.661347in}{1.352346in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{1.353844in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{1.355454in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.356618in}}%
\pgfpathlineto{\pgfqpoint{3.684948in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{3.690832in}{1.356268in}}%
\pgfpathlineto{\pgfqpoint{3.696708in}{1.356326in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{3.708442in}{1.353791in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{1.350718in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.345570in}}%
\pgfpathlineto{\pgfqpoint{3.731831in}{1.343480in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.339922in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.332597in}}%
\pgfpathlineto{\pgfqpoint{3.755115in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{3.760920in}{1.322029in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{1.317232in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{3.778296in}{1.305233in}}%
\pgfpathlineto{\pgfqpoint{3.784075in}{1.299061in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.285959in}}%
\pgfpathlineto{\pgfqpoint{3.801375in}{1.278159in}}%
\pgfpathlineto{\pgfqpoint{3.807130in}{1.270670in}}%
\pgfpathlineto{\pgfqpoint{3.812878in}{1.262656in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.253297in}}%
\pgfpathlineto{\pgfqpoint{3.824355in}{1.244358in}}%
\pgfpathlineto{\pgfqpoint{3.830084in}{1.234815in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.225741in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.216350in}}%
\pgfpathlineto{\pgfqpoint{3.847235in}{1.206410in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.196378in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.186409in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.176793in}}%
\pgfpathlineto{\pgfqpoint{3.870018in}{1.166579in}}%
\pgfpathlineto{\pgfqpoint{3.875699in}{1.157093in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{1.146889in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{3.892704in}{1.127133in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{1.117581in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{1.107382in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{3.915296in}{1.086220in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{1.075727in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{1.064944in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.053414in}}%
\pgfpathlineto{\pgfqpoint{3.937793in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{1.033595in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{1.023797in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{1.013048in}}%
\pgfpathlineto{\pgfqpoint{3.960197in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{3.965784in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{0.974315in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{0.963853in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{3.993632in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{0.934298in}}%
\pgfpathlineto{\pgfqpoint{4.004731in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{4.010273in}{0.916303in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{4.026864in}{0.888954in}}%
\pgfpathlineto{\pgfqpoint{4.032383in}{0.879840in}}%
\pgfpathlineto{\pgfqpoint{4.037897in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{4.048908in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{0.846456in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.837474in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{4.070864in}{0.820662in}}%
\pgfpathlineto{\pgfqpoint{4.076340in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{0.803877in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{0.797012in}}%
\pgfpathlineto{\pgfqpoint{4.092735in}{0.789416in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{0.781534in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.773558in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{0.765657in}}%
\pgfpathlineto{\pgfqpoint{4.114520in}{0.758770in}}%
\pgfpathlineto{\pgfqpoint{4.119953in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{4.125380in}{0.745425in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{0.738158in}}%
\pgfpathlineto{\pgfqpoint{4.136220in}{0.730805in}}%
\pgfpathlineto{\pgfqpoint{4.141632in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{4.147039in}{0.717260in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{4.157837in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{4.163229in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{0.692079in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{0.686157in}}%
\pgfpathlineto{\pgfqpoint{4.179372in}{0.679987in}}%
\pgfpathlineto{\pgfqpoint{4.184743in}{0.673989in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{0.668909in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{0.663127in}}%
\pgfpathlineto{\pgfqpoint{4.200826in}{0.658142in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{0.652577in}}%
\pgfpathlineto{\pgfqpoint{4.211522in}{0.646986in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{0.641564in}}%
\pgfpathlineto{\pgfqpoint{4.222198in}{0.636316in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{0.621467in}}%
\pgfpathlineto{\pgfqpoint{4.243491in}{0.616572in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{0.612226in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{0.608051in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.603378in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{0.599222in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{0.595206in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{0.591051in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{0.586978in}}%
\pgfpathlineto{\pgfqpoint{4.285842in}{0.582877in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{0.579145in}}%
\pgfpathlineto{\pgfqpoint{4.296381in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.571420in}}%
\pgfpathlineto{\pgfqpoint{4.306901in}{0.567871in}}%
\pgfpathlineto{\pgfqpoint{4.312154in}{0.564342in}}%
\pgfpathlineto{\pgfqpoint{4.317402in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.557239in}}%
\pgfpathlineto{\pgfqpoint{4.327884in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{4.333118in}{0.550261in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{4.348792in}{0.540440in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{0.537413in}}%
\pgfpathlineto{\pgfqpoint{4.359218in}{0.534279in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.531285in}}%
\pgfpathlineto{\pgfqpoint{4.369625in}{0.528433in}}%
\pgfpathlineto{\pgfqpoint{4.374822in}{0.525675in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.520548in}}%
\pgfpathlineto{\pgfqpoint{4.390384in}{0.517932in}}%
\pgfpathlineto{\pgfqpoint{4.395563in}{0.515361in}}%
\pgfpathlineto{\pgfqpoint{4.400736in}{0.512960in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.510590in}}%
\pgfpathlineto{\pgfqpoint{4.411070in}{0.508330in}}%
\pgfpathlineto{\pgfqpoint{4.416231in}{0.506101in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.503846in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.501623in}}%
\pgfpathlineto{\pgfqpoint{4.431684in}{0.499600in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{0.497539in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{0.495712in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{4.452227in}{0.492082in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{0.490182in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{0.488538in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.486982in}}%
\pgfpathlineto{\pgfqpoint{4.472699in}{0.485181in}}%
\pgfpathlineto{\pgfqpoint{4.477805in}{0.483792in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.482229in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.481027in}}%
\pgfpathlineto{\pgfqpoint{4.493100in}{0.479628in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{4.503275in}{0.477067in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.475628in}}%
\pgfpathlineto{\pgfqpoint{4.513432in}{0.474777in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{0.473569in}}%
\pgfpathlineto{\pgfqpoint{4.523573in}{0.472133in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.471079in}}%
\pgfpathlineto{\pgfqpoint{4.533696in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{4.538751in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{4.543802in}{0.467515in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.466802in}}%
\pgfpathlineto{\pgfqpoint{4.553892in}{0.466287in}}%
\pgfpathlineto{\pgfqpoint{4.558930in}{0.465878in}}%
\pgfpathlineto{\pgfqpoint{4.563964in}{0.464888in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.463989in}}%
\pgfpathlineto{\pgfqpoint{4.574020in}{0.463337in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.462864in}}%
\pgfpathlineto{\pgfqpoint{4.584060in}{0.461941in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{4.594082in}{0.460136in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{0.459093in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.458803in}}%
\pgfpathlineto{\pgfqpoint{4.614078in}{0.458050in}}%
\pgfpathlineto{\pgfqpoint{4.619067in}{0.457706in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{0.457328in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.456803in}}%
\pgfpathlineto{\pgfqpoint{4.634009in}{0.456255in}}%
\pgfpathlineto{\pgfqpoint{4.638981in}{0.455898in}}%
\pgfpathlineto{\pgfqpoint{4.643950in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{0.455025in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{0.454655in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{0.454040in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{0.453542in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{0.453187in}}%
\pgfpathlineto{\pgfqpoint{4.673677in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{0.452334in}}%
\pgfpathlineto{\pgfqpoint{4.683554in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{0.451570in}}%
\pgfpathlineto{\pgfqpoint{4.693415in}{0.451134in}}%
\pgfpathlineto{\pgfqpoint{4.698340in}{0.450828in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{0.450484in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.450198in}}%
\pgfpathlineto{\pgfqpoint{4.713091in}{0.450107in}}%
\pgfpathlineto{\pgfqpoint{4.718000in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{4.722906in}{0.449926in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{0.449526in}}%
\pgfpathlineto{\pgfqpoint{4.732705in}{0.449383in}}%
\pgfpathlineto{\pgfqpoint{4.737599in}{0.449100in}}%
\pgfpathlineto{\pgfqpoint{4.742488in}{0.448931in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{0.448572in}}%
\pgfpathlineto{\pgfqpoint{4.752257in}{0.448233in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{0.448167in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{0.447907in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{0.447638in}}%
\pgfpathlineto{\pgfqpoint{4.771748in}{0.447512in}}%
\pgfpathlineto{\pgfqpoint{4.776611in}{0.447192in}}%
\pgfpathlineto{\pgfqpoint{4.781470in}{0.447207in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{0.446969in}}%
\pgfpathlineto{\pgfqpoint{4.791178in}{0.446797in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{0.446387in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{0.446085in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{4.815382in}{0.445670in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{0.445513in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{0.445437in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{0.445189in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{0.445203in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{0.445197in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{0.445095in}}%
\pgfpathlineto{\pgfqpoint{4.849112in}{0.445034in}}%
\pgfpathlineto{\pgfqpoint{4.853916in}{0.444881in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{0.444764in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{0.444684in}}%
\pgfpathlineto{\pgfqpoint{4.868306in}{0.444552in}}%
\pgfpathlineto{\pgfqpoint{4.873095in}{0.444378in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{0.444216in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{0.444038in}}%
\pgfpathlineto{\pgfqpoint{4.887442in}{0.443882in}}%
\pgfpathlineto{\pgfqpoint{4.892217in}{0.443854in}}%
\pgfpathlineto{\pgfqpoint{4.896989in}{0.443778in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.443707in}}%
\pgfpathlineto{\pgfqpoint{4.906521in}{0.443611in}}%
\pgfpathlineto{\pgfqpoint{4.911282in}{0.443528in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{0.443438in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{0.443492in}}%
\pgfpathlineto{\pgfqpoint{4.925543in}{0.443273in}}%
\pgfpathlineto{\pgfqpoint{4.930290in}{0.443307in}}%
\pgfpathlineto{\pgfqpoint{4.935033in}{0.443171in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{0.443048in}}%
\pgfpathlineto{\pgfqpoint{4.944509in}{0.443097in}}%
\pgfpathlineto{\pgfqpoint{4.949242in}{0.442956in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{0.442853in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{0.442736in}}%
\pgfpathlineto{\pgfqpoint{4.963420in}{0.442743in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.442729in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{0.442756in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{0.442627in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{0.442647in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{0.442814in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{0.442734in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{0.442720in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{0.442739in}}%
\pgfpathlineto{\pgfqpoint{5.005766in}{0.442742in}}%
\pgfpathlineto{\pgfqpoint{5.010455in}{0.442687in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{0.442560in}}%
\pgfpathlineto{\pgfqpoint{5.019821in}{0.442435in}}%
\pgfpathlineto{\pgfqpoint{5.024499in}{0.442354in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{0.442310in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{0.442335in}}%
\pgfpathlineto{\pgfqpoint{5.038513in}{0.442324in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{0.442417in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.442410in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{0.442378in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.442427in}}%
\pgfpathlineto{\pgfqpoint{5.066451in}{0.442258in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{0.442115in}}%
\pgfpathlineto{\pgfqpoint{5.075738in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{5.080376in}{0.442155in}}%
\pgfpathlineto{\pgfqpoint{5.085011in}{0.442135in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{0.442324in}}%
\pgfpathlineto{\pgfqpoint{5.094271in}{0.442516in}}%
\pgfpathlineto{\pgfqpoint{5.098896in}{0.442456in}}%
\pgfpathlineto{\pgfqpoint{5.103518in}{0.442302in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{0.442312in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{0.442229in}}%
\pgfpathlineto{\pgfqpoint{5.117365in}{0.442290in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.442322in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{0.442269in}}%
\pgfpathlineto{\pgfqpoint{5.131182in}{0.442289in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{0.442325in}}%
\pgfpathlineto{\pgfqpoint{5.140378in}{0.442262in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{0.442261in}}%
\pgfpathlineto{\pgfqpoint{5.149561in}{0.442381in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{0.442438in}}%
\pgfpathlineto{\pgfqpoint{5.158731in}{0.442575in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{0.442453in}}%
\pgfpathlineto{\pgfqpoint{5.167889in}{0.442422in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{0.442483in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{0.442474in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{0.442580in}}%
\pgfpathlineto{\pgfqpoint{5.186166in}{0.442569in}}%
\pgfpathlineto{\pgfqpoint{5.190728in}{0.442599in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{0.442568in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{0.442454in}}%
\pgfpathlineto{\pgfqpoint{5.204394in}{0.442360in}}%
\pgfpathlineto{\pgfqpoint{5.208943in}{0.442413in}}%
\pgfpathlineto{\pgfqpoint{5.213489in}{0.442361in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{0.442366in}}%
\pgfpathlineto{\pgfqpoint{5.222572in}{0.442440in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{0.442425in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{0.442424in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{0.442442in}}%
\pgfpathlineto{\pgfqpoint{5.240701in}{0.442465in}}%
\pgfpathlineto{\pgfqpoint{5.245226in}{0.442473in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{0.442483in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{0.442504in}}%
\pgfpathlineto{\pgfqpoint{5.258782in}{0.442531in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{0.442600in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{0.442586in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{0.442532in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.442519in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{0.442564in}}%
\pgfpathlineto{\pgfqpoint{5.285812in}{0.442490in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{0.442428in}}%
\pgfpathlineto{\pgfqpoint{5.294798in}{0.442643in}}%
\pgfpathlineto{\pgfqpoint{5.299287in}{0.442606in}}%
\pgfpathlineto{\pgfqpoint{5.303772in}{0.442633in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{0.442667in}}%
\pgfpathlineto{\pgfqpoint{5.312735in}{0.442656in}}%
\pgfpathlineto{\pgfqpoint{5.317211in}{0.442618in}}%
\pgfpathlineto{\pgfqpoint{5.321685in}{0.442642in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{0.442654in}}%
\pgfpathlineto{\pgfqpoint{5.330624in}{0.442715in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{0.442806in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{0.442932in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{0.442983in}}%
\pgfpathlineto{\pgfqpoint{5.348467in}{0.443082in}}%
\pgfpathlineto{\pgfqpoint{5.352920in}{0.443199in}}%
\pgfpathlineto{\pgfqpoint{5.357371in}{0.443146in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{0.443189in}}%
\pgfpathlineto{\pgfqpoint{5.366263in}{0.443213in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{0.443326in}}%
\pgfpathlineto{\pgfqpoint{5.375144in}{0.443377in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{0.443486in}}%
\pgfpathlineto{\pgfqpoint{5.384013in}{0.443491in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{5.392871in}{0.443393in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{0.443414in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{0.443472in}}%
\pgfpathlineto{\pgfqpoint{5.406137in}{0.443490in}}%
\pgfpathlineto{\pgfqpoint{5.410553in}{0.443484in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{0.443584in}}%
\pgfpathlineto{\pgfqpoint{5.419377in}{0.443681in}}%
\pgfpathlineto{\pgfqpoint{5.423784in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{5.428189in}{0.443725in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{0.443723in}}%
\pgfpathlineto{\pgfqpoint{5.436991in}{0.443859in}}%
\pgfpathlineto{\pgfqpoint{5.441387in}{0.443817in}}%
\pgfpathlineto{\pgfqpoint{5.445781in}{0.443900in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{5.454560in}{0.443779in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{0.443880in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{0.443835in}}%
\pgfpathlineto{\pgfqpoint{5.472085in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{5.476459in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{0.443773in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{0.443795in}}%
\pgfpathlineto{\pgfqpoint{5.489566in}{0.443808in}}%
\pgfpathlineto{\pgfqpoint{5.493930in}{0.443913in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{0.443952in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.443868in}}%
\pgfpathlineto{\pgfqpoint{5.507003in}{0.443947in}}%
\pgfpathlineto{\pgfqpoint{5.511356in}{0.443927in}}%
\pgfpathlineto{\pgfqpoint{5.515706in}{0.444005in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{0.443950in}}%
\pgfpathlineto{\pgfqpoint{5.524397in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{5.528739in}{0.443798in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{0.443849in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{0.443817in}}%
\pgfpathlineto{\pgfqpoint{5.541748in}{0.443897in}}%
\pgfpathlineto{\pgfqpoint{5.546080in}{0.443958in}}%
\pgfpathlineto{\pgfqpoint{5.550408in}{0.444112in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{0.444134in}}%
\pgfpathlineto{\pgfqpoint{5.559057in}{0.444153in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{5.567695in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{0.444363in}}%
\pgfpathlineto{\pgfqpoint{5.576323in}{0.444328in}}%
\pgfpathlineto{\pgfqpoint{5.580633in}{0.444363in}}%
\pgfpathlineto{\pgfqpoint{5.584940in}{0.444453in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{0.444544in}}%
\pgfpathlineto{\pgfqpoint{5.593546in}{0.444597in}}%
\pgfpathlineto{\pgfqpoint{5.597846in}{0.444614in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{0.444621in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{0.444511in}}%
\pgfpathlineto{\pgfqpoint{5.610729in}{0.444474in}}%
\pgfpathlineto{\pgfqpoint{5.615018in}{0.444653in}}%
\pgfpathlineto{\pgfqpoint{5.619304in}{0.444644in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{0.444547in}}%
\pgfpathlineto{\pgfqpoint{5.627869in}{0.444628in}}%
\pgfpathlineto{\pgfqpoint{5.632148in}{0.444630in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{0.444738in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{0.444704in}}%
\pgfpathlineto{\pgfqpoint{5.644968in}{0.444863in}}%
\pgfpathlineto{\pgfqpoint{5.649237in}{0.444943in}}%
\pgfpathlineto{\pgfqpoint{5.653503in}{0.444993in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{0.445110in}}%
\pgfpathlineto{\pgfqpoint{5.662027in}{0.445150in}}%
\pgfpathlineto{\pgfqpoint{5.666285in}{0.445285in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{0.445314in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{0.445344in}}%
\pgfpathlineto{\pgfqpoint{5.679045in}{0.445274in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{0.445292in}}%
\pgfpathlineto{\pgfqpoint{5.687539in}{0.445262in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{0.445263in}}%
\pgfpathlineto{\pgfqpoint{5.696022in}{0.445203in}}%
\pgfpathlineto{\pgfqpoint{5.700261in}{0.445231in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{0.445259in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{0.445182in}}%
\pgfpathlineto{\pgfqpoint{5.712960in}{0.445178in}}%
\pgfpathlineto{\pgfqpoint{5.717188in}{0.445107in}}%
\pgfpathlineto{\pgfqpoint{5.721414in}{0.445126in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{0.445226in}}%
\pgfpathlineto{\pgfqpoint{5.729858in}{0.445216in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{0.445189in}}%
\pgfpathlineto{\pgfqpoint{5.738292in}{0.445161in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{0.445232in}}%
\pgfpathlineto{\pgfqpoint{5.746716in}{0.445238in}}%
\pgfpathlineto{\pgfqpoint{5.750925in}{0.445334in}}%
\pgfpathlineto{\pgfqpoint{5.755131in}{0.445500in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{0.445600in}}%
\pgfpathlineto{\pgfqpoint{5.763536in}{0.445637in}}%
\pgfpathlineto{\pgfqpoint{5.767734in}{0.445677in}}%
\pgfpathlineto{\pgfqpoint{5.771931in}{0.445642in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{0.445647in}}%
\pgfpathlineto{\pgfqpoint{5.780316in}{0.445624in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{0.445685in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{0.445624in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{0.445624in}}%
\pgfpathlineto{\pgfqpoint{5.797058in}{0.445643in}}%
\pgfpathlineto{\pgfqpoint{5.801237in}{0.445670in}}%
\pgfpathlineto{\pgfqpoint{5.805414in}{0.445690in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{5.813761in}{0.445705in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{0.445705in}}%
\pgfpathlineto{\pgfqpoint{5.822098in}{0.445886in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{0.445935in}}%
\pgfpathlineto{\pgfqpoint{5.830426in}{0.445993in}}%
\pgfpathlineto{\pgfqpoint{5.834586in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{5.838744in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{0.445804in}}%
\pgfpathlineto{\pgfqpoint{5.847053in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{0.446045in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{0.446079in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{0.446090in}}%
\pgfpathlineto{\pgfqpoint{5.863643in}{0.446070in}}%
\pgfpathlineto{\pgfqpoint{5.867785in}{0.446114in}}%
\pgfpathlineto{\pgfqpoint{5.871924in}{0.446123in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{0.446195in}}%
\pgfpathlineto{\pgfqpoint{5.880195in}{0.446158in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{0.446076in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{0.446080in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{5.896711in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{0.446230in}}%
\pgfpathlineto{\pgfqpoint{5.904955in}{0.446269in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{0.446274in}}%
\pgfpathlineto{\pgfqpoint{5.913189in}{0.446300in}}%
\pgfpathlineto{\pgfqpoint{5.917303in}{0.446309in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{0.446257in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{0.446278in}}%
\pgfpathlineto{\pgfqpoint{5.929631in}{0.446447in}}%
\pgfpathlineto{\pgfqpoint{5.933736in}{0.446581in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{0.446678in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{0.446711in}}%
\pgfpathlineto{\pgfqpoint{5.946037in}{0.446741in}}%
\pgfpathlineto{\pgfqpoint{5.950132in}{0.446811in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{0.446876in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{0.446922in}}%
\pgfpathlineto{\pgfqpoint{5.962406in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{5.966493in}{0.447091in}}%
\pgfpathlineto{\pgfqpoint{5.970577in}{0.447092in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{0.447094in}}%
\pgfpathlineto{\pgfqpoint{5.978740in}{0.447193in}}%
\pgfpathlineto{\pgfqpoint{5.982817in}{0.447203in}}%
\pgfpathlineto{\pgfqpoint{5.986893in}{0.447328in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{0.447306in}}%
\pgfpathlineto{\pgfqpoint{5.995037in}{0.447252in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{0.447256in}}%
\pgfpathlineto{\pgfqpoint{6.003173in}{0.447329in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{0.447424in}}%
\pgfpathlineto{\pgfqpoint{6.011300in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{6.015360in}{0.447549in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{0.447617in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{0.447562in}}%
\pgfpathlineto{\pgfqpoint{6.027527in}{0.447721in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{0.447696in}}%
\pgfpathlineto{\pgfqpoint{6.035628in}{0.447834in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{0.448006in}}%
\pgfpathlineto{\pgfqpoint{6.043720in}{0.447922in}}%
\pgfpathlineto{\pgfqpoint{6.047762in}{0.448034in}}%
\pgfpathlineto{\pgfqpoint{6.051803in}{0.448101in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{0.448170in}}%
\pgfpathlineto{\pgfqpoint{6.059877in}{0.448241in}}%
\pgfpathlineto{\pgfqpoint{6.063911in}{0.448340in}}%
\pgfpathlineto{\pgfqpoint{6.067943in}{0.448310in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{0.448267in}}%
\pgfpathlineto{\pgfqpoint{6.076000in}{0.448374in}}%
\pgfpathlineto{\pgfqpoint{6.080026in}{0.448496in}}%
\pgfpathlineto{\pgfqpoint{6.084049in}{0.448509in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{0.448569in}}%
\pgfpathlineto{\pgfqpoint{6.092089in}{0.448563in}}%
\pgfpathlineto{\pgfqpoint{6.096106in}{0.448581in}}%
\pgfpathlineto{\pgfqpoint{6.100121in}{0.448666in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{0.448781in}}%
\pgfpathlineto{\pgfqpoint{6.108144in}{0.448890in}}%
\pgfpathlineto{\pgfqpoint{6.112152in}{0.449013in}}%
\pgfpathlineto{\pgfqpoint{6.116159in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{0.449014in}}%
\pgfpathlineto{\pgfqpoint{6.124165in}{0.448985in}}%
\pgfpathlineto{\pgfqpoint{6.128165in}{0.448994in}}%
\pgfpathlineto{\pgfqpoint{6.132163in}{0.449034in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{6.140152in}{0.449096in}}%
\pgfpathlineto{\pgfqpoint{6.144144in}{0.449182in}}%
\pgfpathlineto{\pgfqpoint{6.148133in}{0.449173in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{0.449300in}}%
\pgfpathlineto{\pgfqpoint{6.156106in}{0.449275in}}%
\pgfpathlineto{\pgfqpoint{6.160089in}{0.449379in}}%
\pgfpathlineto{\pgfqpoint{6.164070in}{0.449485in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{0.449449in}}%
\pgfpathlineto{\pgfqpoint{6.172026in}{0.449646in}}%
\pgfpathlineto{\pgfqpoint{6.176001in}{0.449802in}}%
\pgfpathlineto{\pgfqpoint{6.179974in}{0.449844in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{0.449789in}}%
\pgfpathlineto{\pgfqpoint{6.187914in}{0.449732in}}%
\pgfpathlineto{\pgfqpoint{6.191881in}{0.449754in}}%
\pgfpathlineto{\pgfqpoint{6.195846in}{0.449726in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{0.449825in}}%
\pgfpathlineto{\pgfqpoint{6.203769in}{0.449785in}}%
\pgfpathlineto{\pgfqpoint{6.207727in}{0.449966in}}%
\pgfpathlineto{\pgfqpoint{6.211684in}{0.449932in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{0.450013in}}%
\pgfpathlineto{\pgfqpoint{6.219591in}{0.450050in}}%
\pgfpathlineto{\pgfqpoint{6.223542in}{0.450130in}}%
\pgfpathlineto{\pgfqpoint{6.227490in}{0.450134in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{6.235381in}{0.450150in}}%
\pgfpathlineto{\pgfqpoint{6.239323in}{0.450197in}}%
\pgfpathlineto{\pgfqpoint{6.243264in}{0.450310in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{0.450340in}}%
\pgfpathlineto{\pgfqpoint{6.251138in}{0.450528in}}%
\pgfpathlineto{\pgfqpoint{6.255073in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{6.259005in}{0.450750in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{0.450801in}}%
\pgfpathlineto{\pgfqpoint{6.266864in}{0.450769in}}%
\pgfpathlineto{\pgfqpoint{6.270790in}{0.450966in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{0.450962in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{0.451132in}}%
\pgfpathlineto{\pgfqpoint{6.282558in}{0.451185in}}%
\pgfpathlineto{\pgfqpoint{6.286476in}{0.451169in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{0.451159in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{0.451260in}}%
\pgfpathlineto{\pgfqpoint{6.298220in}{0.451351in}}%
\pgfpathlineto{\pgfqpoint{6.302131in}{0.451340in}}%
\pgfpathlineto{\pgfqpoint{6.306039in}{0.451418in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{0.451455in}}%
\pgfpathlineto{\pgfqpoint{6.313851in}{0.451439in}}%
\pgfpathlineto{\pgfqpoint{6.317753in}{0.451417in}}%
\pgfpathlineto{\pgfqpoint{6.321654in}{0.451412in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{0.451447in}}%
\pgfpathlineto{\pgfqpoint{6.329450in}{0.451407in}}%
\pgfpathlineto{\pgfqpoint{6.333345in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{6.337238in}{0.451555in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{6.345019in}{0.451694in}}%
\pgfpathlineto{\pgfqpoint{6.348906in}{0.451813in}}%
\pgfpathlineto{\pgfqpoint{6.352791in}{0.451887in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{0.451908in}}%
\pgfpathlineto{\pgfqpoint{6.360556in}{0.451884in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{0.452020in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{0.452029in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{0.452056in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{6.379935in}{0.452263in}}%
\pgfpathlineto{\pgfqpoint{6.383805in}{0.452275in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{0.452242in}}%
\pgfpathlineto{\pgfqpoint{6.391539in}{0.452316in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{6.399266in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{6.406985in}{0.452668in}}%
\pgfpathlineto{\pgfqpoint{6.410842in}{0.452733in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{0.452825in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{0.452844in}}%
\pgfpathlineto{\pgfqpoint{6.422401in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{6.426250in}{0.452817in}}%
\pgfpathlineto{\pgfqpoint{6.430098in}{0.452765in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{0.452844in}}%
\pgfpathlineto{\pgfqpoint{6.437787in}{0.452991in}}%
\pgfpathlineto{\pgfqpoint{6.441629in}{0.453145in}}%
\pgfpathlineto{\pgfqpoint{6.445469in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{0.453240in}}%
\pgfpathlineto{\pgfqpoint{6.453143in}{0.453185in}}%
\pgfpathlineto{\pgfqpoint{6.456977in}{0.453146in}}%
\pgfpathlineto{\pgfqpoint{6.460810in}{0.453227in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{0.453291in}}%
\pgfpathlineto{\pgfqpoint{6.468469in}{0.453306in}}%
\pgfpathlineto{\pgfqpoint{6.472296in}{0.453440in}}%
\pgfpathlineto{\pgfqpoint{6.476122in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{0.453496in}}%
\pgfpathlineto{\pgfqpoint{6.483766in}{0.453474in}}%
\pgfpathlineto{\pgfqpoint{6.487586in}{0.453487in}}%
\pgfpathlineto{\pgfqpoint{6.491404in}{0.453526in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{0.453690in}}%
\pgfpathlineto{\pgfqpoint{6.499034in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{6.502847in}{0.453775in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{0.453860in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{0.453914in}}%
\pgfpathlineto{\pgfqpoint{6.514273in}{0.454048in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{0.454133in}}%
\pgfpathlineto{\pgfqpoint{6.521881in}{0.454092in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{0.454124in}}%
\pgfpathlineto{\pgfqpoint{6.529482in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{6.533280in}{0.454145in}}%
\pgfpathlineto{\pgfqpoint{6.537076in}{0.454149in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{0.454171in}}%
\pgfpathlineto{\pgfqpoint{6.544663in}{0.454133in}}%
\pgfpathlineto{\pgfqpoint{6.544663in}{1.715359in}}%
\pgfpathlineto{\pgfqpoint{6.544663in}{1.715359in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{1.712389in}}%
\pgfpathlineto{\pgfqpoint{6.537076in}{1.708468in}}%
\pgfpathlineto{\pgfqpoint{6.533280in}{1.706324in}}%
\pgfpathlineto{\pgfqpoint{6.529482in}{1.703831in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{6.521881in}{1.698474in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{1.695762in}}%
\pgfpathlineto{\pgfqpoint{6.514273in}{1.691681in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{1.688950in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{1.686349in}}%
\pgfpathlineto{\pgfqpoint{6.502847in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{6.499034in}{1.679395in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{1.676294in}}%
\pgfpathlineto{\pgfqpoint{6.491404in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{6.487586in}{1.671485in}}%
\pgfpathlineto{\pgfqpoint{6.483766in}{1.668322in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{1.665437in}}%
\pgfpathlineto{\pgfqpoint{6.476122in}{1.663158in}}%
\pgfpathlineto{\pgfqpoint{6.472296in}{1.661054in}}%
\pgfpathlineto{\pgfqpoint{6.468469in}{1.657832in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{1.654466in}}%
\pgfpathlineto{\pgfqpoint{6.460810in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{6.456977in}{1.648503in}}%
\pgfpathlineto{\pgfqpoint{6.453143in}{1.645924in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{1.642639in}}%
\pgfpathlineto{\pgfqpoint{6.445469in}{1.639099in}}%
\pgfpathlineto{\pgfqpoint{6.441629in}{1.636071in}}%
\pgfpathlineto{\pgfqpoint{6.437787in}{1.633596in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{6.430098in}{1.628249in}}%
\pgfpathlineto{\pgfqpoint{6.426250in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{6.422401in}{1.622466in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{1.616976in}}%
\pgfpathlineto{\pgfqpoint{6.410842in}{1.613943in}}%
\pgfpathlineto{\pgfqpoint{6.406985in}{1.611803in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{1.608466in}}%
\pgfpathlineto{\pgfqpoint{6.399266in}{1.606167in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{1.604040in}}%
\pgfpathlineto{\pgfqpoint{6.391539in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{1.598077in}}%
\pgfpathlineto{\pgfqpoint{6.383805in}{1.595068in}}%
\pgfpathlineto{\pgfqpoint{6.379935in}{1.591298in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{1.587510in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{1.584151in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{1.581934in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{1.579493in}}%
\pgfpathlineto{\pgfqpoint{6.360556in}{1.576382in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{1.573809in}}%
\pgfpathlineto{\pgfqpoint{6.352791in}{1.570810in}}%
\pgfpathlineto{\pgfqpoint{6.348906in}{1.567895in}}%
\pgfpathlineto{\pgfqpoint{6.345019in}{1.564224in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{1.561988in}}%
\pgfpathlineto{\pgfqpoint{6.337238in}{1.558661in}}%
\pgfpathlineto{\pgfqpoint{6.333345in}{1.555404in}}%
\pgfpathlineto{\pgfqpoint{6.329450in}{1.553267in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{6.321654in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{6.317753in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{6.313851in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{1.541440in}}%
\pgfpathlineto{\pgfqpoint{6.306039in}{1.538686in}}%
\pgfpathlineto{\pgfqpoint{6.302131in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{6.298220in}{1.534822in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{1.532958in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{1.530912in}}%
\pgfpathlineto{\pgfqpoint{6.286476in}{1.528715in}}%
\pgfpathlineto{\pgfqpoint{6.282558in}{1.526357in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{1.524231in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{6.270790in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{6.266864in}{1.516391in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{1.514417in}}%
\pgfpathlineto{\pgfqpoint{6.259005in}{1.512317in}}%
\pgfpathlineto{\pgfqpoint{6.255073in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{6.251138in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{1.504303in}}%
\pgfpathlineto{\pgfqpoint{6.243264in}{1.500945in}}%
\pgfpathlineto{\pgfqpoint{6.239323in}{1.498014in}}%
\pgfpathlineto{\pgfqpoint{6.235381in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{1.493998in}}%
\pgfpathlineto{\pgfqpoint{6.227490in}{1.491132in}}%
\pgfpathlineto{\pgfqpoint{6.223542in}{1.488944in}}%
\pgfpathlineto{\pgfqpoint{6.219591in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{6.211684in}{1.482807in}}%
\pgfpathlineto{\pgfqpoint{6.207727in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{6.203769in}{1.478460in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{1.476108in}}%
\pgfpathlineto{\pgfqpoint{6.195846in}{1.473382in}}%
\pgfpathlineto{\pgfqpoint{6.191881in}{1.470384in}}%
\pgfpathlineto{\pgfqpoint{6.187914in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{1.466391in}}%
\pgfpathlineto{\pgfqpoint{6.179974in}{1.464780in}}%
\pgfpathlineto{\pgfqpoint{6.176001in}{1.460952in}}%
\pgfpathlineto{\pgfqpoint{6.172026in}{1.457791in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{1.455954in}}%
\pgfpathlineto{\pgfqpoint{6.164070in}{1.454073in}}%
\pgfpathlineto{\pgfqpoint{6.160089in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{6.156106in}{1.449199in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{6.148133in}{1.444671in}}%
\pgfpathlineto{\pgfqpoint{6.144144in}{1.442321in}}%
\pgfpathlineto{\pgfqpoint{6.140152in}{1.440699in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{1.438618in}}%
\pgfpathlineto{\pgfqpoint{6.132163in}{1.436575in}}%
\pgfpathlineto{\pgfqpoint{6.128165in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{6.124165in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{1.431122in}}%
\pgfpathlineto{\pgfqpoint{6.116159in}{1.428570in}}%
\pgfpathlineto{\pgfqpoint{6.112152in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{6.108144in}{1.421988in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{1.420426in}}%
\pgfpathlineto{\pgfqpoint{6.100121in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{6.096106in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{6.092089in}{1.413296in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{6.084049in}{1.407213in}}%
\pgfpathlineto{\pgfqpoint{6.080026in}{1.405151in}}%
\pgfpathlineto{\pgfqpoint{6.076000in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{1.400884in}}%
\pgfpathlineto{\pgfqpoint{6.067943in}{1.398628in}}%
\pgfpathlineto{\pgfqpoint{6.063911in}{1.397118in}}%
\pgfpathlineto{\pgfqpoint{6.059877in}{1.394679in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{1.392437in}}%
\pgfpathlineto{\pgfqpoint{6.051803in}{1.389709in}}%
\pgfpathlineto{\pgfqpoint{6.047762in}{1.387555in}}%
\pgfpathlineto{\pgfqpoint{6.043720in}{1.384935in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{1.383169in}}%
\pgfpathlineto{\pgfqpoint{6.035628in}{1.380853in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{1.377970in}}%
\pgfpathlineto{\pgfqpoint{6.027527in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{1.372428in}}%
\pgfpathlineto{\pgfqpoint{6.015360in}{1.370200in}}%
\pgfpathlineto{\pgfqpoint{6.011300in}{1.368426in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{6.003173in}{1.364907in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{1.361777in}}%
\pgfpathlineto{\pgfqpoint{5.995037in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{1.358733in}}%
\pgfpathlineto{\pgfqpoint{5.986893in}{1.357397in}}%
\pgfpathlineto{\pgfqpoint{5.982817in}{1.355962in}}%
\pgfpathlineto{\pgfqpoint{5.978740in}{1.353126in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{1.350735in}}%
\pgfpathlineto{\pgfqpoint{5.970577in}{1.347664in}}%
\pgfpathlineto{\pgfqpoint{5.966493in}{1.345660in}}%
\pgfpathlineto{\pgfqpoint{5.962406in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{1.342767in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{1.341364in}}%
\pgfpathlineto{\pgfqpoint{5.950132in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{5.946037in}{1.338123in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{1.336833in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.933736in}{1.333281in}}%
\pgfpathlineto{\pgfqpoint{5.929631in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{1.329252in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{1.327159in}}%
\pgfpathlineto{\pgfqpoint{5.917303in}{1.325136in}}%
\pgfpathlineto{\pgfqpoint{5.913189in}{1.323145in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{1.320170in}}%
\pgfpathlineto{\pgfqpoint{5.904955in}{1.318044in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{1.315830in}}%
\pgfpathlineto{\pgfqpoint{5.896711in}{1.312983in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{1.311921in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{1.307644in}}%
\pgfpathlineto{\pgfqpoint{5.880195in}{1.306385in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{5.871924in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{5.867785in}{1.299696in}}%
\pgfpathlineto{\pgfqpoint{5.863643in}{1.297530in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{1.295195in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{1.292461in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{1.289412in}}%
\pgfpathlineto{\pgfqpoint{5.847053in}{1.287205in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{1.285310in}}%
\pgfpathlineto{\pgfqpoint{5.838744in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{5.834586in}{1.281527in}}%
\pgfpathlineto{\pgfqpoint{5.830426in}{1.279872in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{1.277868in}}%
\pgfpathlineto{\pgfqpoint{5.822098in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{1.273739in}}%
\pgfpathlineto{\pgfqpoint{5.813761in}{1.271064in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{1.269953in}}%
\pgfpathlineto{\pgfqpoint{5.805414in}{1.268308in}}%
\pgfpathlineto{\pgfqpoint{5.801237in}{1.266702in}}%
\pgfpathlineto{\pgfqpoint{5.797058in}{1.264265in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{1.263138in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{1.261667in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{1.259805in}}%
\pgfpathlineto{\pgfqpoint{5.780316in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{5.771931in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{5.767734in}{1.252494in}}%
\pgfpathlineto{\pgfqpoint{5.763536in}{1.249501in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{5.755131in}{1.245893in}}%
\pgfpathlineto{\pgfqpoint{5.750925in}{1.245047in}}%
\pgfpathlineto{\pgfqpoint{5.746716in}{1.244304in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{1.242784in}}%
\pgfpathlineto{\pgfqpoint{5.738292in}{1.241077in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{1.239503in}}%
\pgfpathlineto{\pgfqpoint{5.729858in}{1.236693in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{5.721414in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{5.717188in}{1.231006in}}%
\pgfpathlineto{\pgfqpoint{5.712960in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{1.226609in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{5.700261in}{1.223019in}}%
\pgfpathlineto{\pgfqpoint{5.696022in}{1.221094in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{1.220256in}}%
\pgfpathlineto{\pgfqpoint{5.687539in}{1.218205in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{1.215469in}}%
\pgfpathlineto{\pgfqpoint{5.679045in}{1.212284in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{1.210715in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{1.208220in}}%
\pgfpathlineto{\pgfqpoint{5.666285in}{1.206509in}}%
\pgfpathlineto{\pgfqpoint{5.662027in}{1.205185in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{5.653503in}{1.202461in}}%
\pgfpathlineto{\pgfqpoint{5.649237in}{1.200846in}}%
\pgfpathlineto{\pgfqpoint{5.644968in}{1.199647in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{1.197691in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{1.196916in}}%
\pgfpathlineto{\pgfqpoint{5.632148in}{1.194937in}}%
\pgfpathlineto{\pgfqpoint{5.627869in}{1.193154in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{1.191305in}}%
\pgfpathlineto{\pgfqpoint{5.619304in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{5.615018in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{5.610729in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{1.186159in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{1.184813in}}%
\pgfpathlineto{\pgfqpoint{5.597846in}{1.182657in}}%
\pgfpathlineto{\pgfqpoint{5.593546in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{1.179477in}}%
\pgfpathlineto{\pgfqpoint{5.584940in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{5.580633in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{5.576323in}{1.174234in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{5.567695in}{1.170817in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{1.168620in}}%
\pgfpathlineto{\pgfqpoint{5.559057in}{1.167254in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{5.550408in}{1.164621in}}%
\pgfpathlineto{\pgfqpoint{5.546080in}{1.163157in}}%
\pgfpathlineto{\pgfqpoint{5.541748in}{1.161981in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{1.160139in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{1.159467in}}%
\pgfpathlineto{\pgfqpoint{5.528739in}{1.158671in}}%
\pgfpathlineto{\pgfqpoint{5.524397in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{5.515706in}{1.153616in}}%
\pgfpathlineto{\pgfqpoint{5.511356in}{1.152821in}}%
\pgfpathlineto{\pgfqpoint{5.507003in}{1.151231in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{1.148388in}}%
\pgfpathlineto{\pgfqpoint{5.493930in}{1.147860in}}%
\pgfpathlineto{\pgfqpoint{5.489566in}{1.146573in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{1.145128in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{1.144555in}}%
\pgfpathlineto{\pgfqpoint{5.476459in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{5.472085in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{1.139657in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{1.137927in}}%
\pgfpathlineto{\pgfqpoint{5.454560in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{1.135547in}}%
\pgfpathlineto{\pgfqpoint{5.445781in}{1.134416in}}%
\pgfpathlineto{\pgfqpoint{5.441387in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{5.436991in}{1.131180in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{5.428189in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{5.423784in}{1.127082in}}%
\pgfpathlineto{\pgfqpoint{5.419377in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{5.410553in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{5.406137in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{1.123082in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{1.121019in}}%
\pgfpathlineto{\pgfqpoint{5.392871in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{1.118260in}}%
\pgfpathlineto{\pgfqpoint{5.384013in}{1.116123in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{1.115284in}}%
\pgfpathlineto{\pgfqpoint{5.375144in}{1.113992in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{5.366263in}{1.111268in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{1.110930in}}%
\pgfpathlineto{\pgfqpoint{5.357371in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{5.352920in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{5.348467in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{1.105343in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{1.104820in}}%
\pgfpathlineto{\pgfqpoint{5.330624in}{1.104331in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{1.103731in}}%
\pgfpathlineto{\pgfqpoint{5.321685in}{1.101616in}}%
\pgfpathlineto{\pgfqpoint{5.317211in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{5.312735in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{5.303772in}{1.096038in}}%
\pgfpathlineto{\pgfqpoint{5.299287in}{1.095581in}}%
\pgfpathlineto{\pgfqpoint{5.294798in}{1.095357in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{1.095219in}}%
\pgfpathlineto{\pgfqpoint{5.285812in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{1.093761in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{1.091550in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{5.258782in}{1.089597in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{1.089077in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{1.088608in}}%
\pgfpathlineto{\pgfqpoint{5.245226in}{1.088237in}}%
\pgfpathlineto{\pgfqpoint{5.240701in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{1.086808in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{1.086265in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{1.085609in}}%
\pgfpathlineto{\pgfqpoint{5.222572in}{1.085010in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{5.213489in}{1.084153in}}%
\pgfpathlineto{\pgfqpoint{5.208943in}{1.083250in}}%
\pgfpathlineto{\pgfqpoint{5.204394in}{1.082421in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{5.190728in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{5.186166in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{1.079577in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{1.078729in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{1.077119in}}%
\pgfpathlineto{\pgfqpoint{5.167889in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{1.074928in}}%
\pgfpathlineto{\pgfqpoint{5.158731in}{1.074599in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{5.149561in}{1.074754in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{5.140378in}{1.072342in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{1.072398in}}%
\pgfpathlineto{\pgfqpoint{5.131182in}{1.072189in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{1.071589in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{5.117365in}{1.069263in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{1.069086in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{1.068494in}}%
\pgfpathlineto{\pgfqpoint{5.103518in}{1.068304in}}%
\pgfpathlineto{\pgfqpoint{5.098896in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{5.094271in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{1.068374in}}%
\pgfpathlineto{\pgfqpoint{5.085011in}{1.068156in}}%
\pgfpathlineto{\pgfqpoint{5.080376in}{1.066582in}}%
\pgfpathlineto{\pgfqpoint{5.075738in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{1.065881in}}%
\pgfpathlineto{\pgfqpoint{5.066451in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{1.063909in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.063711in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{1.062747in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{5.038513in}{1.063067in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{1.063194in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{1.062863in}}%
\pgfpathlineto{\pgfqpoint{5.024499in}{1.063104in}}%
\pgfpathlineto{\pgfqpoint{5.019821in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{1.063531in}}%
\pgfpathlineto{\pgfqpoint{5.010455in}{1.063140in}}%
\pgfpathlineto{\pgfqpoint{5.005766in}{1.063585in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{1.063731in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{1.063876in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{1.064030in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{1.064186in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{1.064445in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{1.064548in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{1.064891in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{4.963420in}{1.065153in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{1.065826in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{1.066451in}}%
\pgfpathlineto{\pgfqpoint{4.949242in}{1.066787in}}%
\pgfpathlineto{\pgfqpoint{4.944509in}{1.066585in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{4.935033in}{1.066844in}}%
\pgfpathlineto{\pgfqpoint{4.930290in}{1.066692in}}%
\pgfpathlineto{\pgfqpoint{4.925543in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{4.911282in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{4.906521in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{4.896989in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{4.892217in}{1.068626in}}%
\pgfpathlineto{\pgfqpoint{4.887442in}{1.068093in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{1.068542in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{1.068755in}}%
\pgfpathlineto{\pgfqpoint{4.873095in}{1.068841in}}%
\pgfpathlineto{\pgfqpoint{4.868306in}{1.069566in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{1.070249in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{4.853916in}{1.072684in}}%
\pgfpathlineto{\pgfqpoint{4.849112in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{1.073502in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{1.074816in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{1.075501in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{1.076568in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{1.077180in}}%
\pgfpathlineto{\pgfqpoint{4.815382in}{1.077906in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.078525in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{1.079453in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{4.791178in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{1.080728in}}%
\pgfpathlineto{\pgfqpoint{4.781470in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{4.776611in}{1.082058in}}%
\pgfpathlineto{\pgfqpoint{4.771748in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{1.085419in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{4.752257in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{4.742488in}{1.088385in}}%
\pgfpathlineto{\pgfqpoint{4.737599in}{1.088455in}}%
\pgfpathlineto{\pgfqpoint{4.732705in}{1.089675in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{4.722906in}{1.091801in}}%
\pgfpathlineto{\pgfqpoint{4.718000in}{1.093538in}}%
\pgfpathlineto{\pgfqpoint{4.713091in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{1.096157in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{1.097558in}}%
\pgfpathlineto{\pgfqpoint{4.698340in}{1.098928in}}%
\pgfpathlineto{\pgfqpoint{4.693415in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{1.101635in}}%
\pgfpathlineto{\pgfqpoint{4.683554in}{1.102761in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{4.673677in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{1.108400in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{1.110109in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{1.111630in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{4.643950in}{1.114819in}}%
\pgfpathlineto{\pgfqpoint{4.638981in}{1.116087in}}%
\pgfpathlineto{\pgfqpoint{4.634009in}{1.117352in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{1.118750in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{4.619067in}{1.121575in}}%
\pgfpathlineto{\pgfqpoint{4.614078in}{1.122932in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{1.124372in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{1.126059in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{4.594082in}{1.129847in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{1.131432in}}%
\pgfpathlineto{\pgfqpoint{4.584060in}{1.132382in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{1.134208in}}%
\pgfpathlineto{\pgfqpoint{4.574020in}{1.136581in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{1.138770in}}%
\pgfpathlineto{\pgfqpoint{4.563964in}{1.140329in}}%
\pgfpathlineto{\pgfqpoint{4.558930in}{1.142000in}}%
\pgfpathlineto{\pgfqpoint{4.553892in}{1.143972in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{1.146123in}}%
\pgfpathlineto{\pgfqpoint{4.543802in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{4.538751in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{4.533696in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{1.154265in}}%
\pgfpathlineto{\pgfqpoint{4.523573in}{1.156611in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{4.513432in}{1.160369in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{4.503275in}{1.164948in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{1.167230in}}%
\pgfpathlineto{\pgfqpoint{4.493100in}{1.169538in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{1.173535in}}%
\pgfpathlineto{\pgfqpoint{4.477805in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{4.472699in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{1.180359in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{1.182710in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{1.184982in}}%
\pgfpathlineto{\pgfqpoint{4.452227in}{1.187162in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{1.192107in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{4.431684in}{1.197472in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{1.201050in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{1.204086in}}%
\pgfpathlineto{\pgfqpoint{4.416231in}{1.206496in}}%
\pgfpathlineto{\pgfqpoint{4.411070in}{1.209891in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{4.400736in}{1.215844in}}%
\pgfpathlineto{\pgfqpoint{4.395563in}{1.219001in}}%
\pgfpathlineto{\pgfqpoint{4.390384in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{1.226843in}}%
\pgfpathlineto{\pgfqpoint{4.374822in}{1.229707in}}%
\pgfpathlineto{\pgfqpoint{4.369625in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{1.236267in}}%
\pgfpathlineto{\pgfqpoint{4.359218in}{1.238851in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{4.348792in}{1.244287in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{1.246838in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{4.333118in}{1.253977in}}%
\pgfpathlineto{\pgfqpoint{4.327884in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{1.261792in}}%
\pgfpathlineto{\pgfqpoint{4.317402in}{1.265284in}}%
\pgfpathlineto{\pgfqpoint{4.312154in}{1.268921in}}%
\pgfpathlineto{\pgfqpoint{4.306901in}{1.273072in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{1.276606in}}%
\pgfpathlineto{\pgfqpoint{4.296381in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{1.284136in}}%
\pgfpathlineto{\pgfqpoint{4.285842in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{1.292424in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{1.294917in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{1.309154in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{1.313444in}}%
\pgfpathlineto{\pgfqpoint{4.243491in}{1.317384in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{1.324863in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{1.329005in}}%
\pgfpathlineto{\pgfqpoint{4.222198in}{1.333662in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{4.211522in}{1.342270in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{1.346616in}}%
\pgfpathlineto{\pgfqpoint{4.200826in}{1.351487in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{1.355784in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{4.184743in}{1.363769in}}%
\pgfpathlineto{\pgfqpoint{4.179372in}{1.368549in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{1.373797in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{1.377860in}}%
\pgfpathlineto{\pgfqpoint{4.163229in}{1.382699in}}%
\pgfpathlineto{\pgfqpoint{4.157837in}{1.386943in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.391364in}}%
\pgfpathlineto{\pgfqpoint{4.147039in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{4.141632in}{1.400205in}}%
\pgfpathlineto{\pgfqpoint{4.136220in}{1.404374in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{1.409059in}}%
\pgfpathlineto{\pgfqpoint{4.125380in}{1.413468in}}%
\pgfpathlineto{\pgfqpoint{4.119953in}{1.418568in}}%
\pgfpathlineto{\pgfqpoint{4.114520in}{1.424148in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{1.433098in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{1.439189in}}%
\pgfpathlineto{\pgfqpoint{4.092735in}{1.444036in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{4.076340in}{1.459160in}}%
\pgfpathlineto{\pgfqpoint{4.070864in}{1.464638in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{1.469504in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{1.474207in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{1.479006in}}%
\pgfpathlineto{\pgfqpoint{4.048908in}{1.484503in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{1.489620in}}%
\pgfpathlineto{\pgfqpoint{4.037897in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{4.032383in}{1.499823in}}%
\pgfpathlineto{\pgfqpoint{4.026864in}{1.504454in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{1.510347in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{1.515648in}}%
\pgfpathlineto{\pgfqpoint{4.010273in}{1.520859in}}%
\pgfpathlineto{\pgfqpoint{4.004731in}{1.525876in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{1.530951in}}%
\pgfpathlineto{\pgfqpoint{3.993632in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{1.541945in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{1.547881in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{1.554050in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{1.560065in}}%
\pgfpathlineto{\pgfqpoint{3.965784in}{1.565588in}}%
\pgfpathlineto{\pgfqpoint{3.960197in}{1.570271in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{1.575889in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{1.580893in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{3.937793in}{1.592240in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.597158in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{1.602848in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{1.608049in}}%
\pgfpathlineto{\pgfqpoint{3.915296in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.617206in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{3.892704in}{1.633781in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{1.639055in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{1.644993in}}%
\pgfpathlineto{\pgfqpoint{3.875699in}{1.649361in}}%
\pgfpathlineto{\pgfqpoint{3.870018in}{1.653874in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.659554in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.663510in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.668847in}}%
\pgfpathlineto{\pgfqpoint{3.847235in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.678355in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{3.830084in}{1.688287in}}%
\pgfpathlineto{\pgfqpoint{3.824355in}{1.692516in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{3.812878in}{1.701868in}}%
\pgfpathlineto{\pgfqpoint{3.807130in}{1.706592in}}%
\pgfpathlineto{\pgfqpoint{3.801375in}{1.711873in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.717547in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.784075in}{1.727660in}}%
\pgfpathlineto{\pgfqpoint{3.778296in}{1.732814in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.737045in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{1.741200in}}%
\pgfpathlineto{\pgfqpoint{3.760920in}{1.745677in}}%
\pgfpathlineto{\pgfqpoint{3.755115in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.753615in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.758162in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{3.731831in}{1.769119in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.774103in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.777534in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{1.782374in}}%
\pgfpathlineto{\pgfqpoint{3.708442in}{1.784274in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.787956in}}%
\pgfpathlineto{\pgfqpoint{3.696708in}{1.791498in}}%
\pgfpathlineto{\pgfqpoint{3.690832in}{1.795053in}}%
\pgfpathlineto{\pgfqpoint{3.684948in}{1.798972in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{1.806414in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{1.808716in}}%
\pgfpathlineto{\pgfqpoint{3.661347in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{1.814585in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{1.818066in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.821479in}}%
\pgfpathlineto{\pgfqpoint{3.637637in}{1.823109in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.824213in}}%
\pgfpathlineto{\pgfqpoint{3.625741in}{1.826337in}}%
\pgfpathlineto{\pgfqpoint{3.619783in}{1.827608in}}%
\pgfpathlineto{\pgfqpoint{3.613817in}{1.828440in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{1.829152in}}%
\pgfpathlineto{\pgfqpoint{3.601865in}{1.828788in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.828709in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{1.828286in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{1.827038in}}%
\pgfpathlineto{\pgfqpoint{3.571862in}{1.826182in}}%
\pgfpathlineto{\pgfqpoint{3.565841in}{1.825705in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.824046in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{1.822512in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{1.820458in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.818370in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.814853in}}%
\pgfpathlineto{\pgfqpoint{3.529557in}{1.810290in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{1.806149in}}%
\pgfpathlineto{\pgfqpoint{3.517404in}{1.802798in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.793276in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.788310in}}%
\pgfpathlineto{\pgfqpoint{3.493010in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.777132in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{1.763304in}}%
\pgfpathlineto{\pgfqpoint{3.468495in}{1.755840in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{1.748622in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{1.741008in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.733274in}}%
\pgfpathlineto{\pgfqpoint{3.443858in}{1.725705in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{1.718727in}}%
\pgfpathlineto{\pgfqpoint{3.431494in}{1.710778in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{3.419098in}{1.692177in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{1.684010in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{1.674758in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{1.666381in}}%
\pgfpathlineto{\pgfqpoint{3.394213in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{1.648444in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{1.638220in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{3.369200in}{1.618468in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{1.598298in}}%
\pgfpathlineto{\pgfqpoint{3.350355in}{1.587451in}}%
\pgfpathlineto{\pgfqpoint{3.344057in}{1.578212in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{1.557784in}}%
\pgfpathlineto{\pgfqpoint{3.325114in}{1.547115in}}%
\pgfpathlineto{\pgfqpoint{3.318783in}{1.536663in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{1.526752in}}%
\pgfpathlineto{\pgfqpoint{3.306096in}{1.516306in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{1.506156in}}%
\pgfpathlineto{\pgfqpoint{3.293376in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{3.280621in}{1.474262in}}%
\pgfpathlineto{\pgfqpoint{3.274231in}{1.464192in}}%
\pgfpathlineto{\pgfqpoint{3.267833in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.442935in}}%
\pgfpathlineto{\pgfqpoint{3.255009in}{1.432829in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{1.422795in}}%
\pgfpathlineto{\pgfqpoint{3.242152in}{1.411895in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{1.392102in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{1.382365in}}%
\pgfpathlineto{\pgfqpoint{3.216330in}{1.371468in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{1.350627in}}%
\pgfpathlineto{\pgfqpoint{3.196871in}{1.340557in}}%
\pgfpathlineto{\pgfqpoint{3.190367in}{1.330588in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{1.320703in}}%
\pgfpathlineto{\pgfqpoint{3.177331in}{1.310282in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{1.300402in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{1.290124in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.280530in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{1.270123in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{1.260593in}}%
\pgfpathlineto{\pgfqpoint{3.138003in}{1.251019in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{1.241552in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{3.118213in}{1.222930in}}%
\pgfpathlineto{\pgfqpoint{3.111597in}{1.213174in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{1.203881in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{1.194322in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{1.184625in}}%
\pgfpathlineto{\pgfqpoint{3.085039in}{1.175063in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{1.166157in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{1.157874in}}%
\pgfpathlineto{\pgfqpoint{3.065019in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{3.058326in}{1.139834in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{1.097282in}}%
\pgfpathlineto{\pgfqpoint{3.017960in}{1.089243in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{1.080863in}}%
\pgfpathlineto{\pgfqpoint{3.004424in}{1.072520in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{1.056852in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.049142in}}%
\pgfpathlineto{\pgfqpoint{2.977229in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.034056in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{2.956724in}{1.018611in}}%
\pgfpathlineto{\pgfqpoint{2.949867in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{1.003935in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{0.989611in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{0.975534in}}%
\pgfpathlineto{\pgfqpoint{2.908506in}{0.968247in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{2.894632in}{0.954900in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{0.935140in}}%
\pgfpathlineto{\pgfqpoint{2.866752in}{0.928874in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{2.852745in}{0.916471in}}%
\pgfpathlineto{\pgfqpoint{2.845724in}{0.910338in}}%
\pgfpathlineto{\pgfqpoint{2.838692in}{0.904039in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{0.897961in}}%
\pgfpathlineto{\pgfqpoint{2.824594in}{0.892023in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{0.886141in}}%
\pgfpathlineto{\pgfqpoint{2.810449in}{0.880392in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{2.789145in}{0.863210in}}%
\pgfpathlineto{\pgfqpoint{2.782020in}{0.857641in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{2.767734in}{0.846834in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{2.753399in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{0.830822in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{2.724585in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{0.810289in}}%
\pgfpathlineto{\pgfqpoint{2.710104in}{0.805259in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{0.800341in}}%
\pgfpathlineto{\pgfqpoint{2.695572in}{0.795458in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{0.790633in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{0.785867in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{0.781193in}}%
\pgfpathlineto{\pgfqpoint{2.666357in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.771950in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{0.763081in}}%
\pgfpathlineto{\pgfqpoint{2.636935in}{0.758729in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.754221in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.749748in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{2.607302in}{0.741204in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.736976in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{0.732851in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{2.577452in}{0.724810in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.720965in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{0.717112in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{0.713257in}}%
\pgfpathlineto{\pgfqpoint{2.547383in}{0.709433in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{0.701962in}}%
\pgfpathlineto{\pgfqpoint{2.524682in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{2.517087in}{0.694610in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.691038in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{0.687553in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{0.683993in}}%
\pgfpathlineto{\pgfqpoint{2.486561in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{0.673799in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{0.670345in}}%
\pgfpathlineto{\pgfqpoint{2.455798in}{0.667073in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.663790in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{0.660602in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{0.657401in}}%
\pgfpathlineto{\pgfqpoint{2.424794in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.651141in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{0.648015in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{0.645009in}}%
\pgfpathlineto{\pgfqpoint{2.393542in}{0.642014in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.639088in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{0.633276in}}%
\pgfpathlineto{\pgfqpoint{2.362037in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.621950in}}%
\pgfpathlineto{\pgfqpoint{2.330272in}{0.619281in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.616629in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{0.613990in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{0.611336in}}%
\pgfpathlineto{\pgfqpoint{2.298241in}{0.608753in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.606151in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.603530in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{0.600943in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{0.598522in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.596052in}}%
\pgfpathlineto{\pgfqpoint{2.249680in}{0.593662in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.591228in}}%
\pgfpathlineto{\pgfqpoint{2.233352in}{0.588819in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.586432in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.581757in}}%
\pgfpathlineto{\pgfqpoint{2.200479in}{0.579510in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.577307in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.570793in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.568622in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.566553in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{0.564507in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{0.562429in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.560371in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.558373in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.100056in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.552553in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.550629in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.548689in}}%
\pgfpathlineto{\pgfqpoint{2.065952in}{0.546813in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.544937in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.543069in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{0.541245in}}%
\pgfpathlineto{\pgfqpoint{2.031517in}{0.539449in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.537673in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.535963in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.534269in}}%
\pgfpathlineto{\pgfqpoint{1.996743in}{0.532549in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.530892in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.529215in}}%
\pgfpathlineto{\pgfqpoint{1.970432in}{0.527581in}}%
\pgfpathlineto{\pgfqpoint{1.961618in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.524346in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.521136in}}%
\pgfpathlineto{\pgfqpoint{1.926131in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.518019in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.516476in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{0.513485in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.512010in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{0.510552in}}%
\pgfpathlineto{\pgfqpoint{1.863127in}{0.509112in}}%
\pgfpathlineto{\pgfqpoint{1.854030in}{0.507690in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.506281in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.503511in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{0.502152in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.500809in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.499482in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.498183in}}%
\pgfpathlineto{\pgfqpoint{1.780339in}{0.496891in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.495628in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.494382in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{0.493139in}}%
\pgfpathlineto{\pgfqpoint{1.742863in}{0.491908in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.490710in}}%
\pgfpathlineto{\pgfqpoint{1.723962in}{0.489527in}}%
\pgfpathlineto{\pgfqpoint{1.714469in}{0.488357in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{0.487201in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.486051in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{0.483789in}}%
\pgfpathlineto{\pgfqpoint{1.666578in}{0.482679in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.481583in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.480501in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{0.479434in}}%
\pgfpathlineto{\pgfqpoint{1.627736in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.477338in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{0.476307in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{0.475291in}}%
\pgfpathlineto{\pgfqpoint{1.588404in}{0.474291in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.473310in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{0.472332in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.471380in}}%
\pgfpathlineto{\pgfqpoint{1.548562in}{0.470444in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.469521in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.468609in}}%
\pgfpathlineto{\pgfqpoint{1.518335in}{0.467708in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{0.466816in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.465931in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.465056in}}%
\pgfpathlineto{\pgfqpoint{1.477553in}{0.464191in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.463338in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.462498in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.461666in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.460851in}}%
\pgfpathlineto{\pgfqpoint{1.425773in}{0.460052in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.459263in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{0.458485in}}%
\pgfpathlineto{\pgfqpoint{1.394259in}{0.457717in}}%
\pgfpathlineto{\pgfqpoint{1.383678in}{0.456960in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.456220in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.455485in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{0.454764in}}%
\pgfpathlineto{\pgfqpoint{1.340957in}{0.454058in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{1.319353in}{0.452677in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.452000in}}%
\pgfpathlineto{\pgfqpoint{1.297581in}{0.451336in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.450685in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.450044in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.449414in}}%
\pgfpathlineto{\pgfqpoint{1.253520in}{0.448794in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.448184in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.447585in}}%
\pgfpathlineto{\pgfqpoint{1.220004in}{0.446996in}}%
\pgfpathlineto{\pgfqpoint{1.208739in}{0.446417in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.445848in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{0.445289in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.444740in}}%
\pgfpathlineto{\pgfqpoint{1.163203in}{0.444202in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.443672in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.443151in}}%
\pgfpathlineto{\pgfqpoint{1.128531in}{0.442640in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.441648in}}%
\pgfpathlineto{\pgfqpoint{1.093394in}{0.441166in}}%
\pgfpathlineto{\pgfqpoint{1.081575in}{0.440694in}}%
\pgfpathlineto{\pgfqpoint{1.069701in}{0.440233in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.439781in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.439339in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{0.438907in}}%
\pgfpathlineto{\pgfqpoint{1.021646in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.438073in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.437670in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{0.437276in}}%
\pgfpathlineto{\pgfqpoint{0.972653in}{0.436891in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.436515in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.436149in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.435791in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{0.435442in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.435101in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.434769in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.434446in}}%
\pgfpathlineto{\pgfqpoint{0.871619in}{0.434132in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.433827in}}%
\pgfpathlineto{\pgfqpoint{0.845678in}{0.433531in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.433244in}}%
\pgfpathlineto{\pgfqpoint{0.819446in}{0.432966in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.432696in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.432436in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{0.766066in}{0.431940in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.431704in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.431478in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{0.431259in}}%
\pgfpathlineto{\pgfqpoint{0.711392in}{0.431050in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.430849in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.430657in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.430473in}}%
\pgfpathlineto{\pgfqpoint{0.655326in}{0.430298in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.430131in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.429973in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{0.429823in}}%
\pgfpathlineto{\pgfqpoint{0.597755in}{0.429682in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.429550in}}%
\pgfpathlineto{\pgfqpoint{0.568365in}{0.429426in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.429312in}}%
\pgfpathlineto{\pgfqpoint{0.538550in}{0.429206in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.429110in}}%
\pgfpathlineto{\pgfqpoint{0.508290in}{0.429023in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.428947in}}%
\pgfpathlineto{\pgfqpoint{0.477565in}{0.428880in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428826in}}%
\pgfpathlineto{\pgfqpoint{0.446352in}{0.428785in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.446352in}{0.428772in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428788in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428790in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428790in}}%
\pgfpathlineto{\pgfqpoint{0.446352in}{0.428772in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492987in}{0.428842in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.428837in}}%
\pgfpathlineto{\pgfqpoint{0.508290in}{0.428868in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.428903in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{0.508290in}{0.428875in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.428842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553512in}{0.428999in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.428984in}}%
\pgfpathlineto{\pgfqpoint{0.568365in}{0.429031in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.429080in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.429101in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.429101in}}%
\pgfpathlineto{\pgfqpoint{0.568365in}{0.429048in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.428999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612295in}{0.429219in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{0.429191in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.429252in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.429316in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.429351in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.429351in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{0.429219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669479in}{0.429499in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.429454in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.429529in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.429578in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.429499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725187in}{0.429839in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{0.429774in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.429863in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.429955in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.430032in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.430032in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.429933in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{0.429839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779529in}{0.430239in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.430150in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.430253in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.430360in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.430462in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.430462in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.430349in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.430239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832599in}{0.430700in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.430584in}}%
\pgfpathlineto{\pgfqpoint{0.845678in}{0.430701in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.430822in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.430953in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.430953in}}%
\pgfpathlineto{\pgfqpoint{0.845678in}{0.430825in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.430700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884483in}{0.431222in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.431075in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.431344in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.431508in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.431508in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.431363in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.431222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935258in}{0.431808in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.431627in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.431775in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.431926in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.432126in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.432126in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.431965in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.431808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984992in}{0.432459in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{0.432240in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.432403in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.432570in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.432809in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.432809in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.432632in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{0.432459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033745in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{0.432915in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.433094in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.433277in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.433561in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.433561in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.433366in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{0.433176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081575in}{0.433962in}}%
\pgfpathlineto{\pgfqpoint{1.081575in}{0.433656in}}%
\pgfpathlineto{\pgfqpoint{1.093394in}{0.433851in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.434050in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.434382in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.434382in}}%
\pgfpathlineto{\pgfqpoint{1.093394in}{0.434170in}}%
\pgfpathlineto{\pgfqpoint{1.081575in}{0.433962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128531in}{0.434819in}}%
\pgfpathlineto{\pgfqpoint{1.128531in}{0.434462in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.434675in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.434891in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.435275in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.435275in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{1.128531in}{0.434819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174660in}{0.435749in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.435338in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{0.435569in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.435803in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.436242in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.436242in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{0.435993in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.435749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220004in}{0.436754in}}%
\pgfpathlineto{\pgfqpoint{1.220004in}{0.436286in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.436534in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.436787in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.437285in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.437285in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.437017in}}%
\pgfpathlineto{\pgfqpoint{1.220004in}{0.436754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264601in}{0.437836in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.437307in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.437573in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.437844in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.438407in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.438407in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.438119in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.437836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308488in}{0.438999in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.438402in}}%
\pgfpathlineto{\pgfqpoint{1.319353in}{0.438689in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.438980in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.439613in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.439613in}}%
\pgfpathlineto{\pgfqpoint{1.319353in}{0.439303in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.438999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351697in}{0.440247in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{0.439578in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.439884in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.440195in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.440903in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.440903in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.440573in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{0.440247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394259in}{0.441581in}}%
\pgfpathlineto{\pgfqpoint{1.394259in}{0.440833in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{0.441160in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.441493in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{0.441928in}}%
\pgfpathlineto{\pgfqpoint{1.394259in}{0.441581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436202in}{0.443005in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.442174in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.442524in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.442877in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.443751in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.443751in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.443375in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.443005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477553in}{0.444524in}}%
\pgfpathlineto{\pgfqpoint{1.477553in}{0.443604in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.443976in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.444352in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.445320in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.445320in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.444919in}}%
\pgfpathlineto{\pgfqpoint{1.477553in}{0.444524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{0.446139in}}%
\pgfpathlineto{\pgfqpoint{1.518335in}{0.445125in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.445919in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.446984in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.446984in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.446559in}}%
\pgfpathlineto{\pgfqpoint{1.518335in}{0.446139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558571in}{0.447855in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.446736in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{0.447154in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.447581in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.448755in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.448755in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{0.448301in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.447855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598284in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{0.448453in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{0.448898in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.449350in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.450641in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.450641in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{0.450160in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{0.449686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637492in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.450743in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.451219in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.452638in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.452638in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{0.451623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676214in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.453197in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.454755in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.454755in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.454215in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{0.453681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714469in}{0.455862in}}%
\pgfpathlineto{\pgfqpoint{1.714469in}{0.454227in}}%
\pgfpathlineto{\pgfqpoint{1.723962in}{0.454758in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.455291in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{1.723962in}{0.456426in}}%
\pgfpathlineto{\pgfqpoint{1.714469in}{0.455862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752273in}{0.458170in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.456940in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.457504in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.459373in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.459373in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.458769in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{0.458170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789641in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.458657in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.459243in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.459841in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.461891in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.461891in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.461249in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.460615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826587in}{0.463203in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.461062in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.462317in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.464555in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.464555in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{0.463876in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.463203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863127in}{0.465945in}}%
\pgfpathlineto{\pgfqpoint{1.863127in}{0.463608in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{0.464265in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.464931in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.467372in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.467372in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{0.466653in}}%
\pgfpathlineto{\pgfqpoint{1.863127in}{0.465945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899273in}{0.468846in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.466984in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.467685in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.469597in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.468846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935037in}{0.471922in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.469124in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.469853in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.470600in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.472714in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.471922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970432in}{0.475169in}}%
\pgfpathlineto{\pgfqpoint{1.970432in}{0.472110in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.472886in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.476867in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.476867in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.476011in}}%
\pgfpathlineto{\pgfqpoint{1.970432in}{0.475169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005469in}{0.478606in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.475270in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.476088in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.476911in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.480402in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.480402in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.479496in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.478606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040157in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{0.478592in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.479457in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.480323in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.484142in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.484142in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.483192in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{0.482249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074509in}{0.486098in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.482107in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.483007in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.483926in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.488114in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.488114in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.486098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108532in}{0.490174in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.486758in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.487730in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.492298in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.492298in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.491231in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{0.490174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142237in}{0.494485in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{0.489700in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.490701in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.491722in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.496743in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.496743in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.495604in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{0.494485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175631in}{0.499067in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.493802in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.494861in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.495931in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.501452in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.501452in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.500246in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.499067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208725in}{0.503898in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.498132in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.499245in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.500383in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.506421in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.506421in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.503898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241525in}{0.509025in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.502704in}}%
\pgfpathlineto{\pgfqpoint{2.249680in}{0.503889in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.505097in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{2.249680in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.509025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274039in}{0.514445in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{0.507543in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.508792in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.510056in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.517277in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.517277in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.515855in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{0.514445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306274in}{0.520207in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{0.512643in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{0.513957in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.515297in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.523229in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.523229in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{0.521709in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{0.520207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338238in}{0.526323in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.518012in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{0.519394in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.520791in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.529500in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.529500in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{0.527899in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.526323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369938in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{0.523658in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{0.525131in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.526617in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.536168in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.536168in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{0.534464in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{0.532782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401379in}{0.539663in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{0.529671in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{0.531236in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.532807in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.543254in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.543254in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{0.541451in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{0.539663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432568in}{0.546939in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{0.536027in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{0.537662in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.539311in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.550752in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.550752in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{0.546939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463511in}{0.554691in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{0.542704in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{0.544441in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.558762in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.558762in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{0.556710in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{0.554691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494214in}{0.562950in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{0.549775in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{0.551601in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.553475in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.567263in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.567263in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{0.565078in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{0.562950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524682in}{0.571728in}}%
\pgfpathlineto{\pgfqpoint{2.524682in}{0.557292in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{0.559246in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.561214in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{0.574007in}}%
\pgfpathlineto{\pgfqpoint{2.524682in}{0.571728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554921in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{0.565223in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.569342in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.585915in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{0.583463in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{0.581050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584935in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{0.575766in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.577948in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.596140in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.596140in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.590944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614730in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.584740in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.587049in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.606977in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.606977in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.604213in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{0.601474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644310in}{0.612679in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.596702in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{0.615578in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{0.612679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673680in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{0.601743in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{0.604291in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{0.630858in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{0.630858in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{0.624603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702844in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{0.612226in}}%
\pgfpathlineto{\pgfqpoint{2.710104in}{0.614960in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{0.617754in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{2.710104in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{0.637314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731807in}{0.650890in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{0.623431in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{0.626333in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{0.629237in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{0.654403in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{0.650890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760573in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{0.635246in}}%
\pgfpathlineto{\pgfqpoint{2.767734in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{0.672934in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{0.672934in}}%
\pgfpathlineto{\pgfqpoint{2.767734in}{0.669106in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{0.665325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789145in}{0.680753in}}%
\pgfpathlineto{\pgfqpoint{2.789145in}{0.647779in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{0.651037in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{0.654350in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{0.688807in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{0.688807in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{0.684767in}}%
\pgfpathlineto{\pgfqpoint{2.789145in}{0.680753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817527in}{0.697155in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{2.824594in}{0.664507in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{0.705818in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{0.705818in}}%
\pgfpathlineto{\pgfqpoint{2.824594in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{0.697155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845724in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{2.845724in}{0.675093in}}%
\pgfpathlineto{\pgfqpoint{2.852745in}{0.678735in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{0.682449in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{0.723937in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{0.723937in}}%
\pgfpathlineto{\pgfqpoint{2.852745in}{0.719291in}}%
\pgfpathlineto{\pgfqpoint{2.845724in}{0.714698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873739in}{0.733475in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{0.690044in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{0.693858in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{0.697752in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{0.743273in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{0.743273in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{0.738348in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{0.733475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901574in}{0.753448in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{2.908506in}{0.709839in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{0.713967in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{2.908506in}{0.758626in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{0.753448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929235in}{0.774728in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{0.722391in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{0.731106in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{0.780260in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{0.774728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956724in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{2.956724in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{0.749385in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{0.809419in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{0.809419in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{0.803406in}}%
\pgfpathlineto{\pgfqpoint{2.956724in}{0.797479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984043in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.758887in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{0.763723in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.768627in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.834352in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.834352in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{0.827953in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.821668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011197in}{0.847431in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{0.778719in}}%
\pgfpathlineto{\pgfqpoint{3.017960in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.861013in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.861013in}}%
\pgfpathlineto{\pgfqpoint{3.017960in}{0.854190in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{0.847431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038188in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{0.804951in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{0.889407in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{0.889407in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{0.882122in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{0.874964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065019in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{3.065019in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{0.833100in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{3.065019in}{0.904227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091693in}{0.935430in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{0.844867in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{0.850863in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{0.951583in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{0.951583in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{0.935430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118213in}{0.968267in}}%
\pgfpathlineto{\pgfqpoint{3.118213in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{0.881937in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{0.985476in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{0.985476in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{3.118213in}{0.968267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144580in}{1.003016in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{0.894906in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{0.901490in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{0.908264in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.021221in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.021221in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{1.012065in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{1.003016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170799in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{0.921869in}}%
\pgfpathlineto{\pgfqpoint{3.177331in}{0.928706in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{0.935703in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{3.177331in}{1.049268in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{1.039901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196871in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{3.196871in}{0.949811in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{0.956994in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{1.098459in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{1.098459in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{1.088326in}}%
\pgfpathlineto{\pgfqpoint{3.196871in}{1.078400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222799in}{1.119030in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{0.978634in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{0.986096in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{0.993596in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.140025in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.140025in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{1.129408in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{1.119030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248585in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{1.008739in}}%
\pgfpathlineto{\pgfqpoint{3.255009in}{1.016335in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.023922in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.183241in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.183241in}}%
\pgfpathlineto{\pgfqpoint{3.255009in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{1.161334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274231in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{3.274231in}{1.039417in}}%
\pgfpathlineto{\pgfqpoint{3.280621in}{1.047088in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.055055in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.228116in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.228116in}}%
\pgfpathlineto{\pgfqpoint{3.280621in}{1.216623in}}%
\pgfpathlineto{\pgfqpoint{3.274231in}{1.205418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299740in}{1.251231in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{1.070892in}}%
\pgfpathlineto{\pgfqpoint{3.306096in}{1.078718in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{1.086696in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{3.306096in}{1.262946in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{1.251231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325114in}{1.298465in}}%
\pgfpathlineto{\pgfqpoint{3.325114in}{1.102591in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{1.118527in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{1.322109in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{1.310371in}}%
\pgfpathlineto{\pgfqpoint{3.325114in}{1.298465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350355in}{1.346014in}}%
\pgfpathlineto{\pgfqpoint{3.350355in}{1.134661in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{1.142565in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{1.150532in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{1.370070in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{1.358152in}}%
\pgfpathlineto{\pgfqpoint{3.350355in}{1.346014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375465in}{1.394099in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{1.174223in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{1.182068in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{1.418294in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{1.418294in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{1.406162in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{1.394099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400446in}{1.442293in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{1.197542in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{1.205273in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{1.212731in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{1.466237in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{1.466237in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{1.454241in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{1.442293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425300in}{1.489894in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{3.431494in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{1.513489in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{1.513489in}}%
\pgfpathlineto{\pgfqpoint{3.431494in}{1.501905in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{1.489894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450029in}{1.536620in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.256498in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{1.263456in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{1.270216in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{1.547919in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.536620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474635in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.602863in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.602863in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{1.592200in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{1.581298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499119in}{1.623447in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.312944in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.318525in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.633518in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.623447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523484in}{1.662060in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{1.328604in}}%
\pgfpathlineto{\pgfqpoint{3.529557in}{1.333406in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.337805in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.679808in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.679808in}}%
\pgfpathlineto{\pgfqpoint{3.529557in}{1.670998in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{1.662060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547731in}{1.696623in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{1.346275in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{1.350127in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.712420in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.712420in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{1.704745in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{1.696623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571862in}{1.726828in}}%
\pgfpathlineto{\pgfqpoint{3.571862in}{1.360373in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{1.363107in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{1.740169in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{1.740169in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{1.733664in}}%
\pgfpathlineto{\pgfqpoint{3.571862in}{1.726828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595879in}{1.751918in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{1.370097in}}%
\pgfpathlineto{\pgfqpoint{3.601865in}{1.371812in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{1.762481in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{1.762481in}}%
\pgfpathlineto{\pgfqpoint{3.601865in}{1.757343in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{1.751918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619783in}{1.771090in}}%
\pgfpathlineto{\pgfqpoint{3.619783in}{1.375463in}}%
\pgfpathlineto{\pgfqpoint{3.625741in}{1.376122in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.376431in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.778403in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.778403in}}%
\pgfpathlineto{\pgfqpoint{3.625741in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{3.619783in}{1.771090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643575in}{1.784284in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.376298in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{1.375860in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{1.375072in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{1.788521in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{1.788521in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{1.786562in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.784284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667257in}{1.791473in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{1.372599in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{1.370917in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.369208in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.792490in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.792490in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{1.792155in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{1.791473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690832in}{1.791930in}}%
\pgfpathlineto{\pgfqpoint{3.690832in}{1.364596in}}%
\pgfpathlineto{\pgfqpoint{3.696708in}{1.361958in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.358903in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.789909in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.789909in}}%
\pgfpathlineto{\pgfqpoint{3.696708in}{1.791134in}}%
\pgfpathlineto{\pgfqpoint{3.690832in}{1.791930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714299in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.345174in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{1.786280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737661in}{1.775554in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.336523in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.331841in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.772014in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.775554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760920in}{1.759504in}}%
\pgfpathlineto{\pgfqpoint{3.760920in}{1.316636in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{1.311232in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.749636in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.749636in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{1.754678in}}%
\pgfpathlineto{\pgfqpoint{3.760920in}{1.759504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784075in}{1.738246in}}%
\pgfpathlineto{\pgfqpoint{3.784075in}{1.294166in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.288171in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.282047in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.725948in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.725948in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.732321in}}%
\pgfpathlineto{\pgfqpoint{3.784075in}{1.738246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807130in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{3.807130in}{1.269291in}}%
\pgfpathlineto{\pgfqpoint{3.812878in}{1.262589in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.255892in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.698901in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.698901in}}%
\pgfpathlineto{\pgfqpoint{3.812878in}{1.705939in}}%
\pgfpathlineto{\pgfqpoint{3.807130in}{1.712789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830084in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.830084in}{1.242341in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.235218in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.228198in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.668562in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.668562in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.676396in}}%
\pgfpathlineto{\pgfqpoint{3.830084in}{1.684146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852940in}{1.652377in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.213976in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.635759in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.635759in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.644139in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.652377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875699in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{3.875699in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{1.177111in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{1.609848in}}%
\pgfpathlineto{\pgfqpoint{3.875699in}{1.618672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898361in}{1.583000in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{1.154297in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{1.146773in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.564917in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.564917in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{1.573992in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{1.583000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920929in}{1.546448in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{1.124047in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{1.116438in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.108728in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{1.537179in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{1.546448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943402in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{1.093564in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{1.085927in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{1.078262in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{1.490406in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{1.490406in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{1.499739in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{1.509213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965784in}{1.471566in}}%
\pgfpathlineto{\pgfqpoint{3.965784in}{1.063429in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{1.056040in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{1.048555in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{1.452946in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{1.452946in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{1.462279in}}%
\pgfpathlineto{\pgfqpoint{3.965784in}{1.471566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988073in}{1.434205in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{1.034005in}}%
\pgfpathlineto{\pgfqpoint{3.993632in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{1.019360in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{1.415664in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{1.415664in}}%
\pgfpathlineto{\pgfqpoint{3.993632in}{1.424907in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{1.434205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010273in}{1.397318in}}%
\pgfpathlineto{\pgfqpoint{4.010273in}{1.005077in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{0.997942in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{0.990888in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{1.379113in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{1.379113in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{1.388093in}}%
\pgfpathlineto{\pgfqpoint{4.010273in}{1.397318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032383in}{1.360997in}}%
\pgfpathlineto{\pgfqpoint{4.032383in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{4.037897in}{0.969972in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.963286in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{4.037897in}{1.351961in}}%
\pgfpathlineto{\pgfqpoint{4.032383in}{1.360997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054405in}{1.325458in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.943480in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{0.936947in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{1.308108in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{1.308108in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{1.316731in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{1.325458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076340in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{4.076340in}{0.924177in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{0.911549in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{1.282602in}}%
\pgfpathlineto{\pgfqpoint{4.076340in}{1.291150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098189in}{1.257832in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{0.899290in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.893187in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{1.249735in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{1.257832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119953in}{1.225390in}}%
\pgfpathlineto{\pgfqpoint{4.119953in}{0.875381in}}%
\pgfpathlineto{\pgfqpoint{4.125380in}{0.869620in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{0.863978in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{4.125380in}{1.217545in}}%
\pgfpathlineto{\pgfqpoint{4.119953in}{1.225390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141632in}{1.194760in}}%
\pgfpathlineto{\pgfqpoint{4.141632in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{4.147039in}{0.847355in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.179993in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{1.179993in}}%
\pgfpathlineto{\pgfqpoint{4.147039in}{1.187361in}}%
\pgfpathlineto{\pgfqpoint{4.141632in}{1.194760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163229in}{1.165528in}}%
\pgfpathlineto{\pgfqpoint{4.163229in}{0.831206in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{0.826037in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{0.820955in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{1.151214in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{1.151214in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{1.158347in}}%
\pgfpathlineto{\pgfqpoint{4.163229in}{1.165528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184743in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{4.184743in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{0.805802in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{0.800867in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{1.130324in}}%
\pgfpathlineto{\pgfqpoint{4.184743in}{1.137210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206176in}{1.110165in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{0.791255in}}%
\pgfpathlineto{\pgfqpoint{4.211522in}{0.786508in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{4.211522in}{1.103648in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{1.110165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227529in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{0.772792in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{0.768376in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{0.764015in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{1.084496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248802in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{1.054196in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{1.060195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269997in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{0.738976in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{0.730942in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{1.025454in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{1.025454in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{1.031078in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{1.036683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291114in}{1.014205in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{0.723298in}}%
\pgfpathlineto{\pgfqpoint{4.296381in}{0.719494in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.715771in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{1.003436in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{1.003436in}}%
\pgfpathlineto{\pgfqpoint{4.296381in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{1.014205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312154in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{4.312154in}{0.708508in}}%
\pgfpathlineto{\pgfqpoint{4.317402in}{0.704951in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{4.317402in}{0.987737in}}%
\pgfpathlineto{\pgfqpoint{4.312154in}{0.992979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333118in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{4.333118in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{0.691125in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.687870in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.962904in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.962904in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{0.967627in}}%
\pgfpathlineto{\pgfqpoint{4.333118in}{0.972441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354007in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{0.681337in}}%
\pgfpathlineto{\pgfqpoint{4.359218in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{4.359218in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{0.953446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374822in}{0.935059in}}%
\pgfpathlineto{\pgfqpoint{4.374822in}{0.668627in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.665698in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.926207in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.930596in}}%
\pgfpathlineto{\pgfqpoint{4.374822in}{0.935059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395563in}{0.917696in}}%
\pgfpathlineto{\pgfqpoint{4.395563in}{0.656915in}}%
\pgfpathlineto{\pgfqpoint{4.400736in}{0.654085in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.651248in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{4.400736in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{4.395563in}{0.917696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416231in}{0.901046in}}%
\pgfpathlineto{\pgfqpoint{4.416231in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{4.416231in}{0.901046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436827in}{0.885201in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{0.635246in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{0.632689in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{0.881362in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{0.885201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457351in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{0.625186in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{0.622775in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.620357in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{0.866738in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{0.870376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477805in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{4.477805in}{0.615652in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.849097in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.849097in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.852546in}}%
\pgfpathlineto{\pgfqpoint{4.477805in}{0.856021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498190in}{0.842302in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{0.606626in}}%
\pgfpathlineto{\pgfqpoint{4.503275in}{0.604469in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{4.503275in}{0.839004in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{0.842302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518505in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{0.598178in}}%
\pgfpathlineto{\pgfqpoint{4.523573in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.594134in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{4.523573in}{0.826092in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{0.829284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538751in}{0.816844in}}%
\pgfpathlineto{\pgfqpoint{4.538751in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{4.543802in}{0.588286in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.586376in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{4.543802in}{0.813827in}}%
\pgfpathlineto{\pgfqpoint{4.538751in}{0.816844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558930in}{0.804928in}}%
\pgfpathlineto{\pgfqpoint{4.558930in}{0.582631in}}%
\pgfpathlineto{\pgfqpoint{4.563964in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.578947in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.799133in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.799133in}}%
\pgfpathlineto{\pgfqpoint{4.563964in}{0.802029in}}%
\pgfpathlineto{\pgfqpoint{4.558930in}{0.804928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579042in}{0.793669in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{4.584060in}{0.573656in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.571742in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.788033in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.788033in}}%
\pgfpathlineto{\pgfqpoint{4.584060in}{0.790844in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.793669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599087in}{0.782655in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{0.568289in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{0.566669in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.565022in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.777505in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.777505in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{0.780091in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{0.782655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619067in}{0.772444in}}%
\pgfpathlineto{\pgfqpoint{4.619067in}{0.561736in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{0.560172in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.558628in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.767460in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.767460in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{0.769942in}}%
\pgfpathlineto{\pgfqpoint{4.619067in}{0.772444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638981in}{0.762591in}}%
\pgfpathlineto{\pgfqpoint{4.638981in}{0.555551in}}%
\pgfpathlineto{\pgfqpoint{4.643950in}{0.554041in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{0.552561in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{4.643950in}{0.760261in}}%
\pgfpathlineto{\pgfqpoint{4.638981in}{0.762591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658831in}{0.753264in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{0.549637in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{0.548212in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{0.546816in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{0.748805in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{0.748805in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{0.751033in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{0.753264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678617in}{0.744328in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{0.544068in}}%
\pgfpathlineto{\pgfqpoint{4.683554in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{0.541339in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{4.683554in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{0.744328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698340in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{4.698340in}{0.538713in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{0.537422in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.536132in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.731588in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.731588in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{4.698340in}{0.735731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718000in}{0.727476in}}%
\pgfpathlineto{\pgfqpoint{4.718000in}{0.533672in}}%
\pgfpathlineto{\pgfqpoint{4.722906in}{0.532472in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{0.531281in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{0.723523in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{0.723523in}}%
\pgfpathlineto{\pgfqpoint{4.722906in}{0.725484in}}%
\pgfpathlineto{\pgfqpoint{4.718000in}{0.727476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737599in}{0.719662in}}%
\pgfpathlineto{\pgfqpoint{4.737599in}{0.528935in}}%
\pgfpathlineto{\pgfqpoint{4.742488in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{0.526587in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{0.715894in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{0.715894in}}%
\pgfpathlineto{\pgfqpoint{4.742488in}{0.717747in}}%
\pgfpathlineto{\pgfqpoint{4.737599in}{0.719662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757135in}{0.712130in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{0.523143in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{0.708525in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{0.708525in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{0.710282in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{0.712130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776611in}{0.705005in}}%
\pgfpathlineto{\pgfqpoint{4.776611in}{0.519856in}}%
\pgfpathlineto{\pgfqpoint{4.781470in}{0.518786in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{0.517736in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{4.781470in}{0.703244in}}%
\pgfpathlineto{\pgfqpoint{4.776611in}{0.705005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796026in}{0.698112in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{0.515690in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{0.514703in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{0.513728in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{0.694820in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{0.698112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815382in}{0.691531in}}%
\pgfpathlineto{\pgfqpoint{4.815382in}{0.511760in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{0.510791in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{0.509833in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{0.688263in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{0.688263in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{4.815382in}{0.691531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834678in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{0.507951in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{0.506132in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{0.681952in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{0.681952in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{0.683505in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{0.685064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853916in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{4.853916in}{0.504398in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{0.502705in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{0.675970in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{0.675970in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{4.853916in}{0.678932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873095in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{4.873095in}{0.501011in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{0.500176in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{0.499350in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{0.670196in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{0.670196in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{0.671627in}}%
\pgfpathlineto{\pgfqpoint{4.873095in}{0.673070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892217in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{4.892217in}{0.497715in}}%
\pgfpathlineto{\pgfqpoint{4.896989in}{0.496908in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.496111in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.664683in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.664683in}}%
\pgfpathlineto{\pgfqpoint{4.896989in}{0.666038in}}%
\pgfpathlineto{\pgfqpoint{4.892217in}{0.667404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911282in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{4.911282in}{0.494545in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{0.493776in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{0.493015in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{0.659384in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{0.659384in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{0.660691in}}%
\pgfpathlineto{\pgfqpoint{4.911282in}{0.662008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930290in}{0.656777in}}%
\pgfpathlineto{\pgfqpoint{4.930290in}{0.491521in}}%
\pgfpathlineto{\pgfqpoint{4.935033in}{0.490791in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{0.490073in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{4.935033in}{0.655529in}}%
\pgfpathlineto{\pgfqpoint{4.930290in}{0.656777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949242in}{0.651811in}}%
\pgfpathlineto{\pgfqpoint{4.949242in}{0.488655in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{0.487953in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{0.487258in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{0.649420in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{0.649420in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{0.650608in}}%
\pgfpathlineto{\pgfqpoint{4.949242in}{0.651811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968139in}{0.647043in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{0.485233in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{0.645854in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.647043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986980in}{0.642383in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{0.483270in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{0.482629in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{0.481996in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{0.641256in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{0.642383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005766in}{0.637958in}}%
\pgfpathlineto{\pgfqpoint{5.005766in}{0.480751in}}%
\pgfpathlineto{\pgfqpoint{5.010455in}{0.480139in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{0.479534in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{0.635815in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{0.635815in}}%
\pgfpathlineto{\pgfqpoint{5.010455in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{5.005766in}{0.637958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024499in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{5.024499in}{0.478344in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{0.477760in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{0.477187in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{0.631630in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{0.631630in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{0.632662in}}%
\pgfpathlineto{\pgfqpoint{5.024499in}{0.633702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043178in}{0.629576in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{0.476066in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{0.475514in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.474965in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{0.628558in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{0.629576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061803in}{0.625544in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.473872in}}%
\pgfpathlineto{\pgfqpoint{5.066451in}{0.473332in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{5.066451in}{0.624559in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.625544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080376in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{5.080376in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{5.085011in}{0.471233in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{0.470728in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{5.085011in}{0.620679in}}%
\pgfpathlineto{\pgfqpoint{5.080376in}{0.621659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098896in}{0.617940in}}%
\pgfpathlineto{\pgfqpoint{5.098896in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{5.103518in}{0.469254in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{0.468769in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{5.103518in}{0.617026in}}%
\pgfpathlineto{\pgfqpoint{5.098896in}{0.617940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117365in}{0.614336in}}%
\pgfpathlineto{\pgfqpoint{5.117365in}{0.467815in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.467351in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{5.117365in}{0.614336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135782in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{0.465982in}}%
\pgfpathlineto{\pgfqpoint{5.140378in}{0.465533in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{0.465091in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{5.140378in}{0.610091in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{0.610916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154148in}{0.607617in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{0.464219in}}%
\pgfpathlineto{\pgfqpoint{5.158731in}{0.463790in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{0.463363in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{0.605969in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{0.605969in}}%
\pgfpathlineto{\pgfqpoint{5.158731in}{0.606787in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{0.607617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172463in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{0.462517in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{0.462100in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{0.461689in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{0.603562in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{0.604370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190728in}{0.601197in}}%
\pgfpathlineto{\pgfqpoint{5.190728in}{0.460892in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{0.460497in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{0.460109in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{5.190728in}{0.601197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208943in}{0.598214in}}%
\pgfpathlineto{\pgfqpoint{5.208943in}{0.459348in}}%
\pgfpathlineto{\pgfqpoint{5.213489in}{0.458974in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{0.458603in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{0.596769in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{0.596769in}}%
\pgfpathlineto{\pgfqpoint{5.213489in}{0.597484in}}%
\pgfpathlineto{\pgfqpoint{5.208943in}{0.598214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227109in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{0.457877in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{0.457520in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{0.457166in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{0.594641in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{0.595357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245226in}{0.592527in}}%
\pgfpathlineto{\pgfqpoint{5.245226in}{0.456464in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{0.456119in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{0.455780in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{0.591156in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{0.591156in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{0.591840in}}%
\pgfpathlineto{\pgfqpoint{5.245226in}{0.592527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263294in}{0.589812in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{0.455114in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{0.454785in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{0.454459in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{0.588502in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{0.588502in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{0.589812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281314in}{0.587165in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{0.453825in}}%
\pgfpathlineto{\pgfqpoint{5.285812in}{0.453503in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{0.453189in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{0.585883in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{0.585883in}}%
\pgfpathlineto{\pgfqpoint{5.285812in}{0.586521in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{0.587165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299287in}{0.584619in}}%
\pgfpathlineto{\pgfqpoint{5.299287in}{0.452561in}}%
\pgfpathlineto{\pgfqpoint{5.303772in}{0.452272in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{0.451974in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{0.583323in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{0.583323in}}%
\pgfpathlineto{\pgfqpoint{5.303772in}{0.583969in}}%
\pgfpathlineto{\pgfqpoint{5.299287in}{0.584619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317211in}{0.582054in}}%
\pgfpathlineto{\pgfqpoint{5.317211in}{0.451388in}}%
\pgfpathlineto{\pgfqpoint{5.321685in}{0.451099in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{0.450810in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{5.321685in}{0.581459in}}%
\pgfpathlineto{\pgfqpoint{5.317211in}{0.582054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335089in}{0.579602in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{0.450254in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{0.449981in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{0.578379in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{0.578379in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{0.578985in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{0.579602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352920in}{0.577198in}}%
\pgfpathlineto{\pgfqpoint{5.352920in}{0.449193in}}%
\pgfpathlineto{\pgfqpoint{5.357371in}{0.448921in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{0.448659in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{5.357371in}{0.576639in}}%
\pgfpathlineto{\pgfqpoint{5.352920in}{0.577198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370705in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{0.448146in}}%
\pgfpathlineto{\pgfqpoint{5.375144in}{0.447894in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{0.447644in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{0.573836in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{0.573836in}}%
\pgfpathlineto{\pgfqpoint{5.375144in}{0.574360in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{0.574916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388443in}{0.572798in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{0.447150in}}%
\pgfpathlineto{\pgfqpoint{5.392871in}{0.446918in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{0.446679in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{0.571742in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{0.571742in}}%
\pgfpathlineto{\pgfqpoint{5.392871in}{0.572268in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{0.572798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406137in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{5.406137in}{0.446208in}}%
\pgfpathlineto{\pgfqpoint{5.410553in}{0.445970in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{0.445734in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{5.410553in}{0.570187in}}%
\pgfpathlineto{\pgfqpoint{5.406137in}{0.570703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423784in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{5.423784in}{0.445283in}}%
\pgfpathlineto{\pgfqpoint{5.428189in}{0.445078in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{0.444872in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{0.567652in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{0.567652in}}%
\pgfpathlineto{\pgfqpoint{5.428189in}{0.568151in}}%
\pgfpathlineto{\pgfqpoint{5.423784in}{0.568655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441387in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{5.441387in}{0.444461in}}%
\pgfpathlineto{\pgfqpoint{5.445781in}{0.444259in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{0.565718in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{0.565718in}}%
\pgfpathlineto{\pgfqpoint{5.445781in}{0.566191in}}%
\pgfpathlineto{\pgfqpoint{5.441387in}{0.566667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458945in}{0.564782in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{0.443674in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{0.443508in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{0.443309in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{0.563859in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{0.563859in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{0.564319in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{0.564782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476459in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{5.476459in}{0.442909in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{0.442713in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{0.442556in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{5.476459in}{0.562929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493930in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{5.493930in}{0.442163in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.441771in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.560180in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.560180in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{5.493930in}{0.561082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511356in}{0.559293in}}%
\pgfpathlineto{\pgfqpoint{5.511356in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{5.515706in}{0.441287in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{0.441119in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{0.558421in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{0.558421in}}%
\pgfpathlineto{\pgfqpoint{5.515706in}{0.558855in}}%
\pgfpathlineto{\pgfqpoint{5.511356in}{0.559293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528739in}{0.557551in}}%
\pgfpathlineto{\pgfqpoint{5.528739in}{0.440827in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{0.440649in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{0.440479in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{0.556670in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{0.556670in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{0.557113in}}%
\pgfpathlineto{\pgfqpoint{5.528739in}{0.557551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546080in}{0.555840in}}%
\pgfpathlineto{\pgfqpoint{5.546080in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{5.550408in}{0.440032in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{0.439864in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{0.555011in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{0.555011in}}%
\pgfpathlineto{\pgfqpoint{5.550408in}{0.555425in}}%
\pgfpathlineto{\pgfqpoint{5.546080in}{0.555840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563377in}{0.554193in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{0.439554in}}%
\pgfpathlineto{\pgfqpoint{5.567695in}{0.439408in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{0.439275in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{0.553407in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{0.553407in}}%
\pgfpathlineto{\pgfqpoint{5.567695in}{0.553796in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{0.554193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580633in}{0.552635in}}%
\pgfpathlineto{\pgfqpoint{5.580633in}{0.439016in}}%
\pgfpathlineto{\pgfqpoint{5.584940in}{0.438867in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{0.438748in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{0.551881in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{0.551881in}}%
\pgfpathlineto{\pgfqpoint{5.584940in}{0.552258in}}%
\pgfpathlineto{\pgfqpoint{5.580633in}{0.552635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597846in}{0.551135in}}%
\pgfpathlineto{\pgfqpoint{5.597846in}{0.438458in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{0.438323in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{0.438198in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{0.550398in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{0.550398in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{0.550765in}}%
\pgfpathlineto{\pgfqpoint{5.597846in}{0.551135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615018in}{0.549667in}}%
\pgfpathlineto{\pgfqpoint{5.615018in}{0.438010in}}%
\pgfpathlineto{\pgfqpoint{5.619304in}{0.437931in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{0.437808in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{0.548945in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{0.548945in}}%
\pgfpathlineto{\pgfqpoint{5.619304in}{0.549305in}}%
\pgfpathlineto{\pgfqpoint{5.615018in}{0.549667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632148in}{0.548227in}}%
\pgfpathlineto{\pgfqpoint{5.632148in}{0.437644in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{0.437551in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{0.547504in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{0.547504in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{0.547864in}}%
\pgfpathlineto{\pgfqpoint{5.632148in}{0.548227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649237in}{0.546790in}}%
\pgfpathlineto{\pgfqpoint{5.649237in}{0.437289in}}%
\pgfpathlineto{\pgfqpoint{5.653503in}{0.437243in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{0.437133in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{0.546086in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{0.546086in}}%
\pgfpathlineto{\pgfqpoint{5.653503in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{5.649237in}{0.546790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666285in}{0.545391in}}%
\pgfpathlineto{\pgfqpoint{5.666285in}{0.436923in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{0.436802in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{0.436685in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{0.544705in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{0.545047in}}%
\pgfpathlineto{\pgfqpoint{5.666285in}{0.545391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683293in}{0.544029in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{0.436497in}}%
\pgfpathlineto{\pgfqpoint{5.687539in}{0.436390in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{0.436288in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{0.543361in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{0.543361in}}%
\pgfpathlineto{\pgfqpoint{5.687539in}{0.543694in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{0.544029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700261in}{0.542710in}}%
\pgfpathlineto{\pgfqpoint{5.700261in}{0.436077in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{0.435973in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{0.435858in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{0.542084in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{0.542084in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{0.542394in}}%
\pgfpathlineto{\pgfqpoint{5.700261in}{0.542710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717188in}{0.541470in}}%
\pgfpathlineto{\pgfqpoint{5.717188in}{0.435687in}}%
\pgfpathlineto{\pgfqpoint{5.721414in}{0.435629in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{0.435541in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{5.721414in}{0.541166in}}%
\pgfpathlineto{\pgfqpoint{5.717188in}{0.541470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734076in}{0.540256in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{0.435416in}}%
\pgfpathlineto{\pgfqpoint{5.738292in}{0.435315in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{0.435226in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{0.539658in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{0.539658in}}%
\pgfpathlineto{\pgfqpoint{5.738292in}{0.539956in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{0.540256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750925in}{0.539073in}}%
\pgfpathlineto{\pgfqpoint{5.750925in}{0.435056in}}%
\pgfpathlineto{\pgfqpoint{5.755131in}{0.434986in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{0.434943in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{5.755131in}{0.538784in}}%
\pgfpathlineto{\pgfqpoint{5.750925in}{0.539073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767734in}{0.537912in}}%
\pgfpathlineto{\pgfqpoint{5.767734in}{0.434807in}}%
\pgfpathlineto{\pgfqpoint{5.771931in}{0.434731in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{0.434660in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{0.537336in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{0.537336in}}%
\pgfpathlineto{\pgfqpoint{5.771931in}{0.537623in}}%
\pgfpathlineto{\pgfqpoint{5.767734in}{0.537912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784505in}{0.536798in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{0.434534in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{0.434490in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{0.434483in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{0.536277in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{0.536277in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{0.536537in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{0.536798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801237in}{0.535763in}}%
\pgfpathlineto{\pgfqpoint{5.801237in}{0.434375in}}%
\pgfpathlineto{\pgfqpoint{5.805414in}{0.434283in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{0.434242in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{0.535235in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{0.535235in}}%
\pgfpathlineto{\pgfqpoint{5.805414in}{0.535500in}}%
\pgfpathlineto{\pgfqpoint{5.801237in}{0.535763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817931in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{0.434135in}}%
\pgfpathlineto{\pgfqpoint{5.822098in}{0.434087in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{0.434074in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{0.534192in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{0.534192in}}%
\pgfpathlineto{\pgfqpoint{5.822098in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{0.534710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834586in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{5.834586in}{0.433960in}}%
\pgfpathlineto{\pgfqpoint{5.838744in}{0.433925in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{0.433869in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{0.533175in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{0.533175in}}%
\pgfpathlineto{\pgfqpoint{5.838744in}{0.533428in}}%
\pgfpathlineto{\pgfqpoint{5.834586in}{0.533682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851204in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{0.433762in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{0.433733in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{0.433723in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{0.532179in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{0.532179in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{0.532425in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{0.532673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867785in}{0.531691in}}%
\pgfpathlineto{\pgfqpoint{5.867785in}{0.433658in}}%
\pgfpathlineto{\pgfqpoint{5.871924in}{0.433634in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{0.433619in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{0.531203in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{0.531203in}}%
\pgfpathlineto{\pgfqpoint{5.871924in}{0.531448in}}%
\pgfpathlineto{\pgfqpoint{5.867785in}{0.531691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884328in}{0.530736in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{0.433522in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{0.433483in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{0.433404in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{0.530277in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{0.530277in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{0.530510in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{0.530736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900834in}{0.529817in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{0.433268in}}%
\pgfpathlineto{\pgfqpoint{5.904955in}{0.433208in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{0.433190in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{0.529406in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{0.529406in}}%
\pgfpathlineto{\pgfqpoint{5.904955in}{0.529591in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{0.529817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917303in}{0.528975in}}%
\pgfpathlineto{\pgfqpoint{5.917303in}{0.433119in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{0.433106in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{0.433052in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{0.528549in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{0.528549in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{0.528761in}}%
\pgfpathlineto{\pgfqpoint{5.917303in}{0.528975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933736in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{5.933736in}{0.432982in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{0.432973in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{0.432957in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{0.527913in}}%
\pgfpathlineto{\pgfqpoint{5.933736in}{0.528124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950132in}{0.527294in}}%
\pgfpathlineto{\pgfqpoint{5.950132in}{0.432897in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{0.432861in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{0.432825in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{0.526892in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{0.527093in}}%
\pgfpathlineto{\pgfqpoint{5.950132in}{0.527294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966493in}{0.526493in}}%
\pgfpathlineto{\pgfqpoint{5.966493in}{0.432768in}}%
\pgfpathlineto{\pgfqpoint{5.970577in}{0.432724in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{0.432694in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{0.526094in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{0.526094in}}%
\pgfpathlineto{\pgfqpoint{5.970577in}{0.526293in}}%
\pgfpathlineto{\pgfqpoint{5.966493in}{0.526493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982817in}{0.525700in}}%
\pgfpathlineto{\pgfqpoint{5.982817in}{0.432640in}}%
\pgfpathlineto{\pgfqpoint{5.986893in}{0.432621in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{0.432602in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{0.525301in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{0.525301in}}%
\pgfpathlineto{\pgfqpoint{5.986893in}{0.525501in}}%
\pgfpathlineto{\pgfqpoint{5.982817in}{0.525700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999106in}{0.524901in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{6.003173in}{0.432492in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{0.432447in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{6.003173in}{0.524702in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{0.524901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015360in}{0.524154in}}%
\pgfpathlineto{\pgfqpoint{6.015360in}{0.432431in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{0.432420in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{0.432412in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{0.523774in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{0.523774in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{0.523963in}}%
\pgfpathlineto{\pgfqpoint{6.015360in}{0.524154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031579in}{0.523400in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{0.432377in}}%
\pgfpathlineto{\pgfqpoint{6.035628in}{0.432349in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{0.432297in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{0.523087in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{0.523087in}}%
\pgfpathlineto{\pgfqpoint{6.035628in}{0.523215in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{0.523400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047762in}{0.522729in}}%
\pgfpathlineto{\pgfqpoint{6.047762in}{0.432238in}}%
\pgfpathlineto{\pgfqpoint{6.051803in}{0.432205in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{0.432173in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{0.522369in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{0.522369in}}%
\pgfpathlineto{\pgfqpoint{6.051803in}{0.522548in}}%
\pgfpathlineto{\pgfqpoint{6.047762in}{0.522729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063911in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{6.063911in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{6.067943in}{0.432107in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{0.432088in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{0.521666in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{0.521666in}}%
\pgfpathlineto{\pgfqpoint{6.067943in}{0.521840in}}%
\pgfpathlineto{\pgfqpoint{6.063911in}{0.522015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080026in}{0.521322in}}%
\pgfpathlineto{\pgfqpoint{6.080026in}{0.432014in}}%
\pgfpathlineto{\pgfqpoint{6.084049in}{0.431979in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{0.431966in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{0.520983in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{0.520983in}}%
\pgfpathlineto{\pgfqpoint{6.084049in}{0.521152in}}%
\pgfpathlineto{\pgfqpoint{6.080026in}{0.521322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096106in}{0.520648in}}%
\pgfpathlineto{\pgfqpoint{6.096106in}{0.431918in}}%
\pgfpathlineto{\pgfqpoint{6.100121in}{0.431900in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{0.431889in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{0.520318in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{0.520318in}}%
\pgfpathlineto{\pgfqpoint{6.100121in}{0.520483in}}%
\pgfpathlineto{\pgfqpoint{6.096106in}{0.520648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112152in}{0.519991in}}%
\pgfpathlineto{\pgfqpoint{6.112152in}{0.431871in}}%
\pgfpathlineto{\pgfqpoint{6.116159in}{0.431829in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{0.431808in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{0.519784in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{0.519784in}}%
\pgfpathlineto{\pgfqpoint{6.116159in}{0.519828in}}%
\pgfpathlineto{\pgfqpoint{6.112152in}{0.519991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128165in}{0.519466in}}%
\pgfpathlineto{\pgfqpoint{6.128165in}{0.431745in}}%
\pgfpathlineto{\pgfqpoint{6.132163in}{0.431735in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{0.431724in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{0.519149in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{0.519149in}}%
\pgfpathlineto{\pgfqpoint{6.132163in}{0.519307in}}%
\pgfpathlineto{\pgfqpoint{6.128165in}{0.519466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144144in}{0.518837in}}%
\pgfpathlineto{\pgfqpoint{6.144144in}{0.431680in}}%
\pgfpathlineto{\pgfqpoint{6.148133in}{0.431658in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{0.431653in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{0.518556in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{0.518556in}}%
\pgfpathlineto{\pgfqpoint{6.148133in}{0.518682in}}%
\pgfpathlineto{\pgfqpoint{6.144144in}{0.518837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160089in}{0.518248in}}%
\pgfpathlineto{\pgfqpoint{6.160089in}{0.431606in}}%
\pgfpathlineto{\pgfqpoint{6.164070in}{0.431604in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{0.431585in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{0.518005in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{0.518005in}}%
\pgfpathlineto{\pgfqpoint{6.164070in}{0.518096in}}%
\pgfpathlineto{\pgfqpoint{6.160089in}{0.518248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176001in}{0.517715in}}%
\pgfpathlineto{\pgfqpoint{6.176001in}{0.431524in}}%
\pgfpathlineto{\pgfqpoint{6.179974in}{0.431492in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{0.431490in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{0.517428in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{0.517428in}}%
\pgfpathlineto{\pgfqpoint{6.179974in}{0.517571in}}%
\pgfpathlineto{\pgfqpoint{6.176001in}{0.517715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191881in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{6.191881in}{0.431447in}}%
\pgfpathlineto{\pgfqpoint{6.195846in}{0.431448in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{0.431452in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{0.516891in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{0.516891in}}%
\pgfpathlineto{\pgfqpoint{6.195846in}{0.517008in}}%
\pgfpathlineto{\pgfqpoint{6.191881in}{0.517149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207727in}{0.516801in}}%
\pgfpathlineto{\pgfqpoint{6.207727in}{0.431419in}}%
\pgfpathlineto{\pgfqpoint{6.211684in}{0.431400in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{0.516592in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{0.516592in}}%
\pgfpathlineto{\pgfqpoint{6.211684in}{0.516725in}}%
\pgfpathlineto{\pgfqpoint{6.207727in}{0.516801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223542in}{0.516322in}}%
\pgfpathlineto{\pgfqpoint{6.223542in}{0.431371in}}%
\pgfpathlineto{\pgfqpoint{6.227490in}{0.431338in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{0.431340in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{0.516048in}}%
\pgfpathlineto{\pgfqpoint{6.227490in}{0.516185in}}%
\pgfpathlineto{\pgfqpoint{6.223542in}{0.516322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239323in}{0.515788in}}%
\pgfpathlineto{\pgfqpoint{6.239323in}{0.431325in}}%
\pgfpathlineto{\pgfqpoint{6.243264in}{0.431317in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{0.431304in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{6.243264in}{0.515673in}}%
\pgfpathlineto{\pgfqpoint{6.239323in}{0.515788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255073in}{0.515464in}}%
\pgfpathlineto{\pgfqpoint{6.255073in}{0.431283in}}%
\pgfpathlineto{\pgfqpoint{6.259005in}{0.431259in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{0.431243in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{0.515215in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{0.515215in}}%
\pgfpathlineto{\pgfqpoint{6.259005in}{0.515339in}}%
\pgfpathlineto{\pgfqpoint{6.255073in}{0.515464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270790in}{0.514968in}}%
\pgfpathlineto{\pgfqpoint{6.270790in}{0.431227in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{0.431230in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{0.431212in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{0.514832in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{0.514832in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{0.514886in}}%
\pgfpathlineto{\pgfqpoint{6.270790in}{0.514968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286476in}{0.514596in}}%
\pgfpathlineto{\pgfqpoint{6.286476in}{0.431203in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{0.431214in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{0.431221in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{0.514367in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{0.514367in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{0.514481in}}%
\pgfpathlineto{\pgfqpoint{6.286476in}{0.514596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302131in}{0.514143in}}%
\pgfpathlineto{\pgfqpoint{6.302131in}{0.431199in}}%
\pgfpathlineto{\pgfqpoint{6.306039in}{0.431176in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{0.431164in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{0.513917in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{0.513917in}}%
\pgfpathlineto{\pgfqpoint{6.306039in}{0.514033in}}%
\pgfpathlineto{\pgfqpoint{6.302131in}{0.514143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317753in}{0.513784in}}%
\pgfpathlineto{\pgfqpoint{6.317753in}{0.431166in}}%
\pgfpathlineto{\pgfqpoint{6.321654in}{0.431159in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{0.431161in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{0.513561in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{0.513561in}}%
\pgfpathlineto{\pgfqpoint{6.321654in}{0.513672in}}%
\pgfpathlineto{\pgfqpoint{6.317753in}{0.513784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333345in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{6.333345in}{0.431129in}}%
\pgfpathlineto{\pgfqpoint{6.337238in}{0.431120in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{6.337238in}{0.513231in}}%
\pgfpathlineto{\pgfqpoint{6.333345in}{0.513340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348906in}{0.512941in}}%
\pgfpathlineto{\pgfqpoint{6.348906in}{0.431064in}}%
\pgfpathlineto{\pgfqpoint{6.352791in}{0.431056in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{0.431046in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{6.352791in}{0.512832in}}%
\pgfpathlineto{\pgfqpoint{6.348906in}{0.512941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364436in}{0.512634in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{0.431024in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{0.512431in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{0.512431in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{0.512532in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{0.512634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379935in}{0.512282in}}%
\pgfpathlineto{\pgfqpoint{6.379935in}{0.431012in}}%
\pgfpathlineto{\pgfqpoint{6.383805in}{0.430999in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{0.431001in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{0.512121in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{0.512121in}}%
\pgfpathlineto{\pgfqpoint{6.383805in}{0.512222in}}%
\pgfpathlineto{\pgfqpoint{6.379935in}{0.512282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395404in}{0.511920in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{0.430997in}}%
\pgfpathlineto{\pgfqpoint{6.399266in}{0.430993in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{0.430994in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{0.511748in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{0.511748in}}%
\pgfpathlineto{\pgfqpoint{6.399266in}{0.511844in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{0.511920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410842in}{0.511563in}}%
\pgfpathlineto{\pgfqpoint{6.410842in}{0.430987in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{0.430974in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{0.430972in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{0.511539in}}%
\pgfpathlineto{\pgfqpoint{6.410842in}{0.511563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426250in}{0.511290in}}%
\pgfpathlineto{\pgfqpoint{6.426250in}{0.430946in}}%
\pgfpathlineto{\pgfqpoint{6.430098in}{0.430931in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{0.511107in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{0.511107in}}%
\pgfpathlineto{\pgfqpoint{6.430098in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{6.426250in}{0.511290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441629in}{0.510932in}}%
\pgfpathlineto{\pgfqpoint{6.441629in}{0.430891in}}%
\pgfpathlineto{\pgfqpoint{6.445469in}{0.430877in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{0.430861in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{0.510782in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{0.510782in}}%
\pgfpathlineto{\pgfqpoint{6.445469in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{6.441629in}{0.510932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456977in}{0.510776in}}%
\pgfpathlineto{\pgfqpoint{6.456977in}{0.430862in}}%
\pgfpathlineto{\pgfqpoint{6.460810in}{0.430849in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{0.430869in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{0.510615in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{0.510615in}}%
\pgfpathlineto{\pgfqpoint{6.460810in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{6.456977in}{0.510776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472296in}{0.510463in}}%
\pgfpathlineto{\pgfqpoint{6.472296in}{0.430896in}}%
\pgfpathlineto{\pgfqpoint{6.476122in}{0.430894in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{0.430892in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{6.476122in}{0.510384in}}%
\pgfpathlineto{\pgfqpoint{6.472296in}{0.510463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487586in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{6.487586in}{0.430854in}}%
\pgfpathlineto{\pgfqpoint{6.491404in}{0.430857in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{0.430859in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{0.510053in}}%
\pgfpathlineto{\pgfqpoint{6.491404in}{0.510125in}}%
\pgfpathlineto{\pgfqpoint{6.487586in}{0.510197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502847in}{0.509986in}}%
\pgfpathlineto{\pgfqpoint{6.502847in}{0.430830in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{0.430818in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{0.430812in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{0.509885in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{0.509885in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{0.509966in}}%
\pgfpathlineto{\pgfqpoint{6.502847in}{0.509986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518078in}{0.509820in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{0.430790in}}%
\pgfpathlineto{\pgfqpoint{6.521881in}{0.430774in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{0.430752in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{0.509720in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{0.509720in}}%
\pgfpathlineto{\pgfqpoint{6.521881in}{0.509781in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{0.509820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533280in}{0.509602in}}%
\pgfpathlineto{\pgfqpoint{6.533280in}{0.430725in}}%
\pgfpathlineto{\pgfqpoint{6.537076in}{0.430710in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{0.430701in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{0.509530in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{0.509530in}}%
\pgfpathlineto{\pgfqpoint{6.537076in}{0.509540in}}%
\pgfpathlineto{\pgfqpoint{6.533280in}{0.509602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.446352in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428809in}}%
\pgfpathlineto{\pgfqpoint{0.477565in}{0.428848in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{0.508290in}{0.428952in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.429015in}}%
\pgfpathlineto{\pgfqpoint{0.538550in}{0.429085in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.429162in}}%
\pgfpathlineto{\pgfqpoint{0.568365in}{0.429246in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.429335in}}%
\pgfpathlineto{\pgfqpoint{0.597755in}{0.429432in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{0.429534in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.429643in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.429759in}}%
\pgfpathlineto{\pgfqpoint{0.655326in}{0.429880in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.430008in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.430142in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.430283in}}%
\pgfpathlineto{\pgfqpoint{0.711392in}{0.430429in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{0.430582in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.430742in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.766066in}{0.431080in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.431258in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.431443in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.431633in}}%
\pgfpathlineto{\pgfqpoint{0.819446in}{0.431830in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{0.845678in}{0.432243in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.432459in}}%
\pgfpathlineto{\pgfqpoint{0.871619in}{0.432682in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.432911in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.433146in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.433388in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{0.433637in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.434154in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.434422in}}%
\pgfpathlineto{\pgfqpoint{0.972653in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{0.434979in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.435268in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.435564in}}%
\pgfpathlineto{\pgfqpoint{1.021646in}{0.435866in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{0.436176in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.436493in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.436818in}}%
\pgfpathlineto{\pgfqpoint{1.069701in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{1.081575in}{0.437489in}}%
\pgfpathlineto{\pgfqpoint{1.093394in}{0.437835in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.438188in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{0.438549in}}%
\pgfpathlineto{\pgfqpoint{1.128531in}{0.438917in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.439293in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.439676in}}%
\pgfpathlineto{\pgfqpoint{1.163203in}{0.440065in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.440464in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{0.440869in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.441279in}}%
\pgfpathlineto{\pgfqpoint{1.208739in}{0.441697in}}%
\pgfpathlineto{\pgfqpoint{1.220004in}{0.442123in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.442558in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.442999in}}%
\pgfpathlineto{\pgfqpoint{1.253520in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.443911in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.444378in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{1.297581in}{0.445332in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.445818in}}%
\pgfpathlineto{\pgfqpoint{1.319353in}{0.446313in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.446815in}}%
\pgfpathlineto{\pgfqpoint{1.340957in}{0.447328in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{0.447852in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.448927in}}%
\pgfpathlineto{\pgfqpoint{1.383678in}{0.449478in}}%
\pgfpathlineto{\pgfqpoint{1.394259in}{0.450039in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{0.450606in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.451183in}}%
\pgfpathlineto{\pgfqpoint{1.425773in}{0.451766in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.452352in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.453558in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{1.477553in}{0.454812in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.455454in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.456105in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{0.456759in}}%
\pgfpathlineto{\pgfqpoint{1.518335in}{0.457423in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.458095in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.458775in}}%
\pgfpathlineto{\pgfqpoint{1.548562in}{0.459465in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.460165in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.461597in}}%
\pgfpathlineto{\pgfqpoint{1.588404in}{0.462327in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{0.463067in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{0.463823in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.464597in}}%
\pgfpathlineto{\pgfqpoint{1.627736in}{0.465379in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{0.466166in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.466965in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.467771in}}%
\pgfpathlineto{\pgfqpoint{1.666578in}{0.468583in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{0.469406in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.470251in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.471105in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{0.471973in}}%
\pgfpathlineto{\pgfqpoint{1.714469in}{0.472859in}}%
\pgfpathlineto{\pgfqpoint{1.723962in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.742863in}{0.475574in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{0.476499in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.477437in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.478387in}}%
\pgfpathlineto{\pgfqpoint{1.780339in}{0.479349in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.480325in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.481313in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.482312in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{0.483312in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.484325in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{0.485350in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.486387in}}%
\pgfpathlineto{\pgfqpoint{1.854030in}{0.487448in}}%
\pgfpathlineto{\pgfqpoint{1.863127in}{0.488525in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{0.489605in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.490697in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{0.491809in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.492946in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.494110in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.495267in}}%
\pgfpathlineto{\pgfqpoint{1.926131in}{0.496458in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.497641in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.498877in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.500130in}}%
\pgfpathlineto{\pgfqpoint{1.961618in}{0.501393in}}%
\pgfpathlineto{\pgfqpoint{1.970432in}{0.502671in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.503924in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.505190in}}%
\pgfpathlineto{\pgfqpoint{1.996743in}{0.506452in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.507727in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.509022in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.510333in}}%
\pgfpathlineto{\pgfqpoint{2.031517in}{0.511659in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{0.513006in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.514362in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.515733in}}%
\pgfpathlineto{\pgfqpoint{2.065952in}{0.517121in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.518526in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.519958in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.521398in}}%
\pgfpathlineto{\pgfqpoint{2.100056in}{0.522927in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{0.524441in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.525993in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.527574in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{0.530806in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.535721in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.537369in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.539039in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.540742in}}%
\pgfpathlineto{\pgfqpoint{2.200479in}{0.542466in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.544222in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.545993in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{2.233352in}{0.549662in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.551483in}}%
\pgfpathlineto{\pgfqpoint{2.249680in}{0.553342in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.555258in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{0.557193in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{0.559072in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.560974in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.562949in}}%
\pgfpathlineto{\pgfqpoint{2.298241in}{0.564978in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{0.567004in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{0.569031in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{2.330272in}{0.573199in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.579653in}}%
\pgfpathlineto{\pgfqpoint{2.362037in}{0.581880in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{0.586409in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{2.393542in}{0.591080in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{0.593387in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{0.595775in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{2.424794in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{0.603211in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{0.605745in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{2.455798in}{0.610935in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{0.616262in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{2.486561in}{0.621686in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.629964in}}%
\pgfpathlineto{\pgfqpoint{2.517087in}{0.632876in}}%
\pgfpathlineto{\pgfqpoint{2.524682in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{0.638767in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.641564in}}%
\pgfpathlineto{\pgfqpoint{2.547383in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{0.647893in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{0.650985in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.654216in}}%
\pgfpathlineto{\pgfqpoint{2.577452in}{0.657366in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.660473in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{0.663796in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.667012in}}%
\pgfpathlineto{\pgfqpoint{2.607302in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.676591in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{2.636935in}{0.683701in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{0.687248in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{0.690875in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.694416in}}%
\pgfpathlineto{\pgfqpoint{2.666357in}{0.698152in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{0.701666in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{0.709319in}}%
\pgfpathlineto{\pgfqpoint{2.695572in}{0.713264in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{2.710104in}{0.721244in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{0.725206in}}%
\pgfpathlineto{\pgfqpoint{2.724585in}{0.729300in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{0.733451in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{0.737657in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{0.741933in}}%
\pgfpathlineto{\pgfqpoint{2.753399in}{0.746353in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{0.750492in}}%
\pgfpathlineto{\pgfqpoint{2.767734in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{0.759308in}}%
\pgfpathlineto{\pgfqpoint{2.782020in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.789145in}{0.768635in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{0.773372in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{2.810449in}{0.782985in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{0.788057in}}%
\pgfpathlineto{\pgfqpoint{2.824594in}{0.793070in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{0.798128in}}%
\pgfpathlineto{\pgfqpoint{2.838692in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{2.845724in}{0.807848in}}%
\pgfpathlineto{\pgfqpoint{2.852745in}{0.812999in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{0.818232in}}%
\pgfpathlineto{\pgfqpoint{2.866752in}{0.823527in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{0.834494in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{0.839686in}}%
\pgfpathlineto{\pgfqpoint{2.894632in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{0.851028in}}%
\pgfpathlineto{\pgfqpoint{2.908506in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{0.868016in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{0.873655in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{0.879700in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{0.885587in}}%
\pgfpathlineto{\pgfqpoint{2.949867in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{2.956724in}{0.897738in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{0.904342in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{0.910827in}}%
\pgfpathlineto{\pgfqpoint{2.977229in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{0.923985in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{0.930608in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{0.937519in}}%
\pgfpathlineto{\pgfqpoint{3.004424in}{0.944561in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.017960in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.965946in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{0.972792in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{0.980293in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{0.987655in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{3.058326in}{1.002899in}}%
\pgfpathlineto{\pgfqpoint{3.065019in}{1.010799in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{1.026047in}}%
\pgfpathlineto{\pgfqpoint{3.085039in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{1.041862in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{3.111597in}{1.065758in}}%
\pgfpathlineto{\pgfqpoint{3.118213in}{1.073748in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{1.082047in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{1.090266in}}%
\pgfpathlineto{\pgfqpoint{3.138003in}{1.098787in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{1.107086in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.123449in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{1.132047in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{1.140993in}}%
\pgfpathlineto{\pgfqpoint{3.177331in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{3.190367in}{1.168597in}}%
\pgfpathlineto{\pgfqpoint{3.196871in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{1.187176in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{1.196905in}}%
\pgfpathlineto{\pgfqpoint{3.216330in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{3.242152in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{3.255009in}{1.260756in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.270594in}}%
\pgfpathlineto{\pgfqpoint{3.267833in}{1.280021in}}%
\pgfpathlineto{\pgfqpoint{3.274231in}{1.289009in}}%
\pgfpathlineto{\pgfqpoint{3.280621in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.308329in}}%
\pgfpathlineto{\pgfqpoint{3.293376in}{1.318048in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{1.326855in}}%
\pgfpathlineto{\pgfqpoint{3.306096in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{1.344403in}}%
\pgfpathlineto{\pgfqpoint{3.318783in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{3.325114in}{1.363683in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{1.372801in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{3.344057in}{1.389573in}}%
\pgfpathlineto{\pgfqpoint{3.350355in}{1.398896in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{1.415920in}}%
\pgfpathlineto{\pgfqpoint{3.369200in}{1.425306in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{1.442425in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{3.394213in}{1.459090in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{1.467843in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{1.476175in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{3.419098in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{1.501478in}}%
\pgfpathlineto{\pgfqpoint{3.431494in}{1.508455in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{1.515747in}}%
\pgfpathlineto{\pgfqpoint{3.443858in}{1.522263in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.527926in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{1.533790in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{3.468495in}{1.545826in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{1.556932in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{3.493010in}{1.567299in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.571580in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.578230in}}%
\pgfpathlineto{\pgfqpoint{3.517404in}{1.580091in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{1.582101in}}%
\pgfpathlineto{\pgfqpoint{3.529557in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.588946in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{1.591476in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{1.590531in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{1.590271in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.591272in}}%
\pgfpathlineto{\pgfqpoint{3.565841in}{1.589803in}}%
\pgfpathlineto{\pgfqpoint{3.571862in}{1.589296in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{1.588030in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.586592in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{1.582669in}}%
\pgfpathlineto{\pgfqpoint{3.601865in}{1.578472in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{1.575513in}}%
\pgfpathlineto{\pgfqpoint{3.613817in}{1.571622in}}%
\pgfpathlineto{\pgfqpoint{3.619783in}{1.567854in}}%
\pgfpathlineto{\pgfqpoint{3.625741in}{1.562819in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.557551in}}%
\pgfpathlineto{\pgfqpoint{3.637637in}{1.552062in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.544778in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{1.528086in}}%
\pgfpathlineto{\pgfqpoint{3.661347in}{1.518874in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{1.507057in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{1.496613in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.487694in}}%
\pgfpathlineto{\pgfqpoint{3.684948in}{1.476138in}}%
\pgfpathlineto{\pgfqpoint{3.690832in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{3.696708in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.439431in}}%
\pgfpathlineto{\pgfqpoint{3.708442in}{1.426234in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{1.412712in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.398720in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{3.731831in}{1.367687in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.351672in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.316531in}}%
\pgfpathlineto{\pgfqpoint{3.755115in}{1.299260in}}%
\pgfpathlineto{\pgfqpoint{3.760920in}{1.281528in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{1.262802in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.244403in}}%
\pgfpathlineto{\pgfqpoint{3.778296in}{1.226180in}}%
\pgfpathlineto{\pgfqpoint{3.784075in}{1.207404in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.168427in}}%
\pgfpathlineto{\pgfqpoint{3.801375in}{1.148874in}}%
\pgfpathlineto{\pgfqpoint{3.807130in}{1.128402in}}%
\pgfpathlineto{\pgfqpoint{3.812878in}{1.109746in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{3.824355in}{1.071025in}}%
\pgfpathlineto{\pgfqpoint{3.830084in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.032502in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{3.847235in}{0.993750in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{0.974073in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{0.954628in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{0.935890in}}%
\pgfpathlineto{\pgfqpoint{3.870018in}{0.917358in}}%
\pgfpathlineto{\pgfqpoint{3.875699in}{0.898699in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{0.880200in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{3.892704in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{0.826832in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{0.809496in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{0.792648in}}%
\pgfpathlineto{\pgfqpoint{3.915296in}{0.776584in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{0.760536in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{0.745465in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{3.937793in}{0.714910in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{0.701219in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{0.687874in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{3.960197in}{0.661416in}}%
\pgfpathlineto{\pgfqpoint{3.965784in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{0.623916in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{0.612495in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{0.601616in}}%
\pgfpathlineto{\pgfqpoint{3.993632in}{0.590419in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{0.579818in}}%
\pgfpathlineto{\pgfqpoint{4.004731in}{0.569658in}}%
\pgfpathlineto{\pgfqpoint{4.010273in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{0.542160in}}%
\pgfpathlineto{\pgfqpoint{4.026864in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{4.032383in}{0.526451in}}%
\pgfpathlineto{\pgfqpoint{4.037897in}{0.518684in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.511468in}}%
\pgfpathlineto{\pgfqpoint{4.048908in}{0.504885in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{0.498644in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{0.486351in}}%
\pgfpathlineto{\pgfqpoint{4.070864in}{0.481159in}}%
\pgfpathlineto{\pgfqpoint{4.076340in}{0.476509in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{0.471649in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{0.467562in}}%
\pgfpathlineto{\pgfqpoint{4.092735in}{0.463628in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{0.460082in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.456986in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{0.454444in}}%
\pgfpathlineto{\pgfqpoint{4.114520in}{0.451971in}}%
\pgfpathlineto{\pgfqpoint{4.119953in}{0.450274in}}%
\pgfpathlineto{\pgfqpoint{4.125380in}{0.448532in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{0.446910in}}%
\pgfpathlineto{\pgfqpoint{4.136220in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{4.141632in}{0.444234in}}%
\pgfpathlineto{\pgfqpoint{4.147039in}{0.443193in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{0.442172in}}%
\pgfpathlineto{\pgfqpoint{4.157837in}{0.441100in}}%
\pgfpathlineto{\pgfqpoint{4.163229in}{0.440411in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{0.439716in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{0.439158in}}%
\pgfpathlineto{\pgfqpoint{4.179372in}{0.438798in}}%
\pgfpathlineto{\pgfqpoint{4.184743in}{0.438237in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{0.437685in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{0.437471in}}%
\pgfpathlineto{\pgfqpoint{4.200826in}{0.437090in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{0.436864in}}%
\pgfpathlineto{\pgfqpoint{4.211522in}{0.436757in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{0.436548in}}%
\pgfpathlineto{\pgfqpoint{4.222198in}{0.436470in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{0.436263in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{0.436172in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{0.435832in}}%
\pgfpathlineto{\pgfqpoint{4.243491in}{0.435613in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{0.435647in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{0.435636in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.435773in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{0.435931in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{0.435874in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{0.435703in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{0.435573in}}%
\pgfpathlineto{\pgfqpoint{4.285842in}{0.435559in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{0.435593in}}%
\pgfpathlineto{\pgfqpoint{4.296381in}{0.435574in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.435611in}}%
\pgfpathlineto{\pgfqpoint{4.306901in}{0.435676in}}%
\pgfpathlineto{\pgfqpoint{4.312154in}{0.435552in}}%
\pgfpathlineto{\pgfqpoint{4.317402in}{0.435436in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.435545in}}%
\pgfpathlineto{\pgfqpoint{4.327884in}{0.435650in}}%
\pgfpathlineto{\pgfqpoint{4.333118in}{0.435495in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{0.435684in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.435731in}}%
\pgfpathlineto{\pgfqpoint{4.348792in}{0.435891in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{0.435668in}}%
\pgfpathlineto{\pgfqpoint{4.359218in}{0.435621in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.435583in}}%
\pgfpathlineto{\pgfqpoint{4.369625in}{0.435576in}}%
\pgfpathlineto{\pgfqpoint{4.374822in}{0.435669in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.435536in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.435536in}}%
\pgfpathlineto{\pgfqpoint{4.390384in}{0.435665in}}%
\pgfpathlineto{\pgfqpoint{4.395563in}{0.435764in}}%
\pgfpathlineto{\pgfqpoint{4.400736in}{0.435718in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.435772in}}%
\pgfpathlineto{\pgfqpoint{4.411070in}{0.435764in}}%
\pgfpathlineto{\pgfqpoint{4.416231in}{0.435808in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.435882in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.436124in}}%
\pgfpathlineto{\pgfqpoint{4.431684in}{0.436096in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{0.436093in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.436122in}}%
\pgfpathlineto{\pgfqpoint{4.452227in}{0.436116in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{0.436171in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{0.436134in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.436012in}}%
\pgfpathlineto{\pgfqpoint{4.472699in}{0.436076in}}%
\pgfpathlineto{\pgfqpoint{4.477805in}{0.436130in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.436453in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.436655in}}%
\pgfpathlineto{\pgfqpoint{4.493100in}{0.436803in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{0.436880in}}%
\pgfpathlineto{\pgfqpoint{4.503275in}{0.437005in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.436965in}}%
\pgfpathlineto{\pgfqpoint{4.513432in}{0.437112in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{0.437390in}}%
\pgfpathlineto{\pgfqpoint{4.523573in}{0.437429in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.437657in}}%
\pgfpathlineto{\pgfqpoint{4.533696in}{0.437827in}}%
\pgfpathlineto{\pgfqpoint{4.538751in}{0.438022in}}%
\pgfpathlineto{\pgfqpoint{4.543802in}{0.438152in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.438221in}}%
\pgfpathlineto{\pgfqpoint{4.553892in}{0.438200in}}%
\pgfpathlineto{\pgfqpoint{4.558930in}{0.438302in}}%
\pgfpathlineto{\pgfqpoint{4.563964in}{0.438469in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.438422in}}%
\pgfpathlineto{\pgfqpoint{4.574020in}{0.438605in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.438729in}}%
\pgfpathlineto{\pgfqpoint{4.584060in}{0.438870in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.439175in}}%
\pgfpathlineto{\pgfqpoint{4.594082in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{0.439575in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{0.439614in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.439969in}}%
\pgfpathlineto{\pgfqpoint{4.614078in}{0.440036in}}%
\pgfpathlineto{\pgfqpoint{4.619067in}{0.440137in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{0.440244in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.440379in}}%
\pgfpathlineto{\pgfqpoint{4.634009in}{0.440613in}}%
\pgfpathlineto{\pgfqpoint{4.638981in}{0.440785in}}%
\pgfpathlineto{\pgfqpoint{4.643950in}{0.441028in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{0.441076in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{0.441287in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{0.441549in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{0.441859in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{0.442272in}}%
\pgfpathlineto{\pgfqpoint{4.673677in}{0.442624in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{0.442755in}}%
\pgfpathlineto{\pgfqpoint{4.683554in}{0.442847in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{0.443182in}}%
\pgfpathlineto{\pgfqpoint{4.693415in}{0.443656in}}%
\pgfpathlineto{\pgfqpoint{4.698340in}{0.443816in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{0.444046in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.444371in}}%
\pgfpathlineto{\pgfqpoint{4.713091in}{0.444517in}}%
\pgfpathlineto{\pgfqpoint{4.718000in}{0.444535in}}%
\pgfpathlineto{\pgfqpoint{4.722906in}{0.444553in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{0.444923in}}%
\pgfpathlineto{\pgfqpoint{4.732705in}{0.445101in}}%
\pgfpathlineto{\pgfqpoint{4.737599in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{4.742488in}{0.445333in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{0.445488in}}%
\pgfpathlineto{\pgfqpoint{4.752257in}{0.445531in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{0.445661in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{0.445684in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{0.445966in}}%
\pgfpathlineto{\pgfqpoint{4.771748in}{0.446306in}}%
\pgfpathlineto{\pgfqpoint{4.776611in}{0.446595in}}%
\pgfpathlineto{\pgfqpoint{4.781470in}{0.446644in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{0.446836in}}%
\pgfpathlineto{\pgfqpoint{4.791178in}{0.447149in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{0.447255in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{0.447438in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{0.447709in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.447982in}}%
\pgfpathlineto{\pgfqpoint{4.815382in}{0.448114in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{0.448377in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{0.448606in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{0.448807in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{0.449069in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{0.449337in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{0.449557in}}%
\pgfpathlineto{\pgfqpoint{4.849112in}{0.449623in}}%
\pgfpathlineto{\pgfqpoint{4.853916in}{0.449753in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{0.450002in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{0.450114in}}%
\pgfpathlineto{\pgfqpoint{4.868306in}{0.450445in}}%
\pgfpathlineto{\pgfqpoint{4.873095in}{0.450555in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{0.450905in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{0.450971in}}%
\pgfpathlineto{\pgfqpoint{4.887442in}{0.451318in}}%
\pgfpathlineto{\pgfqpoint{4.892217in}{0.451534in}}%
\pgfpathlineto{\pgfqpoint{4.896989in}{0.451901in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.452289in}}%
\pgfpathlineto{\pgfqpoint{4.906521in}{0.452504in}}%
\pgfpathlineto{\pgfqpoint{4.911282in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{0.452989in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{0.453388in}}%
\pgfpathlineto{\pgfqpoint{4.925543in}{0.453626in}}%
\pgfpathlineto{\pgfqpoint{4.930290in}{0.453896in}}%
\pgfpathlineto{\pgfqpoint{4.935033in}{0.454065in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{0.454416in}}%
\pgfpathlineto{\pgfqpoint{4.944509in}{0.454698in}}%
\pgfpathlineto{\pgfqpoint{4.949242in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{0.455493in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{0.455790in}}%
\pgfpathlineto{\pgfqpoint{4.963420in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.455969in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{0.456500in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{0.456944in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{0.457310in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{0.457490in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{0.457586in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{0.457796in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{0.458236in}}%
\pgfpathlineto{\pgfqpoint{5.005766in}{0.458675in}}%
\pgfpathlineto{\pgfqpoint{5.010455in}{0.459084in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{0.459085in}}%
\pgfpathlineto{\pgfqpoint{5.019821in}{0.459241in}}%
\pgfpathlineto{\pgfqpoint{5.024499in}{0.459820in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{0.459864in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{0.460418in}}%
\pgfpathlineto{\pgfqpoint{5.038513in}{0.460673in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{0.461223in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{0.461775in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.462178in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{0.462396in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.462692in}}%
\pgfpathlineto{\pgfqpoint{5.066451in}{0.462966in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{0.463548in}}%
\pgfpathlineto{\pgfqpoint{5.075738in}{0.464016in}}%
\pgfpathlineto{\pgfqpoint{5.080376in}{0.464152in}}%
\pgfpathlineto{\pgfqpoint{5.085011in}{0.464646in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{0.465210in}}%
\pgfpathlineto{\pgfqpoint{5.094271in}{0.465674in}}%
\pgfpathlineto{\pgfqpoint{5.098896in}{0.466042in}}%
\pgfpathlineto{\pgfqpoint{5.103518in}{0.466183in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{0.466314in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{0.466914in}}%
\pgfpathlineto{\pgfqpoint{5.117365in}{0.467379in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.467865in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{0.468012in}}%
\pgfpathlineto{\pgfqpoint{5.131182in}{0.468337in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{0.468734in}}%
\pgfpathlineto{\pgfqpoint{5.140378in}{0.468953in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{5.149561in}{0.469736in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{0.469969in}}%
\pgfpathlineto{\pgfqpoint{5.158731in}{0.470343in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{0.470660in}}%
\pgfpathlineto{\pgfqpoint{5.167889in}{0.471005in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{0.471544in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{0.471837in}}%
\pgfpathlineto{\pgfqpoint{5.186166in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{5.190728in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{0.473236in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{0.473464in}}%
\pgfpathlineto{\pgfqpoint{5.204394in}{0.474081in}}%
\pgfpathlineto{\pgfqpoint{5.208943in}{0.474242in}}%
\pgfpathlineto{\pgfqpoint{5.213489in}{0.474405in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{0.474689in}}%
\pgfpathlineto{\pgfqpoint{5.222572in}{0.475258in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{0.475804in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{0.475981in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{0.476572in}}%
\pgfpathlineto{\pgfqpoint{5.240701in}{0.477197in}}%
\pgfpathlineto{\pgfqpoint{5.245226in}{0.477609in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{0.477787in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{0.477546in}}%
\pgfpathlineto{\pgfqpoint{5.258782in}{0.477835in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{0.477943in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{0.478257in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{0.478585in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{0.478858in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{5.285812in}{0.479598in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{0.480189in}}%
\pgfpathlineto{\pgfqpoint{5.294798in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{5.299287in}{0.480928in}}%
\pgfpathlineto{\pgfqpoint{5.303772in}{0.481628in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{0.482245in}}%
\pgfpathlineto{\pgfqpoint{5.312735in}{0.482914in}}%
\pgfpathlineto{\pgfqpoint{5.317211in}{0.483226in}}%
\pgfpathlineto{\pgfqpoint{5.321685in}{0.483448in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{0.484010in}}%
\pgfpathlineto{\pgfqpoint{5.330624in}{0.484566in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{0.485077in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{0.485408in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{0.485694in}}%
\pgfpathlineto{\pgfqpoint{5.348467in}{0.486117in}}%
\pgfpathlineto{\pgfqpoint{5.352920in}{0.486266in}}%
\pgfpathlineto{\pgfqpoint{5.357371in}{0.486770in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{0.487043in}}%
\pgfpathlineto{\pgfqpoint{5.366263in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{0.487803in}}%
\pgfpathlineto{\pgfqpoint{5.375144in}{0.487763in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{0.488158in}}%
\pgfpathlineto{\pgfqpoint{5.384013in}{0.488563in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{0.489165in}}%
\pgfpathlineto{\pgfqpoint{5.392871in}{0.489885in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{0.490321in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{0.490845in}}%
\pgfpathlineto{\pgfqpoint{5.406137in}{0.491035in}}%
\pgfpathlineto{\pgfqpoint{5.410553in}{0.491353in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{5.419377in}{0.491951in}}%
\pgfpathlineto{\pgfqpoint{5.423784in}{0.492509in}}%
\pgfpathlineto{\pgfqpoint{5.428189in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{0.493434in}}%
\pgfpathlineto{\pgfqpoint{5.436991in}{0.493872in}}%
\pgfpathlineto{\pgfqpoint{5.441387in}{0.494238in}}%
\pgfpathlineto{\pgfqpoint{5.445781in}{0.494746in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{0.495521in}}%
\pgfpathlineto{\pgfqpoint{5.454560in}{0.496097in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{0.496252in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{0.496951in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{0.497785in}}%
\pgfpathlineto{\pgfqpoint{5.472085in}{0.498624in}}%
\pgfpathlineto{\pgfqpoint{5.476459in}{0.498944in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{0.499228in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{0.499801in}}%
\pgfpathlineto{\pgfqpoint{5.489566in}{0.500483in}}%
\pgfpathlineto{\pgfqpoint{5.493930in}{0.501062in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{0.501457in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{5.507003in}{0.502379in}}%
\pgfpathlineto{\pgfqpoint{5.511356in}{0.502953in}}%
\pgfpathlineto{\pgfqpoint{5.515706in}{0.503580in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{0.504005in}}%
\pgfpathlineto{\pgfqpoint{5.524397in}{0.504567in}}%
\pgfpathlineto{\pgfqpoint{5.528739in}{0.504892in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{0.505450in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{0.506218in}}%
\pgfpathlineto{\pgfqpoint{5.541748in}{0.506955in}}%
\pgfpathlineto{\pgfqpoint{5.546080in}{0.507314in}}%
\pgfpathlineto{\pgfqpoint{5.550408in}{0.507965in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{0.508643in}}%
\pgfpathlineto{\pgfqpoint{5.559057in}{0.509397in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{0.509791in}}%
\pgfpathlineto{\pgfqpoint{5.567695in}{0.510558in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{0.510933in}}%
\pgfpathlineto{\pgfqpoint{5.576323in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{5.580633in}{0.512214in}}%
\pgfpathlineto{\pgfqpoint{5.584940in}{0.512957in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{0.513311in}}%
\pgfpathlineto{\pgfqpoint{5.593546in}{0.513777in}}%
\pgfpathlineto{\pgfqpoint{5.597846in}{0.514589in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{0.515087in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{0.515462in}}%
\pgfpathlineto{\pgfqpoint{5.610729in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.615018in}{0.516285in}}%
\pgfpathlineto{\pgfqpoint{5.619304in}{0.516459in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{0.517014in}}%
\pgfpathlineto{\pgfqpoint{5.627869in}{0.517759in}}%
\pgfpathlineto{\pgfqpoint{5.632148in}{0.518255in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{0.518730in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{5.644968in}{0.519364in}}%
\pgfpathlineto{\pgfqpoint{5.649237in}{0.519527in}}%
\pgfpathlineto{\pgfqpoint{5.653503in}{0.520037in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{0.520367in}}%
\pgfpathlineto{\pgfqpoint{5.662027in}{0.521177in}}%
\pgfpathlineto{\pgfqpoint{5.666285in}{0.521800in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{0.522011in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{5.679045in}{0.522585in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{0.522848in}}%
\pgfpathlineto{\pgfqpoint{5.687539in}{0.523243in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{0.523818in}}%
\pgfpathlineto{\pgfqpoint{5.696022in}{0.524404in}}%
\pgfpathlineto{\pgfqpoint{5.700261in}{0.524671in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{0.525254in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{0.525785in}}%
\pgfpathlineto{\pgfqpoint{5.712960in}{0.526390in}}%
\pgfpathlineto{\pgfqpoint{5.717188in}{0.526533in}}%
\pgfpathlineto{\pgfqpoint{5.721414in}{0.527318in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{0.527709in}}%
\pgfpathlineto{\pgfqpoint{5.729858in}{0.528498in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{0.529018in}}%
\pgfpathlineto{\pgfqpoint{5.738292in}{0.529678in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{0.530125in}}%
\pgfpathlineto{\pgfqpoint{5.746716in}{0.530425in}}%
\pgfpathlineto{\pgfqpoint{5.750925in}{0.531362in}}%
\pgfpathlineto{\pgfqpoint{5.755131in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{5.763536in}{0.533490in}}%
\pgfpathlineto{\pgfqpoint{5.767734in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{5.771931in}{0.534766in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{5.780316in}{0.535735in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{0.536593in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{0.537364in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{0.537827in}}%
\pgfpathlineto{\pgfqpoint{5.797058in}{0.537960in}}%
\pgfpathlineto{\pgfqpoint{5.801237in}{0.538651in}}%
\pgfpathlineto{\pgfqpoint{5.805414in}{0.539326in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{0.539585in}}%
\pgfpathlineto{\pgfqpoint{5.813761in}{0.540218in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{5.822098in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{0.542447in}}%
\pgfpathlineto{\pgfqpoint{5.830426in}{0.542753in}}%
\pgfpathlineto{\pgfqpoint{5.834586in}{0.543552in}}%
\pgfpathlineto{\pgfqpoint{5.838744in}{0.544379in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{0.544924in}}%
\pgfpathlineto{\pgfqpoint{5.847053in}{0.545416in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{0.545990in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{0.546939in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{0.547606in}}%
\pgfpathlineto{\pgfqpoint{5.863643in}{0.548179in}}%
\pgfpathlineto{\pgfqpoint{5.867785in}{0.548843in}}%
\pgfpathlineto{\pgfqpoint{5.871924in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{0.549867in}}%
\pgfpathlineto{\pgfqpoint{5.880195in}{0.550388in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{0.551192in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{0.551872in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{0.552370in}}%
\pgfpathlineto{\pgfqpoint{5.896711in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{0.553729in}}%
\pgfpathlineto{\pgfqpoint{5.904955in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{0.555522in}}%
\pgfpathlineto{\pgfqpoint{5.913189in}{0.556352in}}%
\pgfpathlineto{\pgfqpoint{5.917303in}{0.557137in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{0.557586in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{5.929631in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{5.933736in}{0.559317in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{0.560138in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{0.560634in}}%
\pgfpathlineto{\pgfqpoint{5.946037in}{0.561208in}}%
\pgfpathlineto{\pgfqpoint{5.950132in}{0.561964in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{0.562752in}}%
\pgfpathlineto{\pgfqpoint{5.962406in}{0.563020in}}%
\pgfpathlineto{\pgfqpoint{5.966493in}{0.563529in}}%
\pgfpathlineto{\pgfqpoint{5.970577in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{0.564499in}}%
\pgfpathlineto{\pgfqpoint{5.978740in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{5.982817in}{0.566198in}}%
\pgfpathlineto{\pgfqpoint{5.986893in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{0.567111in}}%
\pgfpathlineto{\pgfqpoint{5.995037in}{0.567779in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{6.003173in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{0.569926in}}%
\pgfpathlineto{\pgfqpoint{6.011300in}{0.570271in}}%
\pgfpathlineto{\pgfqpoint{6.015360in}{0.570725in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{0.571177in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{6.027527in}{0.572628in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{0.573244in}}%
\pgfpathlineto{\pgfqpoint{6.035628in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{0.574934in}}%
\pgfpathlineto{\pgfqpoint{6.043720in}{0.575606in}}%
\pgfpathlineto{\pgfqpoint{6.047762in}{0.576013in}}%
\pgfpathlineto{\pgfqpoint{6.051803in}{0.576811in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{6.059877in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{6.063911in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{6.067943in}{0.578842in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{0.579347in}}%
\pgfpathlineto{\pgfqpoint{6.076000in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{6.080026in}{0.580221in}}%
\pgfpathlineto{\pgfqpoint{6.084049in}{0.581033in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{0.581964in}}%
\pgfpathlineto{\pgfqpoint{6.092089in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{6.096106in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{6.100121in}{0.584323in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{0.584612in}}%
\pgfpathlineto{\pgfqpoint{6.108144in}{0.585162in}}%
\pgfpathlineto{\pgfqpoint{6.112152in}{0.585547in}}%
\pgfpathlineto{\pgfqpoint{6.116159in}{0.586420in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{0.586853in}}%
\pgfpathlineto{\pgfqpoint{6.124165in}{0.587669in}}%
\pgfpathlineto{\pgfqpoint{6.128165in}{0.588438in}}%
\pgfpathlineto{\pgfqpoint{6.132163in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{0.589909in}}%
\pgfpathlineto{\pgfqpoint{6.140152in}{0.590179in}}%
\pgfpathlineto{\pgfqpoint{6.144144in}{0.590976in}}%
\pgfpathlineto{\pgfqpoint{6.148133in}{0.591803in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{0.591873in}}%
\pgfpathlineto{\pgfqpoint{6.156106in}{0.592621in}}%
\pgfpathlineto{\pgfqpoint{6.160089in}{0.593556in}}%
\pgfpathlineto{\pgfqpoint{6.164070in}{0.594497in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{6.172026in}{0.596243in}}%
\pgfpathlineto{\pgfqpoint{6.176001in}{0.597199in}}%
\pgfpathlineto{\pgfqpoint{6.179974in}{0.598025in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{0.598256in}}%
\pgfpathlineto{\pgfqpoint{6.187914in}{0.599026in}}%
\pgfpathlineto{\pgfqpoint{6.191881in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{6.195846in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{0.601431in}}%
\pgfpathlineto{\pgfqpoint{6.203769in}{0.602177in}}%
\pgfpathlineto{\pgfqpoint{6.207727in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{6.211684in}{0.603809in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{0.604481in}}%
\pgfpathlineto{\pgfqpoint{6.219591in}{0.605289in}}%
\pgfpathlineto{\pgfqpoint{6.223542in}{0.606202in}}%
\pgfpathlineto{\pgfqpoint{6.227490in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{0.607600in}}%
\pgfpathlineto{\pgfqpoint{6.235381in}{0.608617in}}%
\pgfpathlineto{\pgfqpoint{6.239323in}{0.609590in}}%
\pgfpathlineto{\pgfqpoint{6.243264in}{0.610431in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{0.611357in}}%
\pgfpathlineto{\pgfqpoint{6.251138in}{0.612219in}}%
\pgfpathlineto{\pgfqpoint{6.255073in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{6.259005in}{0.613807in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{6.266864in}{0.615686in}}%
\pgfpathlineto{\pgfqpoint{6.270790in}{0.616672in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{0.618653in}}%
\pgfpathlineto{\pgfqpoint{6.282558in}{0.619634in}}%
\pgfpathlineto{\pgfqpoint{6.286476in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{0.621762in}}%
\pgfpathlineto{\pgfqpoint{6.298220in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{6.302131in}{0.623691in}}%
\pgfpathlineto{\pgfqpoint{6.306039in}{0.624187in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{0.625063in}}%
\pgfpathlineto{\pgfqpoint{6.313851in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{6.317753in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{6.321654in}{0.626934in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{0.627779in}}%
\pgfpathlineto{\pgfqpoint{6.329450in}{0.628632in}}%
\pgfpathlineto{\pgfqpoint{6.333345in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{6.337238in}{0.629971in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{0.630721in}}%
\pgfpathlineto{\pgfqpoint{6.345019in}{0.631447in}}%
\pgfpathlineto{\pgfqpoint{6.348906in}{0.632443in}}%
\pgfpathlineto{\pgfqpoint{6.352791in}{0.633440in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{0.634438in}}%
\pgfpathlineto{\pgfqpoint{6.360556in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{0.635818in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{0.636571in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{0.637457in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{6.379935in}{0.639196in}}%
\pgfpathlineto{\pgfqpoint{6.383805in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{0.641129in}}%
\pgfpathlineto{\pgfqpoint{6.391539in}{0.642163in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{6.399266in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{0.645065in}}%
\pgfpathlineto{\pgfqpoint{6.406985in}{0.646106in}}%
\pgfpathlineto{\pgfqpoint{6.410842in}{0.646800in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{0.648825in}}%
\pgfpathlineto{\pgfqpoint{6.422401in}{0.649714in}}%
\pgfpathlineto{\pgfqpoint{6.426250in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{6.430098in}{0.651225in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{0.652039in}}%
\pgfpathlineto{\pgfqpoint{6.437787in}{0.652952in}}%
\pgfpathlineto{\pgfqpoint{6.441629in}{0.653689in}}%
\pgfpathlineto{\pgfqpoint{6.445469in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{0.654764in}}%
\pgfpathlineto{\pgfqpoint{6.453143in}{0.655388in}}%
\pgfpathlineto{\pgfqpoint{6.456977in}{0.656391in}}%
\pgfpathlineto{\pgfqpoint{6.460810in}{0.657340in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{6.468469in}{0.659258in}}%
\pgfpathlineto{\pgfqpoint{6.472296in}{0.660027in}}%
\pgfpathlineto{\pgfqpoint{6.476122in}{0.660522in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{0.661250in}}%
\pgfpathlineto{\pgfqpoint{6.483766in}{0.661751in}}%
\pgfpathlineto{\pgfqpoint{6.487586in}{0.662718in}}%
\pgfpathlineto{\pgfqpoint{6.491404in}{0.663659in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{0.664273in}}%
\pgfpathlineto{\pgfqpoint{6.499034in}{0.665324in}}%
\pgfpathlineto{\pgfqpoint{6.502847in}{0.666237in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{6.514273in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{0.670009in}}%
\pgfpathlineto{\pgfqpoint{6.521881in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{6.529482in}{0.672825in}}%
\pgfpathlineto{\pgfqpoint{6.533280in}{0.673858in}}%
\pgfpathlineto{\pgfqpoint{6.537076in}{0.674503in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{6.544663in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{6.544663in}{6.730798in}}%
\pgfpathlineto{\pgfqpoint{6.544663in}{6.730798in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{6.713509in}}%
\pgfpathlineto{\pgfqpoint{6.537076in}{6.696085in}}%
\pgfpathlineto{\pgfqpoint{6.533280in}{6.678683in}}%
\pgfpathlineto{\pgfqpoint{6.529482in}{6.661365in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{6.644341in}}%
\pgfpathlineto{\pgfqpoint{6.521881in}{6.627340in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{6.610359in}}%
\pgfpathlineto{\pgfqpoint{6.514273in}{6.593397in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{6.576369in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{6.559243in}}%
\pgfpathlineto{\pgfqpoint{6.502847in}{6.541856in}}%
\pgfpathlineto{\pgfqpoint{6.499034in}{6.524489in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{6.507145in}}%
\pgfpathlineto{\pgfqpoint{6.491404in}{6.489965in}}%
\pgfpathlineto{\pgfqpoint{6.487586in}{6.472986in}}%
\pgfpathlineto{\pgfqpoint{6.483766in}{6.456027in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{6.439089in}}%
\pgfpathlineto{\pgfqpoint{6.476122in}{6.422173in}}%
\pgfpathlineto{\pgfqpoint{6.472296in}{6.405277in}}%
\pgfpathlineto{\pgfqpoint{6.468469in}{6.388250in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{6.371165in}}%
\pgfpathlineto{\pgfqpoint{6.460810in}{6.354100in}}%
\pgfpathlineto{\pgfqpoint{6.456977in}{6.337056in}}%
\pgfpathlineto{\pgfqpoint{6.453143in}{6.320033in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{6.303031in}}%
\pgfpathlineto{\pgfqpoint{6.445469in}{6.286050in}}%
\pgfpathlineto{\pgfqpoint{6.441629in}{6.269090in}}%
\pgfpathlineto{\pgfqpoint{6.437787in}{6.252150in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{6.235580in}}%
\pgfpathlineto{\pgfqpoint{6.430098in}{6.219268in}}%
\pgfpathlineto{\pgfqpoint{6.426250in}{6.202976in}}%
\pgfpathlineto{\pgfqpoint{6.422401in}{6.186705in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{6.170454in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{6.154223in}}%
\pgfpathlineto{\pgfqpoint{6.410842in}{6.138012in}}%
\pgfpathlineto{\pgfqpoint{6.406985in}{6.121821in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{6.105649in}}%
\pgfpathlineto{\pgfqpoint{6.399266in}{6.089255in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{6.072883in}}%
\pgfpathlineto{\pgfqpoint{6.391539in}{6.056530in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{6.040133in}}%
\pgfpathlineto{\pgfqpoint{6.383805in}{6.023720in}}%
\pgfpathlineto{\pgfqpoint{6.379935in}{6.007327in}}%
\pgfpathlineto{\pgfqpoint{6.376063in}{5.990954in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{5.974551in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{5.958031in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{5.941532in}}%
\pgfpathlineto{\pgfqpoint{6.360556in}{5.925053in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{5.908572in}}%
\pgfpathlineto{\pgfqpoint{6.352791in}{5.892048in}}%
\pgfpathlineto{\pgfqpoint{6.348906in}{5.875544in}}%
\pgfpathlineto{\pgfqpoint{6.345019in}{5.859059in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{5.842590in}}%
\pgfpathlineto{\pgfqpoint{6.337238in}{5.826201in}}%
\pgfpathlineto{\pgfqpoint{6.333345in}{5.809878in}}%
\pgfpathlineto{\pgfqpoint{6.329450in}{5.793576in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{5.777293in}}%
\pgfpathlineto{\pgfqpoint{6.321654in}{5.761029in}}%
\pgfpathlineto{\pgfqpoint{6.317753in}{5.745015in}}%
\pgfpathlineto{\pgfqpoint{6.313851in}{5.729206in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{5.713358in}}%
\pgfpathlineto{\pgfqpoint{6.306039in}{5.697494in}}%
\pgfpathlineto{\pgfqpoint{6.302131in}{5.681373in}}%
\pgfpathlineto{\pgfqpoint{6.298220in}{5.665064in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{5.648775in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{5.632503in}}%
\pgfpathlineto{\pgfqpoint{6.286476in}{5.616220in}}%
\pgfpathlineto{\pgfqpoint{6.282558in}{5.599882in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{5.583560in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{5.567260in}}%
\pgfpathlineto{\pgfqpoint{6.270790in}{5.550991in}}%
\pgfpathlineto{\pgfqpoint{6.266864in}{5.534826in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{5.518784in}}%
\pgfpathlineto{\pgfqpoint{6.259005in}{5.502764in}}%
\pgfpathlineto{\pgfqpoint{6.255073in}{5.486821in}}%
\pgfpathlineto{\pgfqpoint{6.251138in}{5.471450in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{5.456099in}}%
\pgfpathlineto{\pgfqpoint{6.243264in}{5.440769in}}%
\pgfpathlineto{\pgfqpoint{6.239323in}{5.425337in}}%
\pgfpathlineto{\pgfqpoint{6.235381in}{5.409486in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{5.393656in}}%
\pgfpathlineto{\pgfqpoint{6.227490in}{5.377847in}}%
\pgfpathlineto{\pgfqpoint{6.223542in}{5.362058in}}%
\pgfpathlineto{\pgfqpoint{6.219591in}{5.346289in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{5.330541in}}%
\pgfpathlineto{\pgfqpoint{6.211684in}{5.315141in}}%
\pgfpathlineto{\pgfqpoint{6.207727in}{5.300062in}}%
\pgfpathlineto{\pgfqpoint{6.203769in}{5.285002in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{5.269962in}}%
\pgfpathlineto{\pgfqpoint{6.195846in}{5.254941in}}%
\pgfpathlineto{\pgfqpoint{6.191881in}{5.239864in}}%
\pgfpathlineto{\pgfqpoint{6.187914in}{5.224753in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{5.209662in}}%
\pgfpathlineto{\pgfqpoint{6.179974in}{5.194591in}}%
\pgfpathlineto{\pgfqpoint{6.176001in}{5.179539in}}%
\pgfpathlineto{\pgfqpoint{6.172026in}{5.164506in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{5.149493in}}%
\pgfpathlineto{\pgfqpoint{6.164070in}{5.134500in}}%
\pgfpathlineto{\pgfqpoint{6.160089in}{5.119234in}}%
\pgfpathlineto{\pgfqpoint{6.156106in}{5.103784in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{5.088355in}}%
\pgfpathlineto{\pgfqpoint{6.148133in}{5.072945in}}%
\pgfpathlineto{\pgfqpoint{6.144144in}{5.057555in}}%
\pgfpathlineto{\pgfqpoint{6.140152in}{5.042184in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{5.026834in}}%
\pgfpathlineto{\pgfqpoint{6.132163in}{5.011503in}}%
\pgfpathlineto{\pgfqpoint{6.128165in}{4.996192in}}%
\pgfpathlineto{\pgfqpoint{6.124165in}{4.980901in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{4.965852in}}%
\pgfpathlineto{\pgfqpoint{6.116159in}{4.951223in}}%
\pgfpathlineto{\pgfqpoint{6.112152in}{4.936613in}}%
\pgfpathlineto{\pgfqpoint{6.108144in}{4.922022in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{4.907450in}}%
\pgfpathlineto{\pgfqpoint{6.100121in}{4.892897in}}%
\pgfpathlineto{\pgfqpoint{6.096106in}{4.878363in}}%
\pgfpathlineto{\pgfqpoint{6.092089in}{4.863847in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{4.849351in}}%
\pgfpathlineto{\pgfqpoint{6.084049in}{4.834873in}}%
\pgfpathlineto{\pgfqpoint{6.080026in}{4.820404in}}%
\pgfpathlineto{\pgfqpoint{6.076000in}{4.805505in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{4.790624in}}%
\pgfpathlineto{\pgfqpoint{6.067943in}{4.775711in}}%
\pgfpathlineto{\pgfqpoint{6.063911in}{4.760721in}}%
\pgfpathlineto{\pgfqpoint{6.059877in}{4.745750in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{4.730797in}}%
\pgfpathlineto{\pgfqpoint{6.051803in}{4.715864in}}%
\pgfpathlineto{\pgfqpoint{6.047762in}{4.701668in}}%
\pgfpathlineto{\pgfqpoint{6.043720in}{4.686612in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{4.671603in}}%
\pgfpathlineto{\pgfqpoint{6.035628in}{4.656793in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{4.642001in}}%
\pgfpathlineto{\pgfqpoint{6.027527in}{4.627228in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{4.612473in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{4.597713in}}%
\pgfpathlineto{\pgfqpoint{6.015360in}{4.582958in}}%
\pgfpathlineto{\pgfqpoint{6.011300in}{4.568219in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{4.553493in}}%
\pgfpathlineto{\pgfqpoint{6.003173in}{4.538783in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{4.524091in}}%
\pgfpathlineto{\pgfqpoint{5.995037in}{4.509420in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{4.494775in}}%
\pgfpathlineto{\pgfqpoint{5.986893in}{4.480154in}}%
\pgfpathlineto{\pgfqpoint{5.982817in}{4.465553in}}%
\pgfpathlineto{\pgfqpoint{5.978740in}{4.450973in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{4.436413in}}%
\pgfpathlineto{\pgfqpoint{5.970577in}{4.421873in}}%
\pgfpathlineto{\pgfqpoint{5.966493in}{4.407353in}}%
\pgfpathlineto{\pgfqpoint{5.962406in}{4.392853in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{4.378373in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{4.363968in}}%
\pgfpathlineto{\pgfqpoint{5.950132in}{4.349615in}}%
\pgfpathlineto{\pgfqpoint{5.946037in}{4.335282in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{4.320967in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{4.306673in}}%
\pgfpathlineto{\pgfqpoint{5.933736in}{4.292397in}}%
\pgfpathlineto{\pgfqpoint{5.929631in}{4.278140in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{4.263903in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{4.249685in}}%
\pgfpathlineto{\pgfqpoint{5.917303in}{4.235485in}}%
\pgfpathlineto{\pgfqpoint{5.913189in}{4.221305in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{4.207124in}}%
\pgfpathlineto{\pgfqpoint{5.904955in}{4.192930in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{4.178755in}}%
\pgfpathlineto{\pgfqpoint{5.896711in}{4.164599in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{4.150462in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{4.136344in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{4.122245in}}%
\pgfpathlineto{\pgfqpoint{5.880195in}{4.108164in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{4.094103in}}%
\pgfpathlineto{\pgfqpoint{5.871924in}{4.080060in}}%
\pgfpathlineto{\pgfqpoint{5.867785in}{4.066036in}}%
\pgfpathlineto{\pgfqpoint{5.863643in}{4.052030in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{4.038043in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{4.024075in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{4.010125in}}%
\pgfpathlineto{\pgfqpoint{5.847053in}{3.996194in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{3.982282in}}%
\pgfpathlineto{\pgfqpoint{5.838744in}{3.968388in}}%
\pgfpathlineto{\pgfqpoint{5.834586in}{3.954512in}}%
\pgfpathlineto{\pgfqpoint{5.830426in}{3.940655in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{3.926816in}}%
\pgfpathlineto{\pgfqpoint{5.822098in}{3.912995in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{3.899193in}}%
\pgfpathlineto{\pgfqpoint{5.813761in}{3.885409in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{3.871644in}}%
\pgfpathlineto{\pgfqpoint{5.805414in}{3.857896in}}%
\pgfpathlineto{\pgfqpoint{5.801237in}{3.844167in}}%
\pgfpathlineto{\pgfqpoint{5.797058in}{3.830456in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{3.816762in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{3.803087in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{3.789544in}}%
\pgfpathlineto{\pgfqpoint{5.780316in}{3.780694in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{3.768196in}}%
\pgfpathlineto{\pgfqpoint{5.771931in}{3.754649in}}%
\pgfpathlineto{\pgfqpoint{5.767734in}{3.741095in}}%
\pgfpathlineto{\pgfqpoint{5.763536in}{3.727559in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{3.714040in}}%
\pgfpathlineto{\pgfqpoint{5.755131in}{3.700538in}}%
\pgfpathlineto{\pgfqpoint{5.750925in}{3.687053in}}%
\pgfpathlineto{\pgfqpoint{5.746716in}{3.673584in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{3.660131in}}%
\pgfpathlineto{\pgfqpoint{5.738292in}{3.646902in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{3.634258in}}%
\pgfpathlineto{\pgfqpoint{5.729858in}{3.625801in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{3.612388in}}%
\pgfpathlineto{\pgfqpoint{5.721414in}{3.598892in}}%
\pgfpathlineto{\pgfqpoint{5.717188in}{3.585166in}}%
\pgfpathlineto{\pgfqpoint{5.712960in}{3.571287in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{3.558972in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{3.545581in}}%
\pgfpathlineto{\pgfqpoint{5.700261in}{3.532208in}}%
\pgfpathlineto{\pgfqpoint{5.696022in}{3.518778in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{3.505157in}}%
\pgfpathlineto{\pgfqpoint{5.687539in}{3.492367in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{3.479230in}}%
\pgfpathlineto{\pgfqpoint{5.679045in}{3.467404in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{3.454694in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{3.442000in}}%
\pgfpathlineto{\pgfqpoint{5.666285in}{3.429325in}}%
\pgfpathlineto{\pgfqpoint{5.662027in}{3.416350in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{3.402776in}}%
\pgfpathlineto{\pgfqpoint{5.653503in}{3.389189in}}%
\pgfpathlineto{\pgfqpoint{5.649237in}{3.375620in}}%
\pgfpathlineto{\pgfqpoint{5.644968in}{3.362071in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{3.348525in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{3.335433in}}%
\pgfpathlineto{\pgfqpoint{5.632148in}{3.322392in}}%
\pgfpathlineto{\pgfqpoint{5.627869in}{3.309346in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{3.296284in}}%
\pgfpathlineto{\pgfqpoint{5.619304in}{3.283240in}}%
\pgfpathlineto{\pgfqpoint{5.615018in}{3.270214in}}%
\pgfpathlineto{\pgfqpoint{5.610729in}{3.257207in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{3.244217in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{3.231084in}}%
\pgfpathlineto{\pgfqpoint{5.597846in}{3.217756in}}%
\pgfpathlineto{\pgfqpoint{5.593546in}{3.204446in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{3.191155in}}%
\pgfpathlineto{\pgfqpoint{5.584940in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{5.580633in}{3.165852in}}%
\pgfpathlineto{\pgfqpoint{5.576323in}{3.153419in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{3.141003in}}%
\pgfpathlineto{\pgfqpoint{5.567695in}{3.128603in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{3.116138in}}%
\pgfpathlineto{\pgfqpoint{5.559057in}{3.103556in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{3.090850in}}%
\pgfpathlineto{\pgfqpoint{5.550408in}{3.078101in}}%
\pgfpathlineto{\pgfqpoint{5.546080in}{3.065297in}}%
\pgfpathlineto{\pgfqpoint{5.541748in}{3.052215in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{3.039243in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{3.026476in}}%
\pgfpathlineto{\pgfqpoint{5.528739in}{3.013808in}}%
\pgfpathlineto{\pgfqpoint{5.524397in}{3.001120in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{2.988459in}}%
\pgfpathlineto{\pgfqpoint{5.515706in}{2.976138in}}%
\pgfpathlineto{\pgfqpoint{5.511356in}{2.963829in}}%
\pgfpathlineto{\pgfqpoint{5.507003in}{2.951216in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{2.938464in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{5.493930in}{2.912815in}}%
\pgfpathlineto{\pgfqpoint{5.489566in}{2.900296in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{2.875503in}}%
\pgfpathlineto{\pgfqpoint{5.476459in}{2.862808in}}%
\pgfpathlineto{\pgfqpoint{5.472085in}{2.850138in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{2.837488in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{2.824856in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{2.812244in}}%
\pgfpathlineto{\pgfqpoint{5.454560in}{2.802501in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{2.790007in}}%
\pgfpathlineto{\pgfqpoint{5.445781in}{2.777495in}}%
\pgfpathlineto{\pgfqpoint{5.441387in}{2.765002in}}%
\pgfpathlineto{\pgfqpoint{5.436991in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{2.740071in}}%
\pgfpathlineto{\pgfqpoint{5.428189in}{2.728548in}}%
\pgfpathlineto{\pgfqpoint{5.423784in}{2.716075in}}%
\pgfpathlineto{\pgfqpoint{5.419377in}{2.703536in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{2.691016in}}%
\pgfpathlineto{\pgfqpoint{5.410553in}{2.679455in}}%
\pgfpathlineto{\pgfqpoint{5.406137in}{2.667537in}}%
\pgfpathlineto{\pgfqpoint{5.401718in}{2.655395in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{2.643732in}}%
\pgfpathlineto{\pgfqpoint{5.392871in}{2.633315in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{2.621356in}}%
\pgfpathlineto{\pgfqpoint{5.384013in}{2.609465in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{2.597504in}}%
\pgfpathlineto{\pgfqpoint{5.375144in}{2.585944in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{2.574330in}}%
\pgfpathlineto{\pgfqpoint{5.366263in}{2.562475in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{2.550368in}}%
\pgfpathlineto{\pgfqpoint{5.357371in}{2.538262in}}%
\pgfpathlineto{\pgfqpoint{5.352920in}{2.526139in}}%
\pgfpathlineto{\pgfqpoint{5.348467in}{2.514678in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{2.491536in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{2.480788in}}%
\pgfpathlineto{\pgfqpoint{5.330624in}{2.469522in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{2.457969in}}%
\pgfpathlineto{\pgfqpoint{5.321685in}{2.446303in}}%
\pgfpathlineto{\pgfqpoint{5.317211in}{2.433904in}}%
\pgfpathlineto{\pgfqpoint{5.312735in}{2.421663in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{2.409883in}}%
\pgfpathlineto{\pgfqpoint{5.303772in}{2.398318in}}%
\pgfpathlineto{\pgfqpoint{5.299287in}{2.386458in}}%
\pgfpathlineto{\pgfqpoint{5.294798in}{2.374635in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{2.363121in}}%
\pgfpathlineto{\pgfqpoint{5.285812in}{2.351434in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{2.340028in}}%
\pgfpathlineto{\pgfqpoint{5.276814in}{2.328694in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{2.317367in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{2.305984in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{2.294702in}}%
\pgfpathlineto{\pgfqpoint{5.258782in}{2.283432in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{2.271742in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{2.259996in}}%
\pgfpathlineto{\pgfqpoint{5.245226in}{2.249601in}}%
\pgfpathlineto{\pgfqpoint{5.240701in}{2.238341in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{2.226444in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{2.214480in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{2.203029in}}%
\pgfpathlineto{\pgfqpoint{5.222572in}{2.191887in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{2.180525in}}%
\pgfpathlineto{\pgfqpoint{5.213489in}{2.169378in}}%
\pgfpathlineto{\pgfqpoint{5.208943in}{2.158407in}}%
\pgfpathlineto{\pgfqpoint{5.204394in}{2.147451in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{2.137108in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{2.126121in}}%
\pgfpathlineto{\pgfqpoint{5.190728in}{2.115048in}}%
\pgfpathlineto{\pgfqpoint{5.186166in}{2.103697in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{2.093439in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{2.082048in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{2.071174in}}%
\pgfpathlineto{\pgfqpoint{5.167889in}{2.059972in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{2.048525in}}%
\pgfpathlineto{\pgfqpoint{5.158731in}{2.037056in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{2.026253in}}%
\pgfpathlineto{\pgfqpoint{5.149561in}{2.015748in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{2.004968in}}%
\pgfpathlineto{\pgfqpoint{5.140378in}{1.993814in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{1.982534in}}%
\pgfpathlineto{\pgfqpoint{5.131182in}{1.971430in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{1.960262in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{1.949088in}}%
\pgfpathlineto{\pgfqpoint{5.117365in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{5.112752in}{1.926427in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{1.915839in}}%
\pgfpathlineto{\pgfqpoint{5.103518in}{1.904910in}}%
\pgfpathlineto{\pgfqpoint{5.098896in}{1.893998in}}%
\pgfpathlineto{\pgfqpoint{5.094271in}{1.883103in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{1.872053in}}%
\pgfpathlineto{\pgfqpoint{5.085011in}{1.862284in}}%
\pgfpathlineto{\pgfqpoint{5.080376in}{1.851250in}}%
\pgfpathlineto{\pgfqpoint{5.075738in}{1.842213in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{1.831237in}}%
\pgfpathlineto{\pgfqpoint{5.066451in}{1.820123in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{1.809453in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{1.798759in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{1.788874in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{1.778027in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{1.767584in}}%
\pgfpathlineto{\pgfqpoint{5.038513in}{1.757207in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{5.024499in}{1.725922in}}%
\pgfpathlineto{\pgfqpoint{5.019821in}{1.715246in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{1.705346in}}%
\pgfpathlineto{\pgfqpoint{5.010455in}{1.694412in}}%
\pgfpathlineto{\pgfqpoint{5.005766in}{1.683653in}}%
\pgfpathlineto{\pgfqpoint{5.001075in}{1.673445in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{1.665392in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{1.654984in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{1.644775in}}%
\pgfpathlineto{\pgfqpoint{4.982275in}{1.634789in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{1.624640in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{1.614176in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{1.604423in}}%
\pgfpathlineto{\pgfqpoint{4.963420in}{1.594690in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{1.575228in}}%
\pgfpathlineto{\pgfqpoint{4.949242in}{1.564846in}}%
\pgfpathlineto{\pgfqpoint{4.944509in}{1.555594in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.545379in}}%
\pgfpathlineto{\pgfqpoint{4.935033in}{1.535415in}}%
\pgfpathlineto{\pgfqpoint{4.930290in}{1.525974in}}%
\pgfpathlineto{\pgfqpoint{4.925543in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{1.494893in}}%
\pgfpathlineto{\pgfqpoint{4.911282in}{1.484774in}}%
\pgfpathlineto{\pgfqpoint{4.906521in}{1.474460in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{4.896989in}{1.455537in}}%
\pgfpathlineto{\pgfqpoint{4.892217in}{1.445721in}}%
\pgfpathlineto{\pgfqpoint{4.887442in}{1.435932in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{1.426084in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{1.416054in}}%
\pgfpathlineto{\pgfqpoint{4.873095in}{1.405772in}}%
\pgfpathlineto{\pgfqpoint{4.868306in}{1.395865in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{1.385579in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{1.376330in}}%
\pgfpathlineto{\pgfqpoint{4.853916in}{1.369616in}}%
\pgfpathlineto{\pgfqpoint{4.849112in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{1.351208in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{1.342450in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{1.333613in}}%
\pgfpathlineto{\pgfqpoint{4.829860in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{1.314021in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{4.815382in}{1.294656in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{1.286482in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{1.277432in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{1.267892in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{1.258327in}}%
\pgfpathlineto{\pgfqpoint{4.791178in}{1.251001in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{1.242838in}}%
\pgfpathlineto{\pgfqpoint{4.781470in}{1.234159in}}%
\pgfpathlineto{\pgfqpoint{4.776611in}{1.225729in}}%
\pgfpathlineto{\pgfqpoint{4.771748in}{1.216834in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{1.207853in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{1.197951in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{1.188324in}}%
\pgfpathlineto{\pgfqpoint{4.752257in}{1.179660in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{4.742488in}{1.160936in}}%
\pgfpathlineto{\pgfqpoint{4.737599in}{1.151026in}}%
\pgfpathlineto{\pgfqpoint{4.732705in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{1.134088in}}%
\pgfpathlineto{\pgfqpoint{4.722906in}{1.125802in}}%
\pgfpathlineto{\pgfqpoint{4.718000in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{4.713091in}{1.108964in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{1.092290in}}%
\pgfpathlineto{\pgfqpoint{4.698340in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{4.693415in}{1.078711in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{1.071272in}}%
\pgfpathlineto{\pgfqpoint{4.683554in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{1.057531in}}%
\pgfpathlineto{\pgfqpoint{4.673677in}{1.051053in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{1.031917in}}%
\pgfpathlineto{\pgfqpoint{4.653875in}{1.024320in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{4.643950in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{4.638981in}{1.006520in}}%
\pgfpathlineto{\pgfqpoint{4.634009in}{0.999919in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.992666in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{4.619067in}{0.977798in}}%
\pgfpathlineto{\pgfqpoint{4.614078in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{4.594082in}{0.943632in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{4.584060in}{0.930144in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{4.574020in}{0.916240in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.910028in}}%
\pgfpathlineto{\pgfqpoint{4.563964in}{0.903831in}}%
\pgfpathlineto{\pgfqpoint{4.558930in}{0.896407in}}%
\pgfpathlineto{\pgfqpoint{4.553892in}{0.888718in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{4.543802in}{0.875925in}}%
\pgfpathlineto{\pgfqpoint{4.538751in}{0.870997in}}%
\pgfpathlineto{\pgfqpoint{4.533696in}{0.864960in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.860209in}}%
\pgfpathlineto{\pgfqpoint{4.523573in}{0.855100in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{4.513432in}{0.845757in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.839149in}}%
\pgfpathlineto{\pgfqpoint{4.503275in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{0.827462in}}%
\pgfpathlineto{\pgfqpoint{4.493100in}{0.821864in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.816546in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.811330in}}%
\pgfpathlineto{\pgfqpoint{4.477805in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{4.472699in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{0.797363in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{0.793378in}}%
\pgfpathlineto{\pgfqpoint{4.452227in}{0.790421in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{4.431684in}{0.777116in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.772887in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{4.416231in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{4.411070in}{0.763834in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.760268in}}%
\pgfpathlineto{\pgfqpoint{4.400736in}{0.757940in}}%
\pgfpathlineto{\pgfqpoint{4.395563in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{4.390384in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.748081in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{4.374822in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{4.369625in}{0.743011in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.742462in}}%
\pgfpathlineto{\pgfqpoint{4.359218in}{0.740330in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{0.739316in}}%
\pgfpathlineto{\pgfqpoint{4.348792in}{0.736848in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.734172in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{0.733549in}}%
\pgfpathlineto{\pgfqpoint{4.333118in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{4.327884in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.732426in}}%
\pgfpathlineto{\pgfqpoint{4.317402in}{0.733205in}}%
\pgfpathlineto{\pgfqpoint{4.312154in}{0.734639in}}%
\pgfpathlineto{\pgfqpoint{4.306901in}{0.735935in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{4.296381in}{0.734247in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{0.736048in}}%
\pgfpathlineto{\pgfqpoint{4.285842in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{0.737845in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{0.740190in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{0.742529in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{0.745618in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.748215in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{4.243491in}{0.758033in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{0.762113in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{4.222198in}{0.775808in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{0.780939in}}%
\pgfpathlineto{\pgfqpoint{4.211522in}{0.786167in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{0.791002in}}%
\pgfpathlineto{\pgfqpoint{4.200826in}{0.796259in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{0.802512in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{4.184743in}{0.813757in}}%
\pgfpathlineto{\pgfqpoint{4.179372in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{0.826435in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{0.832875in}}%
\pgfpathlineto{\pgfqpoint{4.163229in}{0.839058in}}%
\pgfpathlineto{\pgfqpoint{4.157837in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{0.853380in}}%
\pgfpathlineto{\pgfqpoint{4.147039in}{0.860807in}}%
\pgfpathlineto{\pgfqpoint{4.141632in}{0.868246in}}%
\pgfpathlineto{\pgfqpoint{4.136220in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{4.125380in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{4.119953in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{4.114520in}{0.906922in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{0.915281in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.923941in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{4.092735in}{0.941074in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{0.958680in}}%
\pgfpathlineto{\pgfqpoint{4.076340in}{0.967843in}}%
\pgfpathlineto{\pgfqpoint{4.070864in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{0.986404in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.995993in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{1.004971in}}%
\pgfpathlineto{\pgfqpoint{4.048908in}{1.014550in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{4.037897in}{1.034952in}}%
\pgfpathlineto{\pgfqpoint{4.032383in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{4.026864in}{1.055526in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{1.075362in}}%
\pgfpathlineto{\pgfqpoint{4.010273in}{1.086090in}}%
\pgfpathlineto{\pgfqpoint{4.004731in}{1.097124in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{3.993632in}{1.119903in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{1.131438in}}%
\pgfpathlineto{\pgfqpoint{3.982509in}{1.142351in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{1.166418in}}%
\pgfpathlineto{\pgfqpoint{3.965784in}{1.178428in}}%
\pgfpathlineto{\pgfqpoint{3.960197in}{1.190237in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{1.213045in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{1.225799in}}%
\pgfpathlineto{\pgfqpoint{3.937793in}{1.239939in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{1.266121in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.915296in}{1.292051in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{1.317296in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{1.331817in}}%
\pgfpathlineto{\pgfqpoint{3.892704in}{1.344844in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{1.357815in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{1.371881in}}%
\pgfpathlineto{\pgfqpoint{3.875699in}{1.387132in}}%
\pgfpathlineto{\pgfqpoint{3.870018in}{1.402250in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.416598in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{3.847235in}{1.463231in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{3.830084in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{3.824355in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.539056in}}%
\pgfpathlineto{\pgfqpoint{3.812878in}{1.555401in}}%
\pgfpathlineto{\pgfqpoint{3.807130in}{1.571429in}}%
\pgfpathlineto{\pgfqpoint{3.801375in}{1.588466in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.625307in}}%
\pgfpathlineto{\pgfqpoint{3.784075in}{1.642660in}}%
\pgfpathlineto{\pgfqpoint{3.778296in}{1.660888in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.679531in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{3.760920in}{1.716503in}}%
\pgfpathlineto{\pgfqpoint{3.755115in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.755081in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.774517in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.793697in}}%
\pgfpathlineto{\pgfqpoint{3.731831in}{1.813393in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.833875in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.855049in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{3.708442in}{1.898171in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.920702in}}%
\pgfpathlineto{\pgfqpoint{3.696708in}{1.942902in}}%
\pgfpathlineto{\pgfqpoint{3.690832in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{3.684948in}{1.985496in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{2.008390in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{2.030425in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{2.053858in}}%
\pgfpathlineto{\pgfqpoint{3.661347in}{2.077969in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{2.100498in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{2.121052in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{2.142889in}}%
\pgfpathlineto{\pgfqpoint{3.637637in}{2.164918in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{2.186466in}}%
\pgfpathlineto{\pgfqpoint{3.625741in}{2.207377in}}%
\pgfpathlineto{\pgfqpoint{3.619783in}{2.228885in}}%
\pgfpathlineto{\pgfqpoint{3.613817in}{2.249458in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{2.270290in}}%
\pgfpathlineto{\pgfqpoint{3.601865in}{2.288659in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{2.307275in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{2.327444in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{2.344864in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{2.363437in}}%
\pgfpathlineto{\pgfqpoint{3.571862in}{2.381746in}}%
\pgfpathlineto{\pgfqpoint{3.565841in}{2.397906in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{2.413449in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{2.430318in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{2.444975in}}%
\pgfpathlineto{\pgfqpoint{3.541681in}{2.458707in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{2.472185in}}%
\pgfpathlineto{\pgfqpoint{3.529557in}{2.485540in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{2.498178in}}%
\pgfpathlineto{\pgfqpoint{3.517404in}{2.511214in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{2.521889in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{2.531292in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{2.541705in}}%
\pgfpathlineto{\pgfqpoint{3.493010in}{2.549731in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{2.555977in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{2.562429in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{2.568633in}}%
\pgfpathlineto{\pgfqpoint{3.468495in}{2.573752in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{2.579901in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{2.584799in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{2.588854in}}%
\pgfpathlineto{\pgfqpoint{3.443858in}{2.593755in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{2.597292in}}%
\pgfpathlineto{\pgfqpoint{3.431494in}{2.598604in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{3.419098in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{2.598083in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{2.597845in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{2.596890in}}%
\pgfpathlineto{\pgfqpoint{3.394213in}{2.596134in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{2.595285in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{2.592300in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{2.589132in}}%
\pgfpathlineto{\pgfqpoint{3.369200in}{2.585368in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{2.580548in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{2.575492in}}%
\pgfpathlineto{\pgfqpoint{3.350355in}{2.569260in}}%
\pgfpathlineto{\pgfqpoint{3.344057in}{2.564696in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{2.558208in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{2.551590in}}%
\pgfpathlineto{\pgfqpoint{3.325114in}{2.545428in}}%
\pgfpathlineto{\pgfqpoint{3.318783in}{2.538888in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{2.531498in}}%
\pgfpathlineto{\pgfqpoint{3.306096in}{2.520736in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{2.510695in}}%
\pgfpathlineto{\pgfqpoint{3.293376in}{2.502080in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{2.491996in}}%
\pgfpathlineto{\pgfqpoint{3.280621in}{2.482507in}}%
\pgfpathlineto{\pgfqpoint{3.274231in}{2.472987in}}%
\pgfpathlineto{\pgfqpoint{3.267833in}{2.462316in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{2.452770in}}%
\pgfpathlineto{\pgfqpoint{3.255009in}{2.442155in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{2.430397in}}%
\pgfpathlineto{\pgfqpoint{3.242152in}{2.420035in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{2.407582in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{2.395765in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{2.384208in}}%
\pgfpathlineto{\pgfqpoint{3.216330in}{2.373033in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{2.361906in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{2.349828in}}%
\pgfpathlineto{\pgfqpoint{3.196871in}{2.337797in}}%
\pgfpathlineto{\pgfqpoint{3.190367in}{2.324695in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{2.312145in}}%
\pgfpathlineto{\pgfqpoint{3.177331in}{2.299712in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{2.287232in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{2.262710in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{2.249608in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{2.236975in}}%
\pgfpathlineto{\pgfqpoint{3.138003in}{2.224189in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{2.210975in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{2.198163in}}%
\pgfpathlineto{\pgfqpoint{3.118213in}{2.184776in}}%
\pgfpathlineto{\pgfqpoint{3.111597in}{2.171232in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{2.157600in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{2.143940in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{2.130229in}}%
\pgfpathlineto{\pgfqpoint{3.085039in}{2.117529in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{2.103467in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{2.089458in}}%
\pgfpathlineto{\pgfqpoint{3.065019in}{2.075619in}}%
\pgfpathlineto{\pgfqpoint{3.058326in}{2.062020in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{2.048588in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{2.021636in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{2.008276in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{1.994781in}}%
\pgfpathlineto{\pgfqpoint{3.017960in}{1.981335in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{1.967089in}}%
\pgfpathlineto{\pgfqpoint{3.004424in}{1.953866in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.939793in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.912274in}}%
\pgfpathlineto{\pgfqpoint{2.977229in}{1.898631in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.884771in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{1.871390in}}%
\pgfpathlineto{\pgfqpoint{2.956724in}{1.858400in}}%
\pgfpathlineto{\pgfqpoint{2.949867in}{1.845637in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{1.832616in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{1.819627in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{1.806649in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{1.793869in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.781280in}}%
\pgfpathlineto{\pgfqpoint{2.908506in}{1.768562in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{2.894632in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{1.730855in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{1.718278in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{1.705627in}}%
\pgfpathlineto{\pgfqpoint{2.866752in}{1.693101in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{1.681092in}}%
\pgfpathlineto{\pgfqpoint{2.852745in}{1.668773in}}%
\pgfpathlineto{\pgfqpoint{2.845724in}{1.656434in}}%
\pgfpathlineto{\pgfqpoint{2.838692in}{1.643929in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{1.631979in}}%
\pgfpathlineto{\pgfqpoint{2.824594in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{1.608251in}}%
\pgfpathlineto{\pgfqpoint{2.810449in}{1.596364in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{1.584499in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{2.789145in}{1.560651in}}%
\pgfpathlineto{\pgfqpoint{2.782020in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{1.537752in}}%
\pgfpathlineto{\pgfqpoint{2.767734in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{2.753399in}{1.504170in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{1.492693in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{1.481595in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{1.470513in}}%
\pgfpathlineto{\pgfqpoint{2.724585in}{1.459504in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{1.448395in}}%
\pgfpathlineto{\pgfqpoint{2.710104in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{1.426575in}}%
\pgfpathlineto{\pgfqpoint{2.695572in}{1.415830in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{1.405043in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{1.394657in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{1.384487in}}%
\pgfpathlineto{\pgfqpoint{2.666357in}{1.373959in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{1.363682in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{2.636935in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{1.313203in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{1.303821in}}%
\pgfpathlineto{\pgfqpoint{2.607302in}{1.294418in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{1.284642in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.265477in}}%
\pgfpathlineto{\pgfqpoint{2.577452in}{1.255986in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{1.228022in}}%
\pgfpathlineto{\pgfqpoint{2.547383in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{1.209814in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{2.524682in}{1.192063in}}%
\pgfpathlineto{\pgfqpoint{2.517087in}{1.183180in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{1.174445in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{1.165672in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{1.156974in}}%
\pgfpathlineto{\pgfqpoint{2.486561in}{1.148384in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{1.140084in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{1.123623in}}%
\pgfpathlineto{\pgfqpoint{2.455798in}{1.115392in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{1.107188in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{1.098923in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{1.090825in}}%
\pgfpathlineto{\pgfqpoint{2.424794in}{1.082796in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{1.074837in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{1.067031in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.393542in}{1.051611in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{1.043933in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{1.028772in}}%
\pgfpathlineto{\pgfqpoint{2.362037in}{1.021290in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{1.006346in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{2.330272in}{0.991711in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.984570in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.298241in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.956890in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.949972in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{0.943190in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{0.936539in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{2.249680in}{0.923226in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.916641in}}%
\pgfpathlineto{\pgfqpoint{2.233352in}{0.910108in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.903589in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.897247in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.890891in}}%
\pgfpathlineto{\pgfqpoint{2.200479in}{0.884610in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.878387in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.872227in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.866096in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.860148in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.848284in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{0.842416in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{0.836593in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.830884in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.825315in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{2.100056in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.808644in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.797853in}}%
\pgfpathlineto{\pgfqpoint{2.065952in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.782036in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{0.776836in}}%
\pgfpathlineto{\pgfqpoint{2.031517in}{0.771667in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.761439in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.756395in}}%
\pgfpathlineto{\pgfqpoint{1.996743in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.746454in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{1.970432in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{1.961618in}{0.731989in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.722578in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{1.926131in}{0.713393in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.708848in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.704357in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{0.695483in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.691065in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{0.686675in}}%
\pgfpathlineto{\pgfqpoint{1.863127in}{0.682344in}}%
\pgfpathlineto{\pgfqpoint{1.854030in}{0.678067in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.673834in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.665566in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{0.661502in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.657481in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.653502in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.649558in}}%
\pgfpathlineto{\pgfqpoint{1.780339in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.641793in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.637970in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{1.742863in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.626767in}}%
\pgfpathlineto{\pgfqpoint{1.723962in}{0.623122in}}%
\pgfpathlineto{\pgfqpoint{1.714469in}{0.619498in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{0.615922in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.612386in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.608889in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{0.605441in}}%
\pgfpathlineto{\pgfqpoint{1.666578in}{0.602016in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{0.591973in}}%
\pgfpathlineto{\pgfqpoint{1.627736in}{0.588697in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.585478in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{0.582289in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{1.588404in}{0.576007in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.572920in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.566817in}}%
\pgfpathlineto{\pgfqpoint{1.548562in}{0.563848in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.558050in}}%
\pgfpathlineto{\pgfqpoint{1.518335in}{0.555198in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{0.552374in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.549585in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.546832in}}%
\pgfpathlineto{\pgfqpoint{1.477553in}{0.544116in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.541434in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.538774in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.536143in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.533562in}}%
\pgfpathlineto{\pgfqpoint{1.425773in}{0.531014in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.528497in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{0.526014in}}%
\pgfpathlineto{\pgfqpoint{1.394259in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{1.383678in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.518805in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.516456in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{0.514141in}}%
\pgfpathlineto{\pgfqpoint{1.340957in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.509611in}}%
\pgfpathlineto{\pgfqpoint{1.319353in}{0.507396in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.505214in}}%
\pgfpathlineto{\pgfqpoint{1.297581in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.500966in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.498895in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.496856in}}%
\pgfpathlineto{\pgfqpoint{1.253520in}{0.494848in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.492873in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.490929in}}%
\pgfpathlineto{\pgfqpoint{1.220004in}{0.489015in}}%
\pgfpathlineto{\pgfqpoint{1.208739in}{0.487130in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.485278in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{0.483455in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.481662in}}%
\pgfpathlineto{\pgfqpoint{1.163203in}{0.479901in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.478171in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.476473in}}%
\pgfpathlineto{\pgfqpoint{1.128531in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{1.116871in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.471564in}}%
\pgfpathlineto{\pgfqpoint{1.093394in}{0.469989in}}%
\pgfpathlineto{\pgfqpoint{1.081575in}{0.468444in}}%
\pgfpathlineto{\pgfqpoint{1.069701in}{0.466928in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.463988in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{0.462563in}}%
\pgfpathlineto{\pgfqpoint{1.021646in}{0.461169in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.459804in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.458470in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{0.457166in}}%
\pgfpathlineto{\pgfqpoint{0.972653in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.454646in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.453430in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.452243in}}%
\pgfpathlineto{\pgfqpoint{0.922665in}{0.451086in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.449957in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.448856in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.447785in}}%
\pgfpathlineto{\pgfqpoint{0.871619in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.445729in}}%
\pgfpathlineto{\pgfqpoint{0.845678in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.443788in}}%
\pgfpathlineto{\pgfqpoint{0.819446in}{0.442860in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.441960in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.441089in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.766066in}{0.439431in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.438644in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.437885in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{0.437155in}}%
\pgfpathlineto{\pgfqpoint{0.711392in}{0.436453in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.435780in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.435135in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.434518in}}%
\pgfpathlineto{\pgfqpoint{0.655326in}{0.433930in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.433370in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.432838in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{0.432335in}}%
\pgfpathlineto{\pgfqpoint{0.597755in}{0.431861in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.431416in}}%
\pgfpathlineto{\pgfqpoint{0.568365in}{0.431001in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.430615in}}%
\pgfpathlineto{\pgfqpoint{0.538550in}{0.430260in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.429935in}}%
\pgfpathlineto{\pgfqpoint{0.508290in}{0.429643in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.429384in}}%
\pgfpathlineto{\pgfqpoint{0.477565in}{0.429160in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428976in}}%
\pgfpathlineto{\pgfqpoint{0.446352in}{0.428837in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.446352in}{0.428801in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428873in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428882in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.428882in}}%
\pgfpathlineto{\pgfqpoint{0.446352in}{0.428804in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492987in}{0.429110in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.429085in}}%
\pgfpathlineto{\pgfqpoint{0.508290in}{0.429220in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.429372in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.429418in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.429418in}}%
\pgfpathlineto{\pgfqpoint{0.508290in}{0.429255in}}%
\pgfpathlineto{\pgfqpoint{0.492987in}{0.429110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553512in}{0.429799in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.429725in}}%
\pgfpathlineto{\pgfqpoint{0.568365in}{0.429926in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.430142in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.430247in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.430247in}}%
\pgfpathlineto{\pgfqpoint{0.568365in}{0.430014in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.429799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612295in}{0.430761in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{0.430620in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.430882in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.431159in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.431341in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{0.431341in}}%
\pgfpathlineto{\pgfqpoint{0.626736in}{0.431043in}}%
\pgfpathlineto{\pgfqpoint{0.612295in}{0.430761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669479in}{0.431984in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.431757in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.432079in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.432415in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.432691in}}%
\pgfpathlineto{\pgfqpoint{0.697511in}{0.432691in}}%
\pgfpathlineto{\pgfqpoint{0.683540in}{0.432329in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.431984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725187in}{0.433461in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{0.433132in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.433514in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.433910in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.434297in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.434297in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.433871in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{0.433461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779529in}{0.435195in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.434747in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.435187in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.435643in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.436158in}}%
\pgfpathlineto{\pgfqpoint{0.806217in}{0.436158in}}%
\pgfpathlineto{\pgfqpoint{0.792912in}{0.435668in}}%
\pgfpathlineto{\pgfqpoint{0.779529in}{0.435195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832599in}{0.437184in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.436599in}}%
\pgfpathlineto{\pgfqpoint{0.845678in}{0.437099in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.437615in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.438275in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{0.438275in}}%
\pgfpathlineto{\pgfqpoint{0.845678in}{0.437721in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.437184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884483in}{0.439430in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.438692in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.439254in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.439830in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.440650in}}%
\pgfpathlineto{\pgfqpoint{0.910005in}{0.440650in}}%
\pgfpathlineto{\pgfqpoint{0.897278in}{0.440031in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.439430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935258in}{0.441935in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.441030in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.441653in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.442292in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.443287in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.443287in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{0.442603in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.441935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984992in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{0.443617in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.444302in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.445004in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.446193in}}%
\pgfpathlineto{\pgfqpoint{1.009487in}{0.446193in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.445442in}}%
\pgfpathlineto{\pgfqpoint{0.984992in}{0.444707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033745in}{0.447748in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{0.446455in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.447205in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.447971in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.449372in}}%
\pgfpathlineto{\pgfqpoint{1.057772in}{0.449372in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.448551in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{0.447748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081575in}{0.451065in}}%
\pgfpathlineto{\pgfqpoint{1.081575in}{0.449552in}}%
\pgfpathlineto{\pgfqpoint{1.093394in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.452826in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{0.452826in}}%
\pgfpathlineto{\pgfqpoint{1.093394in}{0.451938in}}%
\pgfpathlineto{\pgfqpoint{1.081575in}{0.451065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128531in}{0.454657in}}%
\pgfpathlineto{\pgfqpoint{1.128531in}{0.452908in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.453789in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.454687in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.455599in}}%
\pgfpathlineto{\pgfqpoint{1.128531in}{0.454657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174660in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.456532in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{0.457481in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.458446in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.460573in}}%
\pgfpathlineto{\pgfqpoint{1.197427in}{0.460573in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{0.459542in}}%
\pgfpathlineto{\pgfqpoint{1.174660in}{0.458530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220004in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{1.220004in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.461442in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.462477in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.464882in}}%
\pgfpathlineto{\pgfqpoint{1.242393in}{0.464882in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.463777in}}%
\pgfpathlineto{\pgfqpoint{1.220004in}{0.462690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264601in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.465689in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.466794in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.469483in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.469483in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{0.468305in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.467146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308488in}{0.471898in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.469055in}}%
\pgfpathlineto{\pgfqpoint{1.319353in}{0.470213in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.474388in}}%
\pgfpathlineto{\pgfqpoint{1.330175in}{0.474388in}}%
\pgfpathlineto{\pgfqpoint{1.319353in}{0.473133in}}%
\pgfpathlineto{\pgfqpoint{1.308488in}{0.471898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351697in}{0.476958in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{0.473797in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.475030in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.476281in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{1.373057in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.478269in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{0.476958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394259in}{0.482319in}}%
\pgfpathlineto{\pgfqpoint{1.394259in}{0.478842in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{0.480150in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.481476in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.485120in}}%
\pgfpathlineto{\pgfqpoint{1.415307in}{0.485120in}}%
\pgfpathlineto{\pgfqpoint{1.404802in}{0.483709in}}%
\pgfpathlineto{\pgfqpoint{1.394259in}{0.482319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436202in}{0.488008in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.484185in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.485568in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.486972in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.490974in}}%
\pgfpathlineto{\pgfqpoint{1.456950in}{0.490974in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.489481in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{0.488008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477553in}{0.494020in}}%
\pgfpathlineto{\pgfqpoint{1.477553in}{0.489844in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.491310in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.492793in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{1.498013in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{1.477553in}{0.494020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518335in}{0.500374in}}%
\pgfpathlineto{\pgfqpoint{1.518335in}{0.495821in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.497362in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.498922in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.503666in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.503666in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.502011in}}%
\pgfpathlineto{\pgfqpoint{1.518335in}{0.500374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558571in}{0.507042in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.502090in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{0.503711in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.505366in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.510524in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{0.510524in}}%
\pgfpathlineto{\pgfqpoint{1.568548in}{0.508769in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.507042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598284in}{0.514078in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{0.508727in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{0.510440in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.512173in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{0.515892in}}%
\pgfpathlineto{\pgfqpoint{1.598284in}{0.514078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637492in}{0.521468in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{0.515701in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.517497in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.519317in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.525300in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{0.521468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676214in}{0.529228in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{0.523022in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.524907in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.526820in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.533245in}}%
\pgfpathlineto{\pgfqpoint{1.695399in}{0.533245in}}%
\pgfpathlineto{\pgfqpoint{1.685821in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{0.529228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714469in}{0.537361in}}%
\pgfpathlineto{\pgfqpoint{1.714469in}{0.530711in}}%
\pgfpathlineto{\pgfqpoint{1.723962in}{0.532695in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.541571in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.541571in}}%
\pgfpathlineto{\pgfqpoint{1.723962in}{0.539440in}}%
\pgfpathlineto{\pgfqpoint{1.714469in}{0.537361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752273in}{0.545882in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{0.538787in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.540866in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.542968in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{0.550289in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{0.548070in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{0.545882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789641in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.547237in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.549405in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.551603in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.559420in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.559420in}}%
\pgfpathlineto{\pgfqpoint{1.798916in}{0.557090in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{0.554798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826587in}{0.564134in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.556074in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{0.558342in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.560641in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.568965in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.568965in}}%
\pgfpathlineto{\pgfqpoint{1.835760in}{0.566537in}}%
\pgfpathlineto{\pgfqpoint{1.826587in}{0.564134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863127in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.863127in}{0.565312in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{0.567690in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{1.863127in}{0.573896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899273in}{0.584074in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.577466in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.579975in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{1.917202in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{0.586688in}}%
\pgfpathlineto{\pgfqpoint{1.899273in}{0.584074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935037in}{0.594691in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.585086in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.587682in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.590297in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.600168in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{0.600168in}}%
\pgfpathlineto{\pgfqpoint{1.943920in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.594691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970432in}{0.605753in}}%
\pgfpathlineto{\pgfqpoint{1.970432in}{0.595627in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.598338in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.601063in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.611483in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{0.611483in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{0.608598in}}%
\pgfpathlineto{\pgfqpoint{1.970432in}{0.605753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005469in}{0.617332in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.606635in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.612332in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.623302in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.620301in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.617332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040157in}{0.629403in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{0.618133in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{2.057375in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.632502in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{0.629403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074509in}{0.642005in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.633182in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.636265in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.648498in}}%
\pgfpathlineto{\pgfqpoint{2.091561in}{0.648498in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.645241in}}%
\pgfpathlineto{\pgfqpoint{2.074509in}{0.642005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108532in}{0.655145in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{0.642535in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{2.116988in}{0.658509in}}%
\pgfpathlineto{\pgfqpoint{2.108532in}{0.655145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142237in}{0.668780in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{0.655521in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.658856in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.675838in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{0.675838in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.672280in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{0.668780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175631in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.669040in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.672503in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.676005in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.690373in}}%
\pgfpathlineto{\pgfqpoint{2.192215in}{0.690373in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{2.175631in}{0.683031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208725in}{0.697844in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.683103in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.690369in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.705510in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.705510in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.697844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241525in}{0.713334in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.697761in}}%
\pgfpathlineto{\pgfqpoint{2.249680in}{0.701523in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.705325in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.721309in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{0.721309in}}%
\pgfpathlineto{\pgfqpoint{2.249680in}{0.717308in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.713334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274039in}{0.729440in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{0.713032in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.716961in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.737764in}}%
\pgfpathlineto{\pgfqpoint{2.290191in}{0.737764in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.733580in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{0.729440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306274in}{0.746267in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{0.732976in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.737104in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{2.314290in}{0.750602in}}%
\pgfpathlineto{\pgfqpoint{2.306274in}{0.746267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338238in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.745416in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{0.749636in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.753901in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.772815in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{0.772815in}}%
\pgfpathlineto{\pgfqpoint{2.346188in}{0.768266in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.763793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369938in}{0.781996in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{0.762606in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{0.767013in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.771474in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{2.385690in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{0.786661in}}%
\pgfpathlineto{\pgfqpoint{2.369938in}{0.781996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401379in}{0.801023in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{0.780530in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.789731in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.810838in}}%
\pgfpathlineto{\pgfqpoint{2.417005in}{0.810838in}}%
\pgfpathlineto{\pgfqpoint{2.409200in}{0.805894in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{0.801023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432568in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{0.799133in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{0.803878in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.831047in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.831047in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{2.432568in}{0.820859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463511in}{0.841523in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{0.818409in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{0.823342in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.828303in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.852219in}}%
\pgfpathlineto{\pgfqpoint{2.478893in}{0.852219in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{0.841523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494214in}{0.863043in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{0.838377in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{0.843494in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{2.509477in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{0.868561in}}%
\pgfpathlineto{\pgfqpoint{2.494214in}{0.863043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524682in}{0.885524in}}%
\pgfpathlineto{\pgfqpoint{2.524682in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.869746in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.897155in}}%
\pgfpathlineto{\pgfqpoint{2.539830in}{0.897155in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{0.891295in}}%
\pgfpathlineto{\pgfqpoint{2.524682in}{0.885524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554921in}{0.908931in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.891653in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{0.921023in}}%
\pgfpathlineto{\pgfqpoint{2.562445in}{0.914962in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{0.908931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584935in}{0.933349in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.902953in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.933349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614730in}{0.958740in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.932167in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{0.965289in}}%
\pgfpathlineto{\pgfqpoint{2.614730in}{0.958740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644310in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{0.950261in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{0.956382in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.962611in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.998885in}}%
\pgfpathlineto{\pgfqpoint{2.659021in}{0.998885in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{0.992030in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{0.985233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673680in}{1.012818in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{0.975136in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{1.027064in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{1.027064in}}%
\pgfpathlineto{\pgfqpoint{2.680990in}{1.019889in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{1.012818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702844in}{1.041614in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{1.000977in}}%
\pgfpathlineto{\pgfqpoint{2.710104in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{1.014191in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{2.710104in}{1.049040in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{1.041614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731807in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{1.034423in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{1.087183in}}%
\pgfpathlineto{\pgfqpoint{2.746214in}{1.087183in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{1.079351in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{1.071656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760573in}{1.103026in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{1.055309in}}%
\pgfpathlineto{\pgfqpoint{2.767734in}{1.062339in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{1.069407in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{2.767734in}{1.111046in}}%
\pgfpathlineto{\pgfqpoint{2.760573in}{1.103026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789145in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{2.789145in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{1.152315in}}%
\pgfpathlineto{\pgfqpoint{2.803359in}{1.152315in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{1.143925in}}%
\pgfpathlineto{\pgfqpoint{2.789145in}{1.135568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817527in}{1.169397in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{1.113422in}}%
\pgfpathlineto{\pgfqpoint{2.824594in}{1.120905in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{1.186754in}}%
\pgfpathlineto{\pgfqpoint{2.831649in}{1.186754in}}%
\pgfpathlineto{\pgfqpoint{2.824594in}{1.178011in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{1.169397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845724in}{1.204541in}}%
\pgfpathlineto{\pgfqpoint{2.845724in}{1.143914in}}%
\pgfpathlineto{\pgfqpoint{2.852745in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{2.852745in}{1.213604in}}%
\pgfpathlineto{\pgfqpoint{2.845724in}{1.204541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873739in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{1.175356in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{1.183330in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{1.191487in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{2.887679in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{1.250544in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{1.241195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901574in}{1.279361in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{1.207872in}}%
\pgfpathlineto{\pgfqpoint{2.908506in}{1.216185in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.224485in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{2.908506in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{1.279361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929235in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{1.249870in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{1.258386in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{1.339332in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{1.318929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956724in}{1.360137in}}%
\pgfpathlineto{\pgfqpoint{2.956724in}{1.275571in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{1.284236in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.293016in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.381191in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.381191in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{1.370612in}}%
\pgfpathlineto{\pgfqpoint{2.956724in}{1.360137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984043in}{1.402579in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.328448in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.424449in}}%
\pgfpathlineto{\pgfqpoint{2.997641in}{1.424449in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{1.413498in}}%
\pgfpathlineto{\pgfqpoint{2.984043in}{1.402579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011197in}{1.446731in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{1.346493in}}%
\pgfpathlineto{\pgfqpoint{3.017960in}{1.355652in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{1.364734in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{3.017960in}{1.457972in}}%
\pgfpathlineto{\pgfqpoint{3.011197in}{1.446731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038188in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{1.383146in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{1.401538in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{3.051623in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{1.504061in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{1.492577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065019in}{1.539084in}}%
\pgfpathlineto{\pgfqpoint{3.065019in}{1.419966in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{1.429202in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{1.438584in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{1.563187in}}%
\pgfpathlineto{\pgfqpoint{3.078376in}{1.563187in}}%
\pgfpathlineto{\pgfqpoint{3.071702in}{1.551054in}}%
\pgfpathlineto{\pgfqpoint{3.065019in}{1.539084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091693in}{1.587497in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{1.457340in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{1.466738in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{1.476073in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{3.104972in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{3.098337in}{1.599730in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{1.587497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118213in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{3.118213in}{1.494878in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{1.504412in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{1.513924in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{1.661552in}}%
\pgfpathlineto{\pgfqpoint{3.131415in}{1.661552in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{1.649245in}}%
\pgfpathlineto{\pgfqpoint{3.118213in}{1.636744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144580in}{1.686387in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{1.532748in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.551492in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{1.699145in}}%
\pgfpathlineto{\pgfqpoint{3.144580in}{1.686387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170799in}{1.737510in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{1.570192in}}%
\pgfpathlineto{\pgfqpoint{3.177331in}{1.579451in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{1.588607in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{1.762791in}}%
\pgfpathlineto{\pgfqpoint{3.183853in}{1.762791in}}%
\pgfpathlineto{\pgfqpoint{3.177331in}{1.750250in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{1.737510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196871in}{1.788185in}}%
\pgfpathlineto{\pgfqpoint{3.196871in}{1.607312in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{1.616195in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{1.625418in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{1.813684in}}%
\pgfpathlineto{\pgfqpoint{3.209853in}{1.813684in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{1.801029in}}%
\pgfpathlineto{\pgfqpoint{3.196871in}{1.788185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222799in}{1.839298in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{1.643104in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{1.651999in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.660445in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.864988in}}%
\pgfpathlineto{\pgfqpoint{3.235709in}{1.864988in}}%
\pgfpathlineto{\pgfqpoint{3.229259in}{1.852239in}}%
\pgfpathlineto{\pgfqpoint{3.222799in}{1.839298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248585in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{3.255009in}{1.685890in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.693903in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.915264in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.915264in}}%
\pgfpathlineto{\pgfqpoint{3.255009in}{1.902750in}}%
\pgfpathlineto{\pgfqpoint{3.248585in}{1.890128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274231in}{1.939998in}}%
\pgfpathlineto{\pgfqpoint{3.274231in}{1.710291in}}%
\pgfpathlineto{\pgfqpoint{3.280621in}{1.718030in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.725483in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.964239in}}%
\pgfpathlineto{\pgfqpoint{3.280621in}{1.952286in}}%
\pgfpathlineto{\pgfqpoint{3.274231in}{1.939998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299740in}{1.987766in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{3.306096in}{1.747343in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{1.754081in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{2.011203in}}%
\pgfpathlineto{\pgfqpoint{3.312444in}{2.011203in}}%
\pgfpathlineto{\pgfqpoint{3.306096in}{1.999592in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{1.987766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325114in}{2.034244in}}%
\pgfpathlineto{\pgfqpoint{3.325114in}{1.767166in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{1.773572in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{1.779626in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{2.056162in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{2.056162in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{2.045110in}}%
\pgfpathlineto{\pgfqpoint{3.325114in}{2.034244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350355in}{2.077356in}}%
\pgfpathlineto{\pgfqpoint{3.350355in}{1.791175in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{1.796379in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{1.801364in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{2.097670in}}%
\pgfpathlineto{\pgfqpoint{3.362926in}{2.097670in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{2.087701in}}%
\pgfpathlineto{\pgfqpoint{3.350355in}{2.077356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375465in}{2.116365in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{1.810800in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{1.815086in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{1.818679in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{2.133925in}}%
\pgfpathlineto{\pgfqpoint{3.387971in}{2.133925in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{2.125379in}}%
\pgfpathlineto{\pgfqpoint{3.375465in}{2.116365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400446in}{2.150152in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{1.825097in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{1.827722in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{1.830285in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{2.165515in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{2.165515in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{2.158141in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{2.150152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425300in}{2.178432in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{1.834155in}}%
\pgfpathlineto{\pgfqpoint{3.431494in}{1.835656in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{1.836414in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{2.190569in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{2.190569in}}%
\pgfpathlineto{\pgfqpoint{3.431494in}{2.184756in}}%
\pgfpathlineto{\pgfqpoint{3.425300in}{2.178432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450029in}{2.200676in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.837050in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{1.836685in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{1.835935in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{2.209482in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{2.209482in}}%
\pgfpathlineto{\pgfqpoint{3.456192in}{2.205294in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{2.200676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474635in}{2.216013in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{1.833440in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{1.831477in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{2.218553in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{2.216013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499119in}{2.223054in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.813855in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{2.223257in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{2.223257in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{2.223460in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{2.223054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523484in}{2.221252in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{1.803268in}}%
\pgfpathlineto{\pgfqpoint{3.529557in}{1.797214in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.791022in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{2.216933in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{2.216933in}}%
\pgfpathlineto{\pgfqpoint{3.529557in}{2.219305in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{2.221252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547731in}{2.210407in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{1.776531in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{1.768343in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{2.201225in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{2.201225in}}%
\pgfpathlineto{\pgfqpoint{3.553775in}{2.206070in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{2.210407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571862in}{2.189394in}}%
\pgfpathlineto{\pgfqpoint{3.571862in}{1.741855in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{1.722096in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{2.175419in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{2.175419in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{2.182374in}}%
\pgfpathlineto{\pgfqpoint{3.571862in}{2.189394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595879in}{2.158725in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{1.699940in}}%
\pgfpathlineto{\pgfqpoint{3.601865in}{1.688418in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{2.140787in}}%
\pgfpathlineto{\pgfqpoint{3.607845in}{2.140787in}}%
\pgfpathlineto{\pgfqpoint{3.601865in}{2.149957in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{2.158725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619783in}{2.119652in}}%
\pgfpathlineto{\pgfqpoint{3.619783in}{1.651941in}}%
\pgfpathlineto{\pgfqpoint{3.625741in}{1.638798in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.625218in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{2.097034in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{2.097034in}}%
\pgfpathlineto{\pgfqpoint{3.625741in}{2.108447in}}%
\pgfpathlineto{\pgfqpoint{3.619783in}{2.119652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643575in}{2.072432in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.597399in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{1.582909in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{1.568017in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{2.045200in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{2.045200in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{2.059006in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{2.072432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667257in}{2.016173in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{1.537654in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{1.522006in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.985385in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.985385in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{2.000992in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{2.016173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690832in}{1.952839in}}%
\pgfpathlineto{\pgfqpoint{3.690832in}{1.473546in}}%
\pgfpathlineto{\pgfqpoint{3.696708in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.918827in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.918827in}}%
\pgfpathlineto{\pgfqpoint{3.696708in}{1.936090in}}%
\pgfpathlineto{\pgfqpoint{3.690832in}{1.952839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714299in}{1.883696in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{1.406758in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.389693in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.847263in}}%
\pgfpathlineto{\pgfqpoint{3.725993in}{1.847263in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.865670in}}%
\pgfpathlineto{\pgfqpoint{3.714299in}{1.883696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737661in}{1.809828in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.337380in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.319989in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.302481in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.771595in}}%
\pgfpathlineto{\pgfqpoint{3.749303in}{1.771595in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.790791in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.809828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760920in}{1.732762in}}%
\pgfpathlineto{\pgfqpoint{3.760920in}{1.267174in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{1.249480in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.231731in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.693389in}}%
\pgfpathlineto{\pgfqpoint{3.772510in}{1.693389in}}%
\pgfpathlineto{\pgfqpoint{3.766718in}{1.713190in}}%
\pgfpathlineto{\pgfqpoint{3.760920in}{1.732762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784075in}{1.653821in}}%
\pgfpathlineto{\pgfqpoint{3.784075in}{1.196667in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.179215in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.613740in}}%
\pgfpathlineto{\pgfqpoint{3.795615in}{1.613740in}}%
\pgfpathlineto{\pgfqpoint{3.789848in}{1.633821in}}%
\pgfpathlineto{\pgfqpoint{3.784075in}{1.653821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807130in}{1.573633in}}%
\pgfpathlineto{\pgfqpoint{3.807130in}{1.127265in}}%
\pgfpathlineto{\pgfqpoint{3.812878in}{1.110044in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.533650in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.533650in}}%
\pgfpathlineto{\pgfqpoint{3.812878in}{1.553605in}}%
\pgfpathlineto{\pgfqpoint{3.807130in}{1.573633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830084in}{1.493310in}}%
\pgfpathlineto{\pgfqpoint{3.830084in}{1.059637in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.043112in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{3.841524in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{3.830084in}{1.493310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852940in}{1.413515in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{0.994505in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{0.978643in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.393933in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.413515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875699in}{1.336085in}}%
\pgfpathlineto{\pgfqpoint{3.875699in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{0.917642in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{0.902814in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{3.881373in}{1.317040in}}%
\pgfpathlineto{\pgfqpoint{3.875699in}{1.336085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898361in}{1.261098in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{0.874106in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{0.860164in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{0.846304in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{3.909657in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{3.904012in}{1.242698in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{1.261098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920929in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.153995in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.153995in}}%
\pgfpathlineto{\pgfqpoint{3.926556in}{1.171338in}}%
\pgfpathlineto{\pgfqpoint{3.920929in}{1.188797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943402in}{1.120083in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{0.768814in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{0.745021in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{3.954605in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{1.103508in}}%
\pgfpathlineto{\pgfqpoint{3.943402in}{1.120083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965784in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{3.965784in}{0.722119in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{0.700351in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{1.023942in}}%
\pgfpathlineto{\pgfqpoint{3.976940in}{1.023942in}}%
\pgfpathlineto{\pgfqpoint{3.971365in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{3.965784in}{1.055291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988073in}{0.994127in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{0.679569in}}%
\pgfpathlineto{\pgfqpoint{3.993632in}{0.669544in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{3.999184in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{3.993632in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{0.994127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010273in}{0.936633in}}%
\pgfpathlineto{\pgfqpoint{4.010273in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{0.631887in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{4.021339in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{4.010273in}{0.936633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032383in}{0.883233in}}%
\pgfpathlineto{\pgfqpoint{4.032383in}{0.606301in}}%
\pgfpathlineto{\pgfqpoint{4.037897in}{0.598169in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.590321in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.858041in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.858041in}}%
\pgfpathlineto{\pgfqpoint{4.037897in}{0.870511in}}%
\pgfpathlineto{\pgfqpoint{4.032383in}{0.883233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054405in}{0.833920in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.568292in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{0.561331in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{4.065383in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{4.059897in}{0.822208in}}%
\pgfpathlineto{\pgfqpoint{4.054405in}{0.833920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076340in}{0.788363in}}%
\pgfpathlineto{\pgfqpoint{4.076340in}{0.548092in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{0.541823in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{0.535807in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{4.087275in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{0.777483in}}%
\pgfpathlineto{\pgfqpoint{4.076340in}{0.788363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098189in}{0.746412in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{0.524348in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.518935in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{0.513699in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{0.726992in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.736606in}}%
\pgfpathlineto{\pgfqpoint{4.098189in}{0.746412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119953in}{0.708200in}}%
\pgfpathlineto{\pgfqpoint{4.119953in}{0.503767in}}%
\pgfpathlineto{\pgfqpoint{4.125380in}{0.499121in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{0.494613in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{0.690454in}}%
\pgfpathlineto{\pgfqpoint{4.130803in}{0.690454in}}%
\pgfpathlineto{\pgfqpoint{4.125380in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{4.119953in}{0.708200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141632in}{0.673415in}}%
\pgfpathlineto{\pgfqpoint{4.141632in}{0.486130in}}%
\pgfpathlineto{\pgfqpoint{4.147039in}{0.482154in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{0.478349in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{4.147039in}{0.665186in}}%
\pgfpathlineto{\pgfqpoint{4.141632in}{0.673415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163229in}{0.641582in}}%
\pgfpathlineto{\pgfqpoint{4.163229in}{0.471253in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{0.467916in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{0.464769in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{4.173996in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{4.168615in}{0.634195in}}%
\pgfpathlineto{\pgfqpoint{4.163229in}{0.641582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184743in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{4.184743in}{0.458913in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{0.456218in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{0.453658in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{4.195470in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{0.606272in}}%
\pgfpathlineto{\pgfqpoint{4.184743in}{0.612957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206176in}{0.587168in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{0.448999in}}%
\pgfpathlineto{\pgfqpoint{4.211522in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{0.444890in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{0.575233in}}%
\pgfpathlineto{\pgfqpoint{4.216863in}{0.575233in}}%
\pgfpathlineto{\pgfqpoint{4.211522in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{0.587168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227529in}{0.563919in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{0.441429in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{0.439911in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{0.438599in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{0.553217in}}%
\pgfpathlineto{\pgfqpoint{4.238175in}{0.553217in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{0.558487in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{0.563919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248802in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{0.435302in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.434399in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.533445in}}%
\pgfpathlineto{\pgfqpoint{4.259409in}{0.533445in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{0.538139in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{0.543011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269997in}{0.524466in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{0.433158in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{0.432642in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{0.432166in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{0.516008in}}%
\pgfpathlineto{\pgfqpoint{4.280565in}{0.516008in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{0.520168in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{0.524466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291114in}{0.508078in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{0.431335in}}%
\pgfpathlineto{\pgfqpoint{4.296381in}{0.431067in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.430825in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.500729in}}%
\pgfpathlineto{\pgfqpoint{4.296381in}{0.504334in}}%
\pgfpathlineto{\pgfqpoint{4.291114in}{0.508078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312154in}{0.493711in}}%
\pgfpathlineto{\pgfqpoint{4.312154in}{0.430548in}}%
\pgfpathlineto{\pgfqpoint{4.317402in}{0.430427in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.430252in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.487472in}}%
\pgfpathlineto{\pgfqpoint{4.322646in}{0.487472in}}%
\pgfpathlineto{\pgfqpoint{4.317402in}{0.490500in}}%
\pgfpathlineto{\pgfqpoint{4.312154in}{0.493711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333118in}{0.481866in}}%
\pgfpathlineto{\pgfqpoint{4.333118in}{0.430038in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{0.429936in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.429888in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.476737in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{0.476737in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{0.479322in}}%
\pgfpathlineto{\pgfqpoint{4.333118in}{0.481866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354007in}{0.472439in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{0.429770in}}%
\pgfpathlineto{\pgfqpoint{4.359218in}{0.429731in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.429676in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.468687in}}%
\pgfpathlineto{\pgfqpoint{4.364424in}{0.468687in}}%
\pgfpathlineto{\pgfqpoint{4.359218in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{0.472439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374822in}{0.465963in}}%
\pgfpathlineto{\pgfqpoint{4.374822in}{0.429559in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.429574in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.429518in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{4.385201in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.464745in}}%
\pgfpathlineto{\pgfqpoint{4.374822in}{0.465963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395563in}{0.462565in}}%
\pgfpathlineto{\pgfqpoint{4.395563in}{0.429477in}}%
\pgfpathlineto{\pgfqpoint{4.400736in}{0.429454in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.429454in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.461753in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.461753in}}%
\pgfpathlineto{\pgfqpoint{4.400736in}{0.462086in}}%
\pgfpathlineto{\pgfqpoint{4.395563in}{0.462565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416231in}{0.461597in}}%
\pgfpathlineto{\pgfqpoint{4.416231in}{0.429465in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.429484in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.462098in}}%
\pgfpathlineto{\pgfqpoint{4.426538in}{0.462098in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.461808in}}%
\pgfpathlineto{\pgfqpoint{4.416231in}{0.461597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436827in}{0.463056in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{0.429482in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{0.429496in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.429521in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.464335in}}%
\pgfpathlineto{\pgfqpoint{4.447098in}{0.464335in}}%
\pgfpathlineto{\pgfqpoint{4.441964in}{0.463650in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{0.463056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457351in}{0.466107in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{0.429539in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{0.429556in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.429549in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.468481in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.468481in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{0.467160in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{0.466107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477805in}{0.471353in}}%
\pgfpathlineto{\pgfqpoint{4.477805in}{0.429628in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.429683in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.429723in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.474483in}}%
\pgfpathlineto{\pgfqpoint{4.488006in}{0.474483in}}%
\pgfpathlineto{\pgfqpoint{4.482908in}{0.472929in}}%
\pgfpathlineto{\pgfqpoint{4.477805in}{0.471353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498190in}{0.478521in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{0.429805in}}%
\pgfpathlineto{\pgfqpoint{4.503275in}{0.429843in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.429879in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.482852in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.482852in}}%
\pgfpathlineto{\pgfqpoint{4.503275in}{0.480681in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{0.478521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518505in}{0.487498in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{0.430019in}}%
\pgfpathlineto{\pgfqpoint{4.523573in}{0.430127in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.430233in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.491981in}}%
\pgfpathlineto{\pgfqpoint{4.528637in}{0.491981in}}%
\pgfpathlineto{\pgfqpoint{4.523573in}{0.489703in}}%
\pgfpathlineto{\pgfqpoint{4.518505in}{0.487498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538751in}{0.496995in}}%
\pgfpathlineto{\pgfqpoint{4.538751in}{0.430566in}}%
\pgfpathlineto{\pgfqpoint{4.543802in}{0.430647in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.430781in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.502245in}}%
\pgfpathlineto{\pgfqpoint{4.548849in}{0.502245in}}%
\pgfpathlineto{\pgfqpoint{4.543802in}{0.499576in}}%
\pgfpathlineto{\pgfqpoint{4.538751in}{0.496995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558930in}{0.507680in}}%
\pgfpathlineto{\pgfqpoint{4.558930in}{0.431109in}}%
\pgfpathlineto{\pgfqpoint{4.563964in}{0.431306in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.431462in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.513139in}}%
\pgfpathlineto{\pgfqpoint{4.568995in}{0.513139in}}%
\pgfpathlineto{\pgfqpoint{4.563964in}{0.510318in}}%
\pgfpathlineto{\pgfqpoint{4.558930in}{0.507680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579042in}{0.518464in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.431965in}}%
\pgfpathlineto{\pgfqpoint{4.584060in}{0.432328in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.432739in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{4.584060in}{0.521591in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.518464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599087in}{0.531331in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{0.433490in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{0.433915in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.434385in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{4.609085in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{4.599087in}{0.531331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619067in}{0.543470in}}%
\pgfpathlineto{\pgfqpoint{4.619067in}{0.435466in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{0.436055in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.436684in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.549852in}}%
\pgfpathlineto{\pgfqpoint{4.629032in}{0.549852in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{0.546663in}}%
\pgfpathlineto{\pgfqpoint{4.619067in}{0.543470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638981in}{0.556359in}}%
\pgfpathlineto{\pgfqpoint{4.638981in}{0.438078in}}%
\pgfpathlineto{\pgfqpoint{4.643950in}{0.438861in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{0.439712in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{0.562982in}}%
\pgfpathlineto{\pgfqpoint{4.648914in}{0.562982in}}%
\pgfpathlineto{\pgfqpoint{4.643950in}{0.559637in}}%
\pgfpathlineto{\pgfqpoint{4.638981in}{0.556359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658831in}{0.569784in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{0.442385in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{0.443333in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{0.576641in}}%
\pgfpathlineto{\pgfqpoint{4.668732in}{0.576641in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{0.573174in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{0.569784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678617in}{0.583539in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{0.445346in}}%
\pgfpathlineto{\pgfqpoint{4.683554in}{0.446392in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{0.447508in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{0.590493in}}%
\pgfpathlineto{\pgfqpoint{4.688487in}{0.590493in}}%
\pgfpathlineto{\pgfqpoint{4.683554in}{0.587005in}}%
\pgfpathlineto{\pgfqpoint{4.678617in}{0.583539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698340in}{0.597582in}}%
\pgfpathlineto{\pgfqpoint{4.698340in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{0.450976in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.604650in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.604650in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{0.601165in}}%
\pgfpathlineto{\pgfqpoint{4.698340in}{0.597582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718000in}{0.611874in}}%
\pgfpathlineto{\pgfqpoint{4.718000in}{0.454693in}}%
\pgfpathlineto{\pgfqpoint{4.722906in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{0.457377in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{4.727807in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{4.722906in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{4.718000in}{0.611874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737599in}{0.626626in}}%
\pgfpathlineto{\pgfqpoint{4.737599in}{0.460165in}}%
\pgfpathlineto{\pgfqpoint{4.742488in}{0.461598in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{0.463061in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{0.634244in}}%
\pgfpathlineto{\pgfqpoint{4.747374in}{0.634244in}}%
\pgfpathlineto{\pgfqpoint{4.742488in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{4.737599in}{0.626626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757135in}{0.641718in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{0.466104in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{0.467636in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{0.469218in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{0.649378in}}%
\pgfpathlineto{\pgfqpoint{4.766881in}{0.649378in}}%
\pgfpathlineto{\pgfqpoint{4.762010in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{0.641718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776611in}{0.657116in}}%
\pgfpathlineto{\pgfqpoint{4.776611in}{0.472427in}}%
\pgfpathlineto{\pgfqpoint{4.781470in}{0.474063in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{0.475711in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{4.786326in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{4.781470in}{0.660886in}}%
\pgfpathlineto{\pgfqpoint{4.776611in}{0.657116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796026in}{0.672591in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{0.479109in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{0.480818in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{0.482541in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{4.800871in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{4.796026in}{0.672591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815382in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{4.815382in}{0.486060in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{0.487847in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{0.489653in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{0.696447in}}%
\pgfpathlineto{\pgfqpoint{4.825037in}{0.696447in}}%
\pgfpathlineto{\pgfqpoint{4.820211in}{0.692452in}}%
\pgfpathlineto{\pgfqpoint{4.815382in}{0.688490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834678in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{0.495183in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{0.497051in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{0.712715in}}%
\pgfpathlineto{\pgfqpoint{4.844304in}{0.712715in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{0.708655in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{0.704566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853916in}{0.720928in}}%
\pgfpathlineto{\pgfqpoint{4.853916in}{0.500903in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{0.504891in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{4.863513in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{0.725050in}}%
\pgfpathlineto{\pgfqpoint{4.853916in}{0.720928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873095in}{0.737542in}}%
\pgfpathlineto{\pgfqpoint{4.873095in}{0.508893in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{0.510864in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{0.512940in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{0.745946in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{0.745946in}}%
\pgfpathlineto{\pgfqpoint{4.877881in}{0.741736in}}%
\pgfpathlineto{\pgfqpoint{4.873095in}{0.737542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892217in}{0.754402in}}%
\pgfpathlineto{\pgfqpoint{4.892217in}{0.517067in}}%
\pgfpathlineto{\pgfqpoint{4.896989in}{0.519158in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.521243in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.762908in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.762908in}}%
\pgfpathlineto{\pgfqpoint{4.896989in}{0.758652in}}%
\pgfpathlineto{\pgfqpoint{4.892217in}{0.754402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911282in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{4.911282in}{0.525477in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{0.527606in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{0.529750in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{4.920793in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{0.775725in}}%
\pgfpathlineto{\pgfqpoint{4.911282in}{0.771436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930290in}{0.788727in}}%
\pgfpathlineto{\pgfqpoint{4.930290in}{0.534102in}}%
\pgfpathlineto{\pgfqpoint{4.935033in}{0.536311in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{0.538561in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{4.935033in}{0.793046in}}%
\pgfpathlineto{\pgfqpoint{4.930290in}{0.788727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949242in}{0.805932in}}%
\pgfpathlineto{\pgfqpoint{4.949242in}{0.543115in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{0.545418in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{0.547705in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{0.810334in}}%
\pgfpathlineto{\pgfqpoint{4.949242in}{0.805932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968139in}{0.823484in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.552307in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{0.554636in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{0.556981in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{0.832275in}}%
\pgfpathlineto{\pgfqpoint{4.977566in}{0.832275in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{0.827877in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{0.823484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986980in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{0.561730in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{0.564109in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{0.566466in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{4.996380in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{4.991682in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{0.841103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005766in}{0.858973in}}%
\pgfpathlineto{\pgfqpoint{5.005766in}{0.571238in}}%
\pgfpathlineto{\pgfqpoint{5.010455in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{0.576196in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{5.015139in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{5.010455in}{0.863449in}}%
\pgfpathlineto{\pgfqpoint{5.005766in}{0.858973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024499in}{0.876942in}}%
\pgfpathlineto{\pgfqpoint{5.024499in}{0.581152in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{0.586157in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{0.886035in}}%
\pgfpathlineto{\pgfqpoint{5.033845in}{0.886035in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{5.024499in}{0.876942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043178in}{0.895257in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{0.591258in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.596398in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{5.047839in}{0.899920in}}%
\pgfpathlineto{\pgfqpoint{5.043178in}{0.895257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061803in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.601554in}}%
\pgfpathlineto{\pgfqpoint{5.066451in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{0.923340in}}%
\pgfpathlineto{\pgfqpoint{5.071096in}{0.923340in}}%
\pgfpathlineto{\pgfqpoint{5.066451in}{0.918652in}}%
\pgfpathlineto{\pgfqpoint{5.061803in}{0.913909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080376in}{0.932706in}}%
\pgfpathlineto{\pgfqpoint{5.080376in}{0.611939in}}%
\pgfpathlineto{\pgfqpoint{5.085011in}{0.614577in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{0.617221in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{0.942052in}}%
\pgfpathlineto{\pgfqpoint{5.089643in}{0.942052in}}%
\pgfpathlineto{\pgfqpoint{5.085011in}{0.937393in}}%
\pgfpathlineto{\pgfqpoint{5.080376in}{0.932706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098896in}{0.951373in}}%
\pgfpathlineto{\pgfqpoint{5.098896in}{0.622536in}}%
\pgfpathlineto{\pgfqpoint{5.103518in}{0.625176in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{0.627871in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{5.103518in}{0.956042in}}%
\pgfpathlineto{\pgfqpoint{5.098896in}{0.951373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117365in}{0.970226in}}%
\pgfpathlineto{\pgfqpoint{5.117365in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{0.638581in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{0.979687in}}%
\pgfpathlineto{\pgfqpoint{5.126580in}{0.979687in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.974896in}}%
\pgfpathlineto{\pgfqpoint{5.117365in}{0.970226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135782in}{0.989253in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{0.643990in}}%
\pgfpathlineto{\pgfqpoint{5.140378in}{0.646733in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{0.649491in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{5.144971in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{5.140378in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{0.989253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154148in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{5.158731in}{0.657848in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{0.660633in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{1.018052in}}%
\pgfpathlineto{\pgfqpoint{5.163311in}{1.018052in}}%
\pgfpathlineto{\pgfqpoint{5.158731in}{1.013267in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{1.008477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172463in}{1.027653in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{0.666203in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{0.671825in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{5.181602in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{1.032514in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{1.027653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190728in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{5.190728in}{0.677487in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{0.680365in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{5.199842in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{5.190728in}{1.047116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208943in}{1.066642in}}%
\pgfpathlineto{\pgfqpoint{5.208943in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{5.213489in}{0.691944in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{0.694868in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{1.076376in}}%
\pgfpathlineto{\pgfqpoint{5.218032in}{1.076376in}}%
\pgfpathlineto{\pgfqpoint{5.213489in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{5.208943in}{1.066642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227109in}{1.086332in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{1.096391in}}%
\pgfpathlineto{\pgfqpoint{5.236174in}{1.096391in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{1.086332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245226in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{5.245226in}{0.712627in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{0.715589in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{0.718576in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{1.116257in}}%
\pgfpathlineto{\pgfqpoint{5.254266in}{1.116257in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{1.111284in}}%
\pgfpathlineto{\pgfqpoint{5.245226in}{1.106322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263294in}{1.126215in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{0.724586in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{0.727567in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{0.730570in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{1.136293in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{1.136293in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{5.263294in}{1.126215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281314in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{0.736625in}}%
\pgfpathlineto{\pgfqpoint{5.285812in}{0.739679in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{0.742742in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{5.290306in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{5.285812in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{1.146452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299287in}{1.166826in}}%
\pgfpathlineto{\pgfqpoint{5.299287in}{0.748874in}}%
\pgfpathlineto{\pgfqpoint{5.303772in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{0.754947in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{1.177107in}}%
\pgfpathlineto{\pgfqpoint{5.308255in}{1.177107in}}%
\pgfpathlineto{\pgfqpoint{5.303772in}{1.171962in}}%
\pgfpathlineto{\pgfqpoint{5.299287in}{1.166826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317211in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{5.317211in}{0.761052in}}%
\pgfpathlineto{\pgfqpoint{5.321685in}{0.764147in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{5.326156in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{5.321685in}{1.192560in}}%
\pgfpathlineto{\pgfqpoint{5.317211in}{1.187402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335089in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{0.776574in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{1.218479in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{1.218479in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{1.213213in}}%
\pgfpathlineto{\pgfqpoint{5.335089in}{1.208099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352920in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{5.352920in}{0.785968in}}%
\pgfpathlineto{\pgfqpoint{5.357371in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{1.239206in}}%
\pgfpathlineto{\pgfqpoint{5.361818in}{1.239206in}}%
\pgfpathlineto{\pgfqpoint{5.357371in}{1.234021in}}%
\pgfpathlineto{\pgfqpoint{5.352920in}{1.228827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370705in}{1.249678in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{5.375144in}{0.801824in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{0.805027in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{5.375144in}{1.254957in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{1.249678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388443in}{1.270645in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{0.811472in}}%
\pgfpathlineto{\pgfqpoint{5.392871in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{0.817864in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{5.397296in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{5.392871in}{1.275848in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{1.270645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406137in}{1.291505in}}%
\pgfpathlineto{\pgfqpoint{5.406137in}{0.824281in}}%
\pgfpathlineto{\pgfqpoint{5.410553in}{0.827534in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{1.302105in}}%
\pgfpathlineto{\pgfqpoint{5.414966in}{1.302105in}}%
\pgfpathlineto{\pgfqpoint{5.410553in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{5.406137in}{1.291505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423784in}{1.312700in}}%
\pgfpathlineto{\pgfqpoint{5.423784in}{0.837337in}}%
\pgfpathlineto{\pgfqpoint{5.428189in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{0.843919in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{5.432591in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{5.428189in}{1.318010in}}%
\pgfpathlineto{\pgfqpoint{5.423784in}{1.312700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441387in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{5.441387in}{0.850545in}}%
\pgfpathlineto{\pgfqpoint{5.445781in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{0.857160in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{5.450172in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{5.445781in}{1.339697in}}%
\pgfpathlineto{\pgfqpoint{5.441387in}{1.334287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458945in}{1.355882in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{0.867142in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{0.870473in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{5.467708in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{5.463328in}{1.361283in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{1.355882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476459in}{1.377643in}}%
\pgfpathlineto{\pgfqpoint{5.476459in}{0.877103in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{0.880432in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{0.883771in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{5.480831in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{5.476459in}{1.377643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493930in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{5.493930in}{0.890478in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.897249in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{1.405241in}}%
\pgfpathlineto{\pgfqpoint{5.493930in}{1.399695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511356in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{5.511356in}{0.903920in}}%
\pgfpathlineto{\pgfqpoint{5.515706in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{0.910783in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{5.520053in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{5.515706in}{1.427437in}}%
\pgfpathlineto{\pgfqpoint{5.511356in}{1.421887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528739in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{5.528739in}{0.917648in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{0.921024in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{0.924436in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{1.455211in}}%
\pgfpathlineto{\pgfqpoint{5.537415in}{1.455211in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{5.528739in}{1.443976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546080in}{1.466368in}}%
\pgfpathlineto{\pgfqpoint{5.546080in}{0.931305in}}%
\pgfpathlineto{\pgfqpoint{5.550408in}{0.934781in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{5.554734in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{5.550408in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{5.546080in}{1.466368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563377in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{0.945165in}}%
\pgfpathlineto{\pgfqpoint{5.567695in}{0.948648in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{5.567695in}{1.494329in}}%
\pgfpathlineto{\pgfqpoint{5.563377in}{1.488669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580633in}{1.511361in}}%
\pgfpathlineto{\pgfqpoint{5.580633in}{0.959116in}}%
\pgfpathlineto{\pgfqpoint{5.584940in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{1.522765in}}%
\pgfpathlineto{\pgfqpoint{5.589244in}{1.522765in}}%
\pgfpathlineto{\pgfqpoint{5.584940in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{5.580633in}{1.511361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597846in}{1.534206in}}%
\pgfpathlineto{\pgfqpoint{5.597846in}{0.973048in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{0.976566in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{0.980090in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{1.545534in}}%
\pgfpathlineto{\pgfqpoint{5.606437in}{1.545534in}}%
\pgfpathlineto{\pgfqpoint{5.602143in}{1.539932in}}%
\pgfpathlineto{\pgfqpoint{5.597846in}{1.534206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615018in}{1.556826in}}%
\pgfpathlineto{\pgfqpoint{5.615018in}{0.987168in}}%
\pgfpathlineto{\pgfqpoint{5.619304in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{1.568216in}}%
\pgfpathlineto{\pgfqpoint{5.623588in}{1.568216in}}%
\pgfpathlineto{\pgfqpoint{5.619304in}{1.562517in}}%
\pgfpathlineto{\pgfqpoint{5.615018in}{1.556826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632148in}{1.579640in}}%
\pgfpathlineto{\pgfqpoint{5.632148in}{1.001429in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{1.005029in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{1.008635in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{1.591102in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{1.591102in}}%
\pgfpathlineto{\pgfqpoint{5.636424in}{1.585337in}}%
\pgfpathlineto{\pgfqpoint{5.632148in}{1.579640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649237in}{1.602624in}}%
\pgfpathlineto{\pgfqpoint{5.649237in}{1.015771in}}%
\pgfpathlineto{\pgfqpoint{5.653503in}{1.019347in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{1.022982in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{1.614172in}}%
\pgfpathlineto{\pgfqpoint{5.657766in}{1.614172in}}%
\pgfpathlineto{\pgfqpoint{5.653503in}{1.608394in}}%
\pgfpathlineto{\pgfqpoint{5.649237in}{1.602624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666285in}{1.625754in}}%
\pgfpathlineto{\pgfqpoint{5.666285in}{1.030296in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{1.033963in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{1.637347in}}%
\pgfpathlineto{\pgfqpoint{5.674794in}{1.637347in}}%
\pgfpathlineto{\pgfqpoint{5.670541in}{1.631546in}}%
\pgfpathlineto{\pgfqpoint{5.666285in}{1.625754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683293in}{1.648973in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{5.687539in}{1.048415in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{5.691782in}{1.660590in}}%
\pgfpathlineto{\pgfqpoint{5.687539in}{1.654782in}}%
\pgfpathlineto{\pgfqpoint{5.683293in}{1.648973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700261in}{1.672331in}}%
\pgfpathlineto{\pgfqpoint{5.700261in}{1.059326in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{1.062989in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{1.066668in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{1.684128in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{1.684128in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{1.678234in}}%
\pgfpathlineto{\pgfqpoint{5.700261in}{1.672331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717188in}{1.695975in}}%
\pgfpathlineto{\pgfqpoint{5.717188in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{5.721414in}{1.077779in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{1.081506in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{1.707858in}}%
\pgfpathlineto{\pgfqpoint{5.725637in}{1.707858in}}%
\pgfpathlineto{\pgfqpoint{5.721414in}{1.701917in}}%
\pgfpathlineto{\pgfqpoint{5.717188in}{1.695975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734076in}{1.719799in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{1.088965in}}%
\pgfpathlineto{\pgfqpoint{5.738292in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{5.742505in}{1.731763in}}%
\pgfpathlineto{\pgfqpoint{5.738292in}{1.725784in}}%
\pgfpathlineto{\pgfqpoint{5.734076in}{1.719799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750925in}{1.743734in}}%
\pgfpathlineto{\pgfqpoint{5.750925in}{1.103982in}}%
\pgfpathlineto{\pgfqpoint{5.755131in}{1.107747in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{1.111476in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{1.755722in}}%
\pgfpathlineto{\pgfqpoint{5.759334in}{1.755722in}}%
\pgfpathlineto{\pgfqpoint{5.755131in}{1.749706in}}%
\pgfpathlineto{\pgfqpoint{5.750925in}{1.743734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767734in}{1.767798in}}%
\pgfpathlineto{\pgfqpoint{5.767734in}{1.118945in}}%
\pgfpathlineto{\pgfqpoint{5.771931in}{1.122687in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{5.776124in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{5.771931in}{1.773848in}}%
\pgfpathlineto{\pgfqpoint{5.767734in}{1.767798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784505in}{1.792045in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{1.134043in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{1.137867in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{1.141697in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{1.804211in}}%
\pgfpathlineto{\pgfqpoint{5.792876in}{1.804211in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{1.798127in}}%
\pgfpathlineto{\pgfqpoint{5.784505in}{1.792045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801237in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{5.801237in}{1.149375in}}%
\pgfpathlineto{\pgfqpoint{5.805414in}{1.153222in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{1.157074in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{5.809589in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{5.805414in}{1.822519in}}%
\pgfpathlineto{\pgfqpoint{5.801237in}{1.816409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817931in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{1.164797in}}%
\pgfpathlineto{\pgfqpoint{5.822098in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{1.853004in}}%
\pgfpathlineto{\pgfqpoint{5.826263in}{1.853004in}}%
\pgfpathlineto{\pgfqpoint{5.822098in}{1.846908in}}%
\pgfpathlineto{\pgfqpoint{5.817931in}{1.840828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834586in}{1.865353in}}%
\pgfpathlineto{\pgfqpoint{5.834586in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{5.838744in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{1.187545in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{1.877592in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{1.877592in}}%
\pgfpathlineto{\pgfqpoint{5.838744in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{5.834586in}{1.865353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851204in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{1.202964in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{1.902165in}}%
\pgfpathlineto{\pgfqpoint{5.859499in}{1.902165in}}%
\pgfpathlineto{\pgfqpoint{5.855353in}{1.896010in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{1.889862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867785in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{5.867785in}{1.210724in}}%
\pgfpathlineto{\pgfqpoint{5.871924in}{1.214616in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{1.218529in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{1.927023in}}%
\pgfpathlineto{\pgfqpoint{5.876061in}{1.927023in}}%
\pgfpathlineto{\pgfqpoint{5.871924in}{1.920800in}}%
\pgfpathlineto{\pgfqpoint{5.867785in}{1.914582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884328in}{1.939508in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{1.226372in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{1.234239in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{1.952071in}}%
\pgfpathlineto{\pgfqpoint{5.892585in}{1.952071in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{1.945769in}}%
\pgfpathlineto{\pgfqpoint{5.884328in}{1.939508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900834in}{1.964610in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{1.242128in}}%
\pgfpathlineto{\pgfqpoint{5.904955in}{1.246082in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{1.977201in}}%
\pgfpathlineto{\pgfqpoint{5.909073in}{1.977201in}}%
\pgfpathlineto{\pgfqpoint{5.904955in}{1.970898in}}%
\pgfpathlineto{\pgfqpoint{5.900834in}{1.964610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917303in}{1.989834in}}%
\pgfpathlineto{\pgfqpoint{5.917303in}{1.257977in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{1.261954in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{1.265936in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{2.002501in}}%
\pgfpathlineto{\pgfqpoint{5.925524in}{2.002501in}}%
\pgfpathlineto{\pgfqpoint{5.921415in}{1.996163in}}%
\pgfpathlineto{\pgfqpoint{5.917303in}{1.989834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933736in}{2.015202in}}%
\pgfpathlineto{\pgfqpoint{5.933736in}{1.273929in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{1.277953in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{1.281984in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{2.027938in}}%
\pgfpathlineto{\pgfqpoint{5.941939in}{2.027938in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{2.021566in}}%
\pgfpathlineto{\pgfqpoint{5.933736in}{2.015202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950132in}{2.040709in}}%
\pgfpathlineto{\pgfqpoint{5.950132in}{1.290052in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{1.298052in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{2.053515in}}%
\pgfpathlineto{\pgfqpoint{5.958317in}{2.053515in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{2.047107in}}%
\pgfpathlineto{\pgfqpoint{5.950132in}{2.040709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966493in}{2.066343in}}%
\pgfpathlineto{\pgfqpoint{5.966493in}{1.306076in}}%
\pgfpathlineto{\pgfqpoint{5.970577in}{1.310098in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{1.314128in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{2.079206in}}%
\pgfpathlineto{\pgfqpoint{5.974660in}{2.079206in}}%
\pgfpathlineto{\pgfqpoint{5.970577in}{2.072771in}}%
\pgfpathlineto{\pgfqpoint{5.966493in}{2.066343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982817in}{2.092094in}}%
\pgfpathlineto{\pgfqpoint{5.982817in}{1.322236in}}%
\pgfpathlineto{\pgfqpoint{5.986893in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{1.330349in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{2.105019in}}%
\pgfpathlineto{\pgfqpoint{5.990966in}{2.105019in}}%
\pgfpathlineto{\pgfqpoint{5.986893in}{2.098552in}}%
\pgfpathlineto{\pgfqpoint{5.982817in}{2.092094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999106in}{2.117932in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{1.338449in}}%
\pgfpathlineto{\pgfqpoint{6.003173in}{1.342511in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{1.346578in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{6.007238in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{6.003173in}{2.124391in}}%
\pgfpathlineto{\pgfqpoint{5.999106in}{2.117932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015360in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{6.015360in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{1.358805in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{1.362943in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{2.156778in}}%
\pgfpathlineto{\pgfqpoint{6.023474in}{2.156778in}}%
\pgfpathlineto{\pgfqpoint{6.019418in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{6.015360in}{2.143809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031579in}{2.169776in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{1.371220in}}%
\pgfpathlineto{\pgfqpoint{6.035628in}{1.375337in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{2.182809in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{2.182809in}}%
\pgfpathlineto{\pgfqpoint{6.035628in}{2.176287in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{2.169776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047762in}{2.195939in}}%
\pgfpathlineto{\pgfqpoint{6.047762in}{1.387723in}}%
\pgfpathlineto{\pgfqpoint{6.051803in}{1.391879in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{2.209099in}}%
\pgfpathlineto{\pgfqpoint{6.055841in}{2.209099in}}%
\pgfpathlineto{\pgfqpoint{6.051803in}{2.202516in}}%
\pgfpathlineto{\pgfqpoint{6.047762in}{2.195939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063911in}{2.222289in}}%
\pgfpathlineto{\pgfqpoint{6.063911in}{1.404392in}}%
\pgfpathlineto{\pgfqpoint{6.067943in}{1.408574in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{2.235513in}}%
\pgfpathlineto{\pgfqpoint{6.071973in}{2.235513in}}%
\pgfpathlineto{\pgfqpoint{6.067943in}{2.228897in}}%
\pgfpathlineto{\pgfqpoint{6.063911in}{2.222289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080026in}{2.248770in}}%
\pgfpathlineto{\pgfqpoint{6.080026in}{1.421154in}}%
\pgfpathlineto{\pgfqpoint{6.084049in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{2.262061in}}%
\pgfpathlineto{\pgfqpoint{6.088070in}{2.262061in}}%
\pgfpathlineto{\pgfqpoint{6.084049in}{2.255411in}}%
\pgfpathlineto{\pgfqpoint{6.080026in}{2.248770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096106in}{2.275385in}}%
\pgfpathlineto{\pgfqpoint{6.096106in}{1.437984in}}%
\pgfpathlineto{\pgfqpoint{6.100121in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{1.446411in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{2.288744in}}%
\pgfpathlineto{\pgfqpoint{6.104133in}{2.288744in}}%
\pgfpathlineto{\pgfqpoint{6.100121in}{2.282060in}}%
\pgfpathlineto{\pgfqpoint{6.096106in}{2.275385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112152in}{2.302136in}}%
\pgfpathlineto{\pgfqpoint{6.112152in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{6.116159in}{1.459150in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{2.315593in}}%
\pgfpathlineto{\pgfqpoint{6.120163in}{2.315593in}}%
\pgfpathlineto{\pgfqpoint{6.116159in}{2.308857in}}%
\pgfpathlineto{\pgfqpoint{6.112152in}{2.302136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128165in}{2.329079in}}%
\pgfpathlineto{\pgfqpoint{6.128165in}{1.471910in}}%
\pgfpathlineto{\pgfqpoint{6.132163in}{1.476187in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{1.480462in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{2.342580in}}%
\pgfpathlineto{\pgfqpoint{6.136158in}{2.342580in}}%
\pgfpathlineto{\pgfqpoint{6.132163in}{2.335825in}}%
\pgfpathlineto{\pgfqpoint{6.128165in}{2.329079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144144in}{2.356116in}}%
\pgfpathlineto{\pgfqpoint{6.144144in}{1.489014in}}%
\pgfpathlineto{\pgfqpoint{6.148133in}{1.493298in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{1.497588in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{2.369686in}}%
\pgfpathlineto{\pgfqpoint{6.152121in}{2.369686in}}%
\pgfpathlineto{\pgfqpoint{6.148133in}{2.362897in}}%
\pgfpathlineto{\pgfqpoint{6.144144in}{2.356116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160089in}{2.383292in}}%
\pgfpathlineto{\pgfqpoint{6.160089in}{1.506185in}}%
\pgfpathlineto{\pgfqpoint{6.164070in}{1.510501in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{2.396932in}}%
\pgfpathlineto{\pgfqpoint{6.168049in}{2.396932in}}%
\pgfpathlineto{\pgfqpoint{6.164070in}{2.390107in}}%
\pgfpathlineto{\pgfqpoint{6.160089in}{2.383292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176001in}{2.410686in}}%
\pgfpathlineto{\pgfqpoint{6.176001in}{1.523481in}}%
\pgfpathlineto{\pgfqpoint{6.179974in}{1.527819in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{1.532163in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{2.424413in}}%
\pgfpathlineto{\pgfqpoint{6.183945in}{2.424413in}}%
\pgfpathlineto{\pgfqpoint{6.179974in}{2.417545in}}%
\pgfpathlineto{\pgfqpoint{6.176001in}{2.410686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191881in}{2.438175in}}%
\pgfpathlineto{\pgfqpoint{6.191881in}{1.540867in}}%
\pgfpathlineto{\pgfqpoint{6.195846in}{1.545208in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{1.549541in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{2.451944in}}%
\pgfpathlineto{\pgfqpoint{6.199808in}{2.451944in}}%
\pgfpathlineto{\pgfqpoint{6.195846in}{2.445058in}}%
\pgfpathlineto{\pgfqpoint{6.191881in}{2.438175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207727in}{2.465754in}}%
\pgfpathlineto{\pgfqpoint{6.207727in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{6.211684in}{1.562575in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{1.566931in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{2.479609in}}%
\pgfpathlineto{\pgfqpoint{6.215639in}{2.479609in}}%
\pgfpathlineto{\pgfqpoint{6.211684in}{2.472677in}}%
\pgfpathlineto{\pgfqpoint{6.207727in}{2.465754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223542in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{6.223542in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{6.227490in}{1.580141in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{1.584583in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{2.507606in}}%
\pgfpathlineto{\pgfqpoint{6.231436in}{2.507606in}}%
\pgfpathlineto{\pgfqpoint{6.227490in}{2.500581in}}%
\pgfpathlineto{\pgfqpoint{6.223542in}{2.493566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239323in}{2.521682in}}%
\pgfpathlineto{\pgfqpoint{6.239323in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{6.243264in}{1.597948in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{1.602415in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{2.535795in}}%
\pgfpathlineto{\pgfqpoint{6.247202in}{2.535795in}}%
\pgfpathlineto{\pgfqpoint{6.243264in}{2.528734in}}%
\pgfpathlineto{\pgfqpoint{6.239323in}{2.521682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255073in}{2.549906in}}%
\pgfpathlineto{\pgfqpoint{6.255073in}{1.611341in}}%
\pgfpathlineto{\pgfqpoint{6.259005in}{1.615778in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{1.620222in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{2.563977in}}%
\pgfpathlineto{\pgfqpoint{6.262936in}{2.563977in}}%
\pgfpathlineto{\pgfqpoint{6.259005in}{2.556937in}}%
\pgfpathlineto{\pgfqpoint{6.255073in}{2.549906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270790in}{2.578086in}}%
\pgfpathlineto{\pgfqpoint{6.270790in}{1.629127in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{1.633592in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{1.638067in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{2.592236in}}%
\pgfpathlineto{\pgfqpoint{6.278637in}{2.592236in}}%
\pgfpathlineto{\pgfqpoint{6.274715in}{2.585155in}}%
\pgfpathlineto{\pgfqpoint{6.270790in}{2.578086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286476in}{2.606423in}}%
\pgfpathlineto{\pgfqpoint{6.286476in}{1.647039in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{1.656092in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{2.620635in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{2.620635in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{2.613526in}}%
\pgfpathlineto{\pgfqpoint{6.286476in}{2.606423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302131in}{2.634875in}}%
\pgfpathlineto{\pgfqpoint{6.302131in}{1.665063in}}%
\pgfpathlineto{\pgfqpoint{6.306039in}{1.669583in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{2.649175in}}%
\pgfpathlineto{\pgfqpoint{6.309946in}{2.649175in}}%
\pgfpathlineto{\pgfqpoint{6.306039in}{2.642035in}}%
\pgfpathlineto{\pgfqpoint{6.302131in}{2.634875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317753in}{2.663478in}}%
\pgfpathlineto{\pgfqpoint{6.317753in}{1.683195in}}%
\pgfpathlineto{\pgfqpoint{6.321654in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{1.692298in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{2.677815in}}%
\pgfpathlineto{\pgfqpoint{6.325553in}{2.677815in}}%
\pgfpathlineto{\pgfqpoint{6.321654in}{2.670643in}}%
\pgfpathlineto{\pgfqpoint{6.317753in}{2.663478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333345in}{2.692187in}}%
\pgfpathlineto{\pgfqpoint{6.333345in}{1.701435in}}%
\pgfpathlineto{\pgfqpoint{6.337238in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{1.710587in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{2.706592in}}%
\pgfpathlineto{\pgfqpoint{6.341129in}{2.706592in}}%
\pgfpathlineto{\pgfqpoint{6.337238in}{2.699385in}}%
\pgfpathlineto{\pgfqpoint{6.333345in}{2.692187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348906in}{2.721080in}}%
\pgfpathlineto{\pgfqpoint{6.348906in}{1.719733in}}%
\pgfpathlineto{\pgfqpoint{6.352791in}{1.724310in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{1.728892in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{2.735625in}}%
\pgfpathlineto{\pgfqpoint{6.356675in}{2.735625in}}%
\pgfpathlineto{\pgfqpoint{6.352791in}{2.728378in}}%
\pgfpathlineto{\pgfqpoint{6.348906in}{2.721080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364436in}{2.750111in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{1.738079in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{1.742681in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{1.747290in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{2.764680in}}%
\pgfpathlineto{\pgfqpoint{6.372189in}{2.764680in}}%
\pgfpathlineto{\pgfqpoint{6.368313in}{2.757363in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{2.750111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379935in}{2.779298in}}%
\pgfpathlineto{\pgfqpoint{6.379935in}{1.756521in}}%
\pgfpathlineto{\pgfqpoint{6.383805in}{1.761138in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{1.765761in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{2.793907in}}%
\pgfpathlineto{\pgfqpoint{6.387673in}{2.793907in}}%
\pgfpathlineto{\pgfqpoint{6.383805in}{2.786598in}}%
\pgfpathlineto{\pgfqpoint{6.379935in}{2.779298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395404in}{2.808545in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{1.775029in}}%
\pgfpathlineto{\pgfqpoint{6.399266in}{1.779683in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{1.784343in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{2.823163in}}%
\pgfpathlineto{\pgfqpoint{6.403127in}{2.823163in}}%
\pgfpathlineto{\pgfqpoint{6.399266in}{2.815852in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{2.808545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410842in}{2.837813in}}%
\pgfpathlineto{\pgfqpoint{6.410842in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{1.803003in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{2.852568in}}%
\pgfpathlineto{\pgfqpoint{6.418550in}{2.852568in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{2.845185in}}%
\pgfpathlineto{\pgfqpoint{6.410842in}{2.837813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426250in}{2.867361in}}%
\pgfpathlineto{\pgfqpoint{6.426250in}{1.812340in}}%
\pgfpathlineto{\pgfqpoint{6.430098in}{1.817032in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{1.821731in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{2.882190in}}%
\pgfpathlineto{\pgfqpoint{6.433943in}{2.882190in}}%
\pgfpathlineto{\pgfqpoint{6.430098in}{2.874771in}}%
\pgfpathlineto{\pgfqpoint{6.426250in}{2.867361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441629in}{2.897048in}}%
\pgfpathlineto{\pgfqpoint{6.441629in}{1.831102in}}%
\pgfpathlineto{\pgfqpoint{6.445469in}{1.835788in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{1.840515in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{2.911945in}}%
\pgfpathlineto{\pgfqpoint{6.449307in}{2.911945in}}%
\pgfpathlineto{\pgfqpoint{6.445469in}{2.904490in}}%
\pgfpathlineto{\pgfqpoint{6.441629in}{2.897048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456977in}{2.926856in}}%
\pgfpathlineto{\pgfqpoint{6.456977in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{6.460810in}{1.854765in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{1.859514in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{2.941850in}}%
\pgfpathlineto{\pgfqpoint{6.464641in}{2.941850in}}%
\pgfpathlineto{\pgfqpoint{6.460810in}{2.934348in}}%
\pgfpathlineto{\pgfqpoint{6.456977in}{2.926856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472296in}{2.956870in}}%
\pgfpathlineto{\pgfqpoint{6.472296in}{1.869023in}}%
\pgfpathlineto{\pgfqpoint{6.476122in}{1.873788in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{1.878576in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{2.971923in}}%
\pgfpathlineto{\pgfqpoint{6.479945in}{2.971923in}}%
\pgfpathlineto{\pgfqpoint{6.476122in}{2.964392in}}%
\pgfpathlineto{\pgfqpoint{6.472296in}{2.956870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487586in}{2.986965in}}%
\pgfpathlineto{\pgfqpoint{6.487586in}{1.888169in}}%
\pgfpathlineto{\pgfqpoint{6.491404in}{1.892975in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{1.897786in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{3.002085in}}%
\pgfpathlineto{\pgfqpoint{6.495220in}{3.002085in}}%
\pgfpathlineto{\pgfqpoint{6.491404in}{2.994520in}}%
\pgfpathlineto{\pgfqpoint{6.487586in}{2.986965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502847in}{3.017242in}}%
\pgfpathlineto{\pgfqpoint{6.502847in}{1.907432in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{1.917111in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{3.032449in}}%
\pgfpathlineto{\pgfqpoint{6.510466in}{3.032449in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{3.024838in}}%
\pgfpathlineto{\pgfqpoint{6.502847in}{3.017242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518078in}{3.047696in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{1.926808in}}%
\pgfpathlineto{\pgfqpoint{6.521881in}{1.931662in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{1.936522in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{3.062972in}}%
\pgfpathlineto{\pgfqpoint{6.525683in}{3.062972in}}%
\pgfpathlineto{\pgfqpoint{6.521881in}{3.055334in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{3.047696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533280in}{3.078274in}}%
\pgfpathlineto{\pgfqpoint{6.533280in}{1.946257in}}%
\pgfpathlineto{\pgfqpoint{6.537076in}{1.951129in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{1.955989in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{3.093641in}}%
\pgfpathlineto{\pgfqpoint{6.540871in}{3.093641in}}%
\pgfpathlineto{\pgfqpoint{6.537076in}{3.085938in}}%
\pgfpathlineto{\pgfqpoint{6.533280in}{3.078274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574078in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574078in,y=0.331540in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262147in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262147in,y=0.331540in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950215in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950215in,y=0.331540in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638283in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638283in,y=0.331540in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326351in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326351in,y=0.331540in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014420in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.014420in,y=0.331540in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702488in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.702488in,y=0.331540in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390556in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390556in,y=0.331540in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910556in,y=0.152652in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{s} / \)GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.428763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.380568in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.942096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.893902in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.455429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.407235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.968763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.920568in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.482096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.433902in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.583763in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma / \mu\mathrm{b}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.429993in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{0.433228in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.438123in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.444442in}}%
\pgfpathlineto{\pgfqpoint{1.656913in}{0.451922in}}%
\pgfpathlineto{\pgfqpoint{1.808166in}{0.460866in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{0.470516in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{0.481307in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.493132in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{0.505837in}}%
\pgfpathlineto{\pgfqpoint{2.322290in}{0.519212in}}%
\pgfpathlineto{\pgfqpoint{2.401379in}{0.534611in}}%
\pgfpathlineto{\pgfqpoint{2.471209in}{0.550491in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{0.566461in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{0.584424in}}%
\pgfpathlineto{\pgfqpoint{2.651672in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.702844in}{0.624492in}}%
\pgfpathlineto{\pgfqpoint{2.753399in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{2.796258in}{0.667421in}}%
\pgfpathlineto{\pgfqpoint{2.838692in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{0.742946in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{3.004424in}{0.806118in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{0.842191in}}%
\pgfpathlineto{\pgfqpoint{3.085039in}{0.881486in}}%
\pgfpathlineto{\pgfqpoint{3.124819in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{3.203367in}{1.019788in}}%
\pgfpathlineto{\pgfqpoint{3.242152in}{1.072504in}}%
\pgfpathlineto{\pgfqpoint{3.287003in}{1.137576in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{1.389430in}}%
\pgfpathlineto{\pgfqpoint{3.480767in}{1.433069in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.472475in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.523850in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{1.538678in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{1.550701in}}%
\pgfpathlineto{\pgfqpoint{3.613817in}{1.559971in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.566247in}}%
\pgfpathlineto{\pgfqpoint{3.649506in}{1.569532in}}%
\pgfpathlineto{\pgfqpoint{3.667257in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{3.684948in}{1.567082in}}%
\pgfpathlineto{\pgfqpoint{3.702579in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{1.553137in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{3.755115in}{1.528729in}}%
\pgfpathlineto{\pgfqpoint{3.778296in}{1.507462in}}%
\pgfpathlineto{\pgfqpoint{3.801375in}{1.482795in}}%
\pgfpathlineto{\pgfqpoint{3.824355in}{1.455255in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.417737in}}%
\pgfpathlineto{\pgfqpoint{3.892704in}{1.361269in}}%
\pgfpathlineto{\pgfqpoint{3.960197in}{1.260155in}}%
\pgfpathlineto{\pgfqpoint{4.026864in}{1.161487in}}%
\pgfpathlineto{\pgfqpoint{4.070864in}{1.099905in}}%
\pgfpathlineto{\pgfqpoint{4.114520in}{1.042602in}}%
\pgfpathlineto{\pgfqpoint{4.152441in}{0.996286in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{0.953558in}}%
\pgfpathlineto{\pgfqpoint{4.227529in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{0.878322in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.845444in}}%
\pgfpathlineto{\pgfqpoint{4.338347in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.784313in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.756266in}}%
\pgfpathlineto{\pgfqpoint{4.462471in}{0.730971in}}%
\pgfpathlineto{\pgfqpoint{4.508356in}{0.705440in}}%
\pgfpathlineto{\pgfqpoint{4.553892in}{0.682640in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{0.660017in}}%
\pgfpathlineto{\pgfqpoint{4.658831in}{0.638160in}}%
\pgfpathlineto{\pgfqpoint{4.713091in}{0.618934in}}%
\pgfpathlineto{\pgfqpoint{4.771748in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{4.834678in}{0.583116in}}%
\pgfpathlineto{\pgfqpoint{4.901757in}{0.566858in}}%
\pgfpathlineto{\pgfqpoint{4.972854in}{0.551862in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.537319in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{0.524249in}}%
\pgfpathlineto{\pgfqpoint{5.231643in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{5.339551in}{0.499378in}}%
\pgfpathlineto{\pgfqpoint{5.400556in}{0.493477in}}%
\pgfpathlineto{\pgfqpoint{5.400556in}{0.493477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.428763in}}{\pgfqpoint{4.960000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.583112in}{0.430194in}}%
\pgfpathlineto{\pgfqpoint{0.738897in}{0.433692in}}%
\pgfpathlineto{\pgfqpoint{0.884483in}{0.439060in}}%
\pgfpathlineto{\pgfqpoint{1.021646in}{0.446341in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.454693in}}%
\pgfpathlineto{\pgfqpoint{1.253520in}{0.464765in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{0.476648in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{1.558571in}{0.504565in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{0.520437in}}%
\pgfpathlineto{\pgfqpoint{1.733426in}{0.538136in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{0.557785in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{1.961618in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{2.031517in}{0.620781in}}%
\pgfpathlineto{\pgfqpoint{2.100056in}{0.645600in}}%
\pgfpathlineto{\pgfqpoint{2.167311in}{0.672551in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{0.698008in}}%
\pgfpathlineto{\pgfqpoint{2.282123in}{0.725330in}}%
\pgfpathlineto{\pgfqpoint{2.338238in}{0.754650in}}%
\pgfpathlineto{\pgfqpoint{2.393542in}{0.786091in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{0.819814in}}%
\pgfpathlineto{\pgfqpoint{2.501853in}{0.855957in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{2.599860in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{0.967654in}}%
\pgfpathlineto{\pgfqpoint{2.688288in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{2.731807in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{2.774883in}{1.094263in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{2.859754in}{1.191305in}}%
\pgfpathlineto{\pgfqpoint{2.901574in}{1.243812in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{1.298989in}}%
\pgfpathlineto{\pgfqpoint{2.990847in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{1.522141in}}%
\pgfpathlineto{\pgfqpoint{3.157708in}{1.631133in}}%
\pgfpathlineto{\pgfqpoint{3.261425in}{1.803279in}}%
\pgfpathlineto{\pgfqpoint{3.299740in}{1.862511in}}%
\pgfpathlineto{\pgfqpoint{3.331437in}{1.907470in}}%
\pgfpathlineto{\pgfqpoint{3.356645in}{1.939574in}}%
\pgfpathlineto{\pgfqpoint{3.381722in}{1.967399in}}%
\pgfpathlineto{\pgfqpoint{3.400446in}{1.985032in}}%
\pgfpathlineto{\pgfqpoint{3.419098in}{1.999503in}}%
\pgfpathlineto{\pgfqpoint{3.437680in}{2.010464in}}%
\pgfpathlineto{\pgfqpoint{3.450029in}{2.015687in}}%
\pgfpathlineto{\pgfqpoint{3.462347in}{2.019142in}}%
\pgfpathlineto{\pgfqpoint{3.474635in}{2.020743in}}%
\pgfpathlineto{\pgfqpoint{3.486892in}{2.020409in}}%
\pgfpathlineto{\pgfqpoint{3.499119in}{2.018073in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{3.523484in}{2.007239in}}%
\pgfpathlineto{\pgfqpoint{3.535623in}{1.998645in}}%
\pgfpathlineto{\pgfqpoint{3.547731in}{1.987910in}}%
\pgfpathlineto{\pgfqpoint{3.559811in}{1.975044in}}%
\pgfpathlineto{\pgfqpoint{3.577877in}{1.951802in}}%
\pgfpathlineto{\pgfqpoint{3.589885in}{1.933562in}}%
\pgfpathlineto{\pgfqpoint{3.613817in}{1.891019in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.854113in}}%
\pgfpathlineto{\pgfqpoint{3.655430in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{3.679058in}{1.737261in}}%
\pgfpathlineto{\pgfqpoint{3.708442in}{1.653259in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{3.801375in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.172767in}}%
\pgfpathlineto{\pgfqpoint{3.898361in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{0.958892in}}%
\pgfpathlineto{\pgfqpoint{3.960197in}{0.886987in}}%
\pgfpathlineto{\pgfqpoint{3.988073in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{4.015809in}{0.761946in}}%
\pgfpathlineto{\pgfqpoint{4.043405in}{0.708738in}}%
\pgfpathlineto{\pgfqpoint{4.070864in}{0.661464in}}%
\pgfpathlineto{\pgfqpoint{4.092735in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{4.114520in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{4.136220in}{0.570214in}}%
\pgfpathlineto{\pgfqpoint{4.157837in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{4.179372in}{0.524858in}}%
\pgfpathlineto{\pgfqpoint{4.200826in}{0.506230in}}%
\pgfpathlineto{\pgfqpoint{4.222198in}{0.490051in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{0.473018in}}%
\pgfpathlineto{\pgfqpoint{4.275283in}{0.459216in}}%
\pgfpathlineto{\pgfqpoint{4.301644in}{0.448338in}}%
\pgfpathlineto{\pgfqpoint{4.327884in}{0.440113in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{0.434287in}}%
\pgfpathlineto{\pgfqpoint{4.380014in}{0.430630in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.428935in}}%
\pgfpathlineto{\pgfqpoint{4.436827in}{0.429232in}}%
\pgfpathlineto{\pgfqpoint{4.467587in}{0.431801in}}%
\pgfpathlineto{\pgfqpoint{4.498190in}{0.436390in}}%
\pgfpathlineto{\pgfqpoint{4.533696in}{0.444005in}}%
\pgfpathlineto{\pgfqpoint{4.574020in}{0.455197in}}%
\pgfpathlineto{\pgfqpoint{4.589073in}{0.460367in}}%
\pgfpathlineto{\pgfqpoint{4.663784in}{0.489324in}}%
\pgfpathlineto{\pgfqpoint{4.708178in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{4.757135in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.810548in}{0.565051in}}%
\pgfpathlineto{\pgfqpoint{4.868306in}{0.600315in}}%
\pgfpathlineto{\pgfqpoint{4.925543in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{4.986980in}{0.680681in}}%
\pgfpathlineto{\pgfqpoint{5.052497in}{0.729100in}}%
\pgfpathlineto{\pgfqpoint{5.121974in}{0.783314in}}%
\pgfpathlineto{\pgfqpoint{5.195286in}{0.843492in}}%
\pgfpathlineto{\pgfqpoint{5.267804in}{0.905999in}}%
\pgfpathlineto{\pgfqpoint{5.344010in}{0.974684in}}%
\pgfpathlineto{\pgfqpoint{5.400556in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{5.400556in}{1.027605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.738763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.738763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.428763in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{0.428763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.738763in}}%
\pgfpathlineto{\pgfqpoint{5.390556in}{2.738763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115609in}{2.236790in}}%
\pgfpathlineto{\pgfqpoint{5.293334in}{2.236790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321112in}{2.236790in}}{\pgfqpoint{5.321112in}{2.264567in}}%
\pgfpathlineto{\pgfqpoint{5.321112in}{2.641540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321112in}{2.669318in}}{\pgfqpoint{5.293334in}{2.669318in}}%
\pgfpathlineto{\pgfqpoint{4.115609in}{2.669318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.087832in}{2.669318in}}{\pgfqpoint{4.087832in}{2.641540in}}%
\pgfpathlineto{\pgfqpoint{4.087832in}{2.264567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.087832in}{2.236790in}}{\pgfqpoint{4.115609in}{2.236790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143387in}{2.565152in}}%
\pgfpathlineto{\pgfqpoint{4.421165in}{2.565152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532276in,y=2.516540in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont strategy \(\displaystyle \ROMAN{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143387in}{2.369567in}}%
\pgfpathlineto{\pgfqpoint{4.421165in}{2.369567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532276in,y=2.320956in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont strategy \(\displaystyle \ROMAN{2}\mathscr{P}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/energy_data_320.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath} \usepackage{amsfonts} \usepackage[mathscr]{euscript} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.692470in}{3.157268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.692470in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.692470in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.157268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{3.692470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{3.692470in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{0.592470in}{3.157268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775442in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.587773in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{0.587773in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775442in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{1.556424in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154003in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{0.864283in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154003in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{1.663377in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532565in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{1.532565in}{1.080016in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532565in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{1.532565in}{1.681014in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911127in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.096993in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911127in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{1.779752in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.779752in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289688in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.373813in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.373813in}{1.385584in}}%
\pgfpathlineto{\pgfqpoint{2.289688in}{1.385584in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668250in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.385499in}}%
\pgfpathlineto{\pgfqpoint{2.668250in}{1.385499in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668250in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{2.981202in}}%
\pgfpathlineto{\pgfqpoint{2.668250in}{2.981202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046812in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{1.251094in}}%
\pgfpathlineto{\pgfqpoint{3.046812in}{1.251094in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046812in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{2.144192in}}%
\pgfpathlineto{\pgfqpoint{3.046812in}{2.144192in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425374in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{3.425374in}{1.365927in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425374in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{2.525237in}}%
\pgfpathlineto{\pgfqpoint{3.425374in}{2.525237in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775442in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.587773in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{0.587773in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775442in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{1.556424in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154003in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{0.864283in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154003in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{1.663377in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532565in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{1.532565in}{1.080016in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532565in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{1.532565in}{1.681014in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911127in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.096993in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911127in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{1.779752in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.779752in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289688in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.373813in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.373813in}{1.385584in}}%
\pgfpathlineto{\pgfqpoint{2.289688in}{1.385584in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668250in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.385499in}}%
\pgfpathlineto{\pgfqpoint{2.668250in}{1.385499in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668250in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{2.981202in}}%
\pgfpathlineto{\pgfqpoint{2.668250in}{2.981202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046812in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{1.251094in}}%
\pgfpathlineto{\pgfqpoint{3.046812in}{1.251094in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046812in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{2.144192in}}%
\pgfpathlineto{\pgfqpoint{3.046812in}{2.144192in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425374in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{3.425374in}{1.365927in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425374in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{2.525237in}}%
\pgfpathlineto{\pgfqpoint{3.425374in}{2.525237in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775442in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{0.594068in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{0.594068in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775442in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{0.859566in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{0.775442in}{1.589701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154003in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{0.881244in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154003in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{1.710544in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532565in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{1.532565in}{1.066130in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532565in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{1.715249in}}%
\pgfpathlineto{\pgfqpoint{1.532565in}{1.715249in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911127in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.106450in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911127in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{1.995252in}{1.828856in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.828856in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289688in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.373813in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.373813in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{2.289688in}{1.447267in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668250in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{2.668250in}{1.433266in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668250in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{3.025468in}}%
\pgfpathlineto{\pgfqpoint{2.668250in}{3.025468in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046812in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{1.276756in}}%
\pgfpathlineto{\pgfqpoint{3.046812in}{1.276756in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046812in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.130937in}{2.194239in}}%
\pgfpathlineto{\pgfqpoint{3.046812in}{2.194239in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425374in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{1.411403in}}%
\pgfpathlineto{\pgfqpoint{3.425374in}{1.411403in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425374in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{-4.680864in}}%
\pgfpathlineto{\pgfqpoint{3.509498in}{2.578167in}}%
\pgfpathlineto{\pgfqpoint{3.425374in}{2.578167in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817504in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817504in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196066in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196066in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574627in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574627in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953189in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953189in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B1(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331751in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331751in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B2(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710313in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710313in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2(1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088874in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088874in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2(3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467436in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467436in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont T1(0)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142470in,y=0.170602in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont irrep(\(\displaystyle \vec{d}^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{0.591145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=0.542950in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{0.920645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=0.872451in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{1.250146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.201951in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{1.579646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.531452in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.475}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{1.909147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.860953in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{2.238648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=2.190453in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.525}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{2.568148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=2.519954in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592470in}{2.897649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=2.849454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.809768in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817504in}{0.576829in}}%
\pgfpathlineto{\pgfqpoint{0.817504in}{0.598717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817504in}{1.518099in}}%
\pgfpathlineto{\pgfqpoint{0.817504in}{1.594748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196066in}{0.837536in}}%
\pgfpathlineto{\pgfqpoint{1.196066in}{0.891030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196066in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{1.196066in}{1.720159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574627in}{0.982457in}}%
\pgfpathlineto{\pgfqpoint{1.574627in}{1.177576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574627in}{1.597561in}}%
\pgfpathlineto{\pgfqpoint{1.574627in}{1.764468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953189in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{1.125706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953189in}{1.727245in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{1.832260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331751in}{1.309823in}}%
\pgfpathlineto{\pgfqpoint{2.331751in}{1.461344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710313in}{1.352359in}}%
\pgfpathlineto{\pgfqpoint{2.710313in}{1.418639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710313in}{2.933117in}}%
\pgfpathlineto{\pgfqpoint{2.710313in}{3.029286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088874in}{1.162941in}}%
\pgfpathlineto{\pgfqpoint{3.088874in}{1.339247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088874in}{2.041707in}}%
\pgfpathlineto{\pgfqpoint{3.088874in}{2.246677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467436in}{1.340450in}}%
\pgfpathlineto{\pgfqpoint{3.467436in}{1.391404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467436in}{2.500801in}}%
\pgfpathlineto{\pgfqpoint{3.467436in}{2.549673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733379in}{0.587773in}}%
\pgfpathlineto{\pgfqpoint{0.901629in}{0.587773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733379in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{0.901629in}{1.556424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111941in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{1.280190in}{0.864283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111941in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{1.280190in}{1.663377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490503in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{1.658752in}{1.080016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490503in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{1.658752in}{1.681014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869064in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{2.037314in}{1.096993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869064in}{1.779752in}}%
\pgfpathlineto{\pgfqpoint{2.037314in}{1.779752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247626in}{1.385584in}}%
\pgfpathlineto{\pgfqpoint{2.415876in}{1.385584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626188in}{1.385499in}}%
\pgfpathlineto{\pgfqpoint{2.794437in}{1.385499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626188in}{2.981202in}}%
\pgfpathlineto{\pgfqpoint{2.794437in}{2.981202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004750in}{1.251094in}}%
\pgfpathlineto{\pgfqpoint{3.172999in}{1.251094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004750in}{2.144192in}}%
\pgfpathlineto{\pgfqpoint{3.172999in}{2.144192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383311in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{3.551561in}{1.365927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383311in}{2.525237in}}%
\pgfpathlineto{\pgfqpoint{3.551561in}{2.525237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733379in}{0.594068in}}%
\pgfpathlineto{\pgfqpoint{0.901629in}{0.594068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733379in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{0.901629in}{1.589701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111941in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{1.280190in}{0.881244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111941in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{1.280190in}{1.710544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490503in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{1.658752in}{1.066130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490503in}{1.715249in}}%
\pgfpathlineto{\pgfqpoint{1.658752in}{1.715249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869064in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{2.037314in}{1.106450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869064in}{1.828856in}}%
\pgfpathlineto{\pgfqpoint{2.037314in}{1.828856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247626in}{1.447267in}}%
\pgfpathlineto{\pgfqpoint{2.415876in}{1.447267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626188in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{2.794437in}{1.433266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626188in}{3.025468in}}%
\pgfpathlineto{\pgfqpoint{2.794437in}{3.025468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004750in}{1.276756in}}%
\pgfpathlineto{\pgfqpoint{3.172999in}{1.276756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004750in}{2.194239in}}%
\pgfpathlineto{\pgfqpoint{3.172999in}{2.194239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383311in}{1.411403in}}%
\pgfpathlineto{\pgfqpoint{3.551561in}{1.411403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592470in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383311in}{2.578167in}}%
\pgfpathlineto{\pgfqpoint{3.551561in}{2.578167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{0.592470in}{3.157268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{3.692470in}{3.157268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592470in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{3.692470in}{0.462268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592470in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{3.692470in}{3.157268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880664in}{2.658935in}}%
\pgfpathlineto{\pgfqpoint{3.595248in}{2.658935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623026in}{2.658935in}}{\pgfqpoint{3.623026in}{2.686713in}}%
\pgfpathlineto{\pgfqpoint{3.623026in}{3.060046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623026in}{3.087824in}}{\pgfqpoint{3.595248in}{3.087824in}}%
\pgfpathlineto{\pgfqpoint{2.880664in}{3.087824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.852887in}{3.087824in}}{\pgfqpoint{2.852887in}{3.060046in}}%
\pgfpathlineto{\pgfqpoint{2.852887in}{2.686713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.852887in}{2.658935in}}{\pgfqpoint{2.880664in}{2.658935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908442in}{2.983657in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{2.983657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297331in,y=2.935046in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908442in}{2.790046in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{2.790046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297331in,y=2.741435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/energy_data_390.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath} \usepackage{amsfonts} \usepackage[mathscr]{euscript} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.623025in}{3.157268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.157268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523025in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{0.523025in}{3.157268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705997in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{1.705651in}}%
\pgfpathlineto{\pgfqpoint{0.705997in}{1.705651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705997in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{0.705997in}{0.809676in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084559in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{2.191343in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084559in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{0.967852in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{0.967852in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463120in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{1.022339in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463120in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{2.615680in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{2.615680in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841682in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{1.109473in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841682in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{2.689153in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{2.689153in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220244in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.304369in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.304369in}{1.234837in}}%
\pgfpathlineto{\pgfqpoint{2.220244in}{1.234837in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598805in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{1.217024in}}%
\pgfpathlineto{\pgfqpoint{2.598805in}{1.217024in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977367in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{2.977367in}{1.135724in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355929in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.440054in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.440054in}{1.126760in}}%
\pgfpathlineto{\pgfqpoint{3.355929in}{1.126760in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705997in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{1.705651in}}%
\pgfpathlineto{\pgfqpoint{0.705997in}{1.705651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705997in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{0.705997in}{0.809676in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084559in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{2.191343in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084559in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{0.967852in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{0.967852in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463120in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{1.022339in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463120in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{2.615680in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{2.615680in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841682in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{1.109473in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841682in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{2.689153in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{2.689153in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220244in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.304369in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.304369in}{1.234837in}}%
\pgfpathlineto{\pgfqpoint{2.220244in}{1.234837in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598805in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{1.217024in}}%
\pgfpathlineto{\pgfqpoint{2.598805in}{1.217024in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977367in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{2.977367in}{1.135724in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355929in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.440054in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.440054in}{1.126760in}}%
\pgfpathlineto{\pgfqpoint{3.355929in}{1.126760in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705997in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{1.831392in}}%
\pgfpathlineto{\pgfqpoint{0.705997in}{1.831392in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705997in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{0.705997in}{0.843786in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084559in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{2.252662in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{2.252662in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084559in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{0.959186in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{0.959186in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463120in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{1.017027in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{1.017027in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463120in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{2.574231in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{2.574231in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841682in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{1.074371in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{1.074371in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841682in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{2.775750in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220244in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.304369in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.304369in}{1.215266in}}%
\pgfpathlineto{\pgfqpoint{2.220244in}{1.215266in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598805in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{2.682930in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{2.598805in}{1.207982in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977367in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{1.127574in}}%
\pgfpathlineto{\pgfqpoint{2.977367in}{1.127574in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355929in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.440054in}{-4.686073in}}%
\pgfpathlineto{\pgfqpoint{3.440054in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{3.355929in}{1.166609in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748059in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748059in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126621in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126621in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505183in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505183in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1(3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883744in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883744in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B1(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262306in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262306in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B2(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640868in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640868in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2(1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019430in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019430in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2(3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397991in}{0.462268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397991in,y=0.365046in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont T1(0)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073025in,y=0.170602in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont irrep(\(\displaystyle \vec{d}^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523025in}{0.655178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=0.606984in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523025in}{1.036696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=0.988502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523025in}{1.418214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.370020in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523025in}{1.799732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=1.751538in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523025in}{2.181250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=2.133056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523025in}{2.562768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=2.514574in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523025in}{2.944286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in, y=2.896092in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.809768in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748059in}{1.629884in}}%
\pgfpathlineto{\pgfqpoint{0.748059in}{1.781419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748059in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{0.748059in}{0.859960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126621in}{2.064951in}}%
\pgfpathlineto{\pgfqpoint{1.126621in}{2.317735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126621in}{0.903421in}}%
\pgfpathlineto{\pgfqpoint{1.126621in}{1.032283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505183in}{0.952750in}}%
\pgfpathlineto{\pgfqpoint{1.505183in}{1.091927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505183in}{2.493218in}}%
\pgfpathlineto{\pgfqpoint{1.505183in}{2.738143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883744in}{1.059135in}}%
\pgfpathlineto{\pgfqpoint{1.883744in}{1.159812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883744in}{2.637752in}}%
\pgfpathlineto{\pgfqpoint{1.883744in}{2.740554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262306in}{1.185186in}}%
\pgfpathlineto{\pgfqpoint{2.262306in}{1.284489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640868in}{1.177738in}}%
\pgfpathlineto{\pgfqpoint{2.640868in}{1.256309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019430in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{3.019430in}{1.218365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{16.060000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397991in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{3.397991in}{1.162548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663934in}{1.705651in}}%
\pgfpathlineto{\pgfqpoint{0.832184in}{1.705651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663934in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{0.832184in}{0.809676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042496in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{2.191343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042496in}{0.967852in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{0.967852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421058in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{1.022339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421058in}{2.615680in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{2.615680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799620in}{1.109473in}}%
\pgfpathlineto{\pgfqpoint{1.967869in}{1.109473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799620in}{2.689153in}}%
\pgfpathlineto{\pgfqpoint{1.967869in}{2.689153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178181in}{1.234837in}}%
\pgfpathlineto{\pgfqpoint{2.346431in}{1.234837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.217024in}}%
\pgfpathlineto{\pgfqpoint{2.724993in}{1.217024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935305in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{3.103554in}{1.135724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313867in}{1.126760in}}%
\pgfpathlineto{\pgfqpoint{3.482116in}{1.126760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663934in}{1.831392in}}%
\pgfpathlineto{\pgfqpoint{0.832184in}{1.831392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663934in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{0.832184in}{0.843786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042496in}{2.252662in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{2.252662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042496in}{0.959186in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{0.959186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421058in}{1.017027in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{1.017027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421058in}{2.574231in}}%
\pgfpathlineto{\pgfqpoint{1.589308in}{2.574231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799620in}{1.074371in}}%
\pgfpathlineto{\pgfqpoint{1.967869in}{1.074371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799620in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{1.967869in}{2.775750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178181in}{1.215266in}}%
\pgfpathlineto{\pgfqpoint{2.346431in}{1.215266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{2.724993in}{1.207982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935305in}{1.127574in}}%
\pgfpathlineto{\pgfqpoint{3.103554in}{1.127574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523025in}{0.462268in}}{\pgfqpoint{3.100000in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313867in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{3.482116in}{1.166609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523025in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{0.523025in}{3.157268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623025in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{3.157268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523025in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{0.462268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523025in}{3.157268in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{3.157268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811220in}{2.658935in}}%
\pgfpathlineto{\pgfqpoint{3.525803in}{2.658935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.553581in}{2.658935in}}{\pgfqpoint{3.553581in}{2.686713in}}%
\pgfpathlineto{\pgfqpoint{3.553581in}{3.060046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.553581in}{3.087824in}}{\pgfqpoint{3.525803in}{3.087824in}}%
\pgfpathlineto{\pgfqpoint{2.811220in}{3.087824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783442in}{3.087824in}}{\pgfqpoint{2.783442in}{3.060046in}}%
\pgfpathlineto{\pgfqpoint{2.783442in}{2.686713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783442in}{2.658935in}}{\pgfqpoint{2.811220in}{2.658935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838998in}{2.983657in}}%
\pgfpathlineto{\pgfqpoint{3.116775in}{2.983657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227886in,y=2.935046in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838998in}{2.790046in}}%
\pgfpathlineto{\pgfqpoint{3.116775in}{2.790046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227886in,y=2.741435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/gamma_pi_data_320.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath} \usepackage{amsfonts} \usepackage[mathscr]{euscript} \usepackage[detect-all]{siunitx} \newcommand{\ROMAN}[1]{\textup{\uppercase\expandafter {\romannumeral#1}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.798149in}{6.398365in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.798149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.798149in}{6.398365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.398365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{6.232068in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{6.232068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{5.284655in}}{\pgfqpoint{1.972038in}{6.186809in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{5.314863in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{5.284655in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{5.285724in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{5.286794in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{5.287811in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{5.288911in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{5.289956in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{5.290995in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{5.292069in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{5.293170in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{5.294333in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{5.295419in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{5.296575in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{5.297741in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{5.298814in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{5.299891in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{5.301030in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{5.302176in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{5.303321in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{5.304466in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{5.305623in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{5.306661in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{5.307791in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{5.308855in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{5.310049in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{5.311237in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{5.312470in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{5.313668in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{5.314915in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{5.316143in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{5.317467in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{5.318762in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.320102in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{5.321488in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{5.322898in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{5.324327in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{5.325858in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{5.327400in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{5.329022in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{5.330691in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{5.332463in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{5.334241in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{5.336087in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{5.338048in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{5.340094in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{5.342182in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{5.344390in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{5.346635in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{5.348935in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{5.351353in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{5.353796in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{5.356430in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{5.359082in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{5.361677in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{5.364470in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{5.367348in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{5.370343in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{5.373300in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{5.376433in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{5.379475in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{5.382563in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{5.385789in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{5.388966in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{5.392222in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{5.395514in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{5.398771in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{5.402072in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{5.405452in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{5.408952in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{5.412361in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{5.415897in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{5.419512in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{5.423038in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{5.426584in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{5.430115in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{5.434016in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{5.437782in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{5.441423in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{5.445277in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{5.449047in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{5.453089in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{5.457206in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{5.460827in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{5.465123in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{5.469215in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{5.473359in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{5.477967in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{5.482319in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{5.486481in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{5.491402in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{5.496186in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{5.500834in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{5.506371in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{5.511291in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{5.516504in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{5.522031in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{5.528128in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{5.533590in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{5.539833in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{5.546125in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.552778in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{6.186809in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{6.186809in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{6.135497in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{6.088056in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{6.044063in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{6.001907in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{5.962756in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{5.926809in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{5.893222in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{5.860734in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{5.830467in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{5.802906in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{5.776608in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{5.751514in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{5.727627in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{5.705301in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{5.684377in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{5.664634in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{5.646225in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{5.628623in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{5.612391in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{5.596819in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{5.582379in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{5.568455in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{5.555125in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{5.542616in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{5.530872in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{5.519519in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{5.509087in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{5.499140in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{5.489875in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{5.481112in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{5.472886in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{5.464932in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{5.457459in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{5.450296in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{5.443515in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{5.437202in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{5.430994in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{5.425473in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{5.420201in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{5.415183in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{5.410507in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{5.406031in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{5.401817in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{5.397961in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{5.394168in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{5.390478in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{5.387003in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{5.383813in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{5.380787in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{5.377846in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{5.374951in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{5.372231in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{5.369609in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{5.367046in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{5.364628in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{5.362222in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{5.359944in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{5.357710in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{5.355571in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{5.353481in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{5.351469in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{5.349492in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{5.347653in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{5.345821in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{5.344048in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{5.342267in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{5.340566in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.338986in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{5.337405in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{5.335881in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{5.334401in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{5.332952in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{5.331643in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{5.330351in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{5.329104in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{5.327906in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{5.326812in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{5.325759in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{5.324845in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{5.323881in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{5.323032in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{5.322258in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{5.321459in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{5.320697in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{5.320035in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{5.319499in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{5.318895in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{5.318485in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{5.318003in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{5.317517in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{5.317092in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{5.316665in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{5.316301in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{5.316018in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{5.315692in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{5.315452in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{5.315234in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{5.315020in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{5.314863in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{5.286837in}}{\pgfqpoint{1.972038in}{5.844819in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{5.321083in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{5.286837in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{5.287835in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{5.288729in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{5.289758in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{5.290715in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{5.291765in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{5.292733in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{5.293826in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{5.294839in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{5.295869in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{5.296924in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{5.298046in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{5.299055in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{5.300088in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{5.301115in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{5.302120in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{5.303256in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{5.304312in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{5.305403in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{5.306482in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{5.307514in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{5.308604in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{5.309747in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{5.310893in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{5.312063in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{5.313282in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{5.314510in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{5.315784in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{5.317062in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{5.318387in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{5.319767in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.321243in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{5.322805in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{5.324333in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{5.325945in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{5.327665in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{5.329325in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{5.331054in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{5.332908in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{5.334826in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{5.336809in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{5.338836in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{5.340977in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{5.343202in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{5.345426in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{5.347707in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{5.350157in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{5.352517in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{5.355018in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{5.357572in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{5.360139in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{5.362769in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{5.365443in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{5.368164in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{5.370839in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{5.373685in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{5.376568in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{5.379376in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{5.382273in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{5.385053in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{5.388032in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{5.391040in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{5.394021in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{5.397054in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{5.400229in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{5.403360in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{5.406382in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{5.409645in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{5.412935in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{5.416299in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{5.419680in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{5.423113in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{5.426554in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{5.430021in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{5.433627in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{5.437513in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{5.441283in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{5.444907in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{5.448760in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{5.452802in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{5.456737in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{5.461088in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{5.465327in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{5.469595in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{5.473936in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{5.478720in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{5.483523in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{5.488114in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{5.492651in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{5.497717in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{5.502752in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{5.507741in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{5.513208in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{5.518677in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{5.523728in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{5.528995in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{5.534544in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{5.540389in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{5.546373in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.552928in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.844819in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.844819in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{5.825542in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{5.806776in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{5.788629in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{5.771114in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{5.754013in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{5.737581in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{5.721715in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{5.706115in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{5.691304in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{5.677293in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{5.663433in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{5.650164in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{5.637259in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{5.624698in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{5.612617in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{5.601138in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{5.589953in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{5.579197in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{5.568906in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{5.558813in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{5.549292in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{5.540041in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{5.531114in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{5.522383in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{5.513993in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{5.505811in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{5.497994in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{5.490363in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{5.483040in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{5.475857in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{5.468861in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{5.462362in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{5.456117in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{5.450196in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{5.444415in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{5.438882in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{5.433360in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{5.428144in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{5.423260in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{5.418539in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{5.413886in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{5.409433in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{5.405176in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{5.400987in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{5.397166in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{5.393413in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{5.389894in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{5.386518in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{5.383264in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{5.380103in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{5.377036in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{5.374086in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{5.371263in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{5.368553in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{5.365984in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{5.363607in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{5.361278in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{5.358972in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{5.356683in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{5.354476in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{5.352354in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{5.350359in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{5.348433in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{5.346524in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{5.344688in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{5.342903in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{5.341204in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.339571in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{5.337924in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{5.336436in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{5.334958in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{5.333505in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{5.332234in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{5.330958in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{5.329718in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{5.328573in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{5.327523in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{5.326471in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{5.325523in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{5.324584in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{5.323794in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{5.323062in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{5.322405in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{5.321787in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{5.321283in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{5.320863in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{5.320472in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{5.320186in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{5.319937in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{5.319781in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{5.319664in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{5.319591in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{5.319690in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{5.319813in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{5.320102in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{5.320277in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{5.320450in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{5.320705in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{5.321083in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740396in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220832in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701267in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{5.628247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=5.580052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{6.073347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=6.025152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285927in,y=5.734223in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert f_1 \vert \times \mathrm{MeV}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508149in,y=6.273735in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068007in}{5.347488in}}%
\pgfpathlineto{\pgfqpoint{1.070702in}{5.347488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952923in}{5.334044in}}%
\pgfpathlineto{\pgfqpoint{0.955833in}{5.334044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793609in}{5.323409in}}%
\pgfpathlineto{\pgfqpoint{0.796368in}{5.323409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624276in}{5.297812in}}%
\pgfpathlineto{\pgfqpoint{0.626971in}{5.297812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069354in}{5.328462in}}%
\pgfpathlineto{\pgfqpoint{1.069354in}{5.366515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954378in}{5.322636in}}%
\pgfpathlineto{\pgfqpoint{0.954378in}{5.345453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794988in}{5.296794in}}%
\pgfpathlineto{\pgfqpoint{0.794988in}{5.350024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625624in}{5.281637in}}%
\pgfpathlineto{\pgfqpoint{0.625624in}{5.313988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{5.299814in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{5.300426in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{5.301054in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{5.301699in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{5.302361in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{5.303040in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{5.303738in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{5.304455in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{5.305192in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{5.305949in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{5.306727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{5.307527in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{5.308349in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{5.309195in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{5.310064in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{5.310959in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{5.311880in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{5.312827in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{5.313803in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{5.314807in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{5.315841in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{5.316907in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{5.318004in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{5.319135in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{5.320301in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{5.321503in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{5.322742in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{5.324020in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{5.325338in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{5.326698in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{5.328102in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.329551in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{5.331047in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{5.332592in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{5.334189in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{5.335838in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{5.337542in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{5.339304in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{5.341126in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{5.343010in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{5.344959in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{5.346976in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{5.349064in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{5.351225in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{5.353463in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{5.355781in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{5.358184in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{5.360673in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{5.363254in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{5.365931in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{5.368708in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{5.371589in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{5.374579in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{5.377684in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{5.380909in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{5.384259in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{5.387741in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{5.391360in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{5.395124in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{5.399040in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{5.403115in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{5.407358in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{5.411776in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{5.416379in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{5.421176in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{5.426177in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{5.431394in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{5.436837in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{5.442520in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{5.448454in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{5.454654in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{5.461134in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{5.467911in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{5.475002in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{5.482423in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{5.490195in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{5.498339in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{5.506876in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{5.515830in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{5.525226in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{5.535093in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{5.545460in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{5.556359in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{5.567825in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{5.579894in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{5.592607in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{5.606007in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{5.620142in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{5.635063in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{5.650824in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{5.667488in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{5.685119in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{5.703789in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{5.723578in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{5.744570in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{5.766861in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{5.790553in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{5.815761in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{5.842609in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.871238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{5.303987in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{5.304303in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{5.304648in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{5.305022in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{5.305427in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{5.305861in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{5.306327in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{5.306825in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{5.307355in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{5.307919in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{5.308517in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{5.309149in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{5.309817in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{5.310522in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{5.311264in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{5.312043in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{5.312862in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{5.313720in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{5.314619in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{5.315560in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{5.316543in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{5.317570in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{5.318641in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{5.319758in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{5.320921in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{5.322132in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{5.323392in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{5.324702in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{5.326063in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{5.327476in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{5.328943in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.330465in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{5.332043in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{5.333678in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{5.335373in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{5.337128in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{5.338945in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{5.340825in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{5.342770in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{5.344782in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{5.346862in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{5.349012in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{5.351234in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{5.353529in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{5.355900in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{5.358349in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{5.360876in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{5.363485in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{5.366178in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{5.368957in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{5.371823in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{5.374780in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{5.377829in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{5.380974in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{5.384217in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{5.387560in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{5.391007in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{5.394559in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{5.398221in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{5.401995in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{5.405884in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{5.409891in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{5.414020in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{5.418275in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{5.422658in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{5.427174in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{5.431827in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{5.436620in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{5.441558in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{5.446645in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{5.451885in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{5.457283in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{5.462845in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{5.468574in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{5.474476in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{5.480557in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{5.486822in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{5.493277in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{5.499928in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{5.506781in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{5.513843in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{5.521120in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{5.528620in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{5.536351in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{5.544319in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{5.552534in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{5.561003in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{5.569736in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{5.578741in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{5.588028in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{5.597608in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{5.607489in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{5.617685in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{5.628205in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{5.639061in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{5.650267in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{5.661835in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{5.673778in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{5.686112in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.698851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068007in}{5.347488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952923in}{5.334044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793609in}{5.323409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624276in}{5.297812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070702in}{5.347488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955833in}{5.334044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796368in}{5.323409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626971in}{5.297812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069354in}{5.328462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954378in}{5.322636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794988in}{5.296794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625624in}{5.281637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069354in}{5.366515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954378in}{5.345453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794988in}{5.350024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625624in}{5.313988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069354in}{5.347488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954378in}{5.334044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794988in}{5.323409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625624in}{5.297812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972038in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.236378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{6.232068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751761in}{5.964319in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{5.964319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{5.964319in}}{\pgfqpoint{1.770092in}{6.005986in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{6.133860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{6.175526in}}{\pgfqpoint{1.728426in}{6.175526in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{6.175526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{6.175526in}}{\pgfqpoint{0.710095in}{6.133860in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{6.005986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{5.964319in}}{\pgfqpoint{0.751761in}{5.964319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=6.032930in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 692 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605371in}{5.517959in}}%
\pgfpathlineto{\pgfqpoint{1.783096in}{5.517959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810873in}{5.517959in}}{\pgfqpoint{1.810873in}{5.545737in}}%
\pgfpathlineto{\pgfqpoint{1.810873in}{5.922710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.810873in}{5.950488in}}{\pgfqpoint{1.783096in}{5.950488in}}%
\pgfpathlineto{\pgfqpoint{0.605371in}{5.950488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.577593in}{5.950488in}}{\pgfqpoint{0.577593in}{5.922710in}}%
\pgfpathlineto{\pgfqpoint{0.577593in}{5.545737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.577593in}{5.517959in}}{\pgfqpoint{0.605371in}{5.517959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633149in}{5.846014in}}%
\pgfpathlineto{\pgfqpoint{0.910927in}{5.846014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022038in,y=5.797403in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont strategy \(\displaystyle \ROMAN{2}\mathscr{P}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633149in}{5.650736in}}%
\pgfpathlineto{\pgfqpoint{0.910927in}{5.650736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022038in,y=5.602125in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont strategy \(\displaystyle \ROMAN{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{6.232068in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{6.232068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{5.288963in}}{\pgfqpoint{3.875093in}{6.186809in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{5.321466in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{5.288963in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{5.290040in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{5.291179in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{5.292383in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{5.293564in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{5.294736in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{5.295884in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{5.297075in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{5.298247in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{5.299428in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{5.300571in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{5.301791in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{5.302976in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{5.304188in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{5.305434in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{5.306637in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{5.307884in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{5.309007in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{5.310211in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{5.311416in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{5.312616in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{5.313857in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{5.315054in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{5.316196in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{5.317375in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{5.318681in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{5.319979in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{5.321256in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{5.322559in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{5.323859in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{5.325189in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{5.326606in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{5.327997in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{5.329409in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{5.330860in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{5.332434in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{5.334075in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{5.335719in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{5.337399in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{5.339147in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{5.340961in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{5.342840in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{5.344743in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{5.346832in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{5.348967in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{5.351196in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{5.353444in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{5.355798in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{5.358190in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{5.360642in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{5.363177in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{5.365859in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{5.368661in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{5.371507in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{5.374256in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{5.377099in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{5.380127in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{5.383219in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{5.386343in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{5.389544in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{5.392719in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{5.395788in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{5.399066in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{5.402407in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{5.405634in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{5.408999in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{5.412392in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{5.415598in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{5.419023in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{5.422488in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{5.425961in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{5.429407in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{5.433066in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{5.436830in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{5.440353in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{5.443903in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{5.447418in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{5.451339in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{5.454814in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{5.458967in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{5.462814in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{5.466480in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{5.469923in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{5.473838in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{5.478363in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{5.482687in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{5.486966in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{5.490801in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{5.495295in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{5.499973in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{5.505050in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{5.510287in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{5.515384in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{5.520110in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{5.524583in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{5.529681in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{5.534902in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{5.540243in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{5.546779in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.552808in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{6.186809in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{6.186809in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{6.136781in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{6.089252in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{6.045209in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{6.004030in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{5.965609in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{5.929516in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{5.895873in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{5.864145in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{5.834743in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{5.806916in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{5.780609in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{5.755802in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{5.732634in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{5.710633in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{5.689723in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{5.670264in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{5.652103in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{5.634990in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{5.618435in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{5.602610in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{5.587981in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{5.574231in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{5.561276in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{5.548776in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{5.537037in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{5.525845in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{5.515359in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{5.505560in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{5.496193in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{5.487515in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{5.479091in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{5.471251in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{5.463765in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{5.456639in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{5.449922in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{5.443528in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{5.437543in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{5.431927in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{5.426664in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{5.421635in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{5.416897in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{5.412302in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{5.408051in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{5.404063in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{5.400424in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{5.396754in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{5.393424in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{5.390145in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{5.387088in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{5.384200in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{5.381335in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{5.378623in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{5.375974in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{5.373414in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{5.370934in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{5.368500in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{5.366241in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{5.364031in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{5.361862in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{5.359702in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{5.357661in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{5.355767in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{5.353890in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{5.352036in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{5.350223in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{5.348519in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{5.346818in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{5.345212in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{5.343604in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{5.342078in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{5.340614in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{5.339237in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{5.337911in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{5.336572in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{5.335371in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{5.334163in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{5.333070in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{5.332018in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{5.331030in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{5.330097in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{5.329272in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{5.328493in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{5.327828in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{5.327129in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{5.326516in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{5.325973in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{5.325355in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{5.324928in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{5.324419in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{5.323979in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{5.323501in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{5.323119in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{5.322778in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{5.322533in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{5.322213in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{5.321999in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{5.321840in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{5.321673in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{5.321466in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{5.290155in}}{\pgfqpoint{3.875093in}{5.849136in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{5.327091in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{5.290155in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{5.291086in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{5.292094in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{5.293248in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{5.294415in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{5.295514in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{5.296642in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{5.297735in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{5.298933in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{5.300017in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{5.301131in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{5.302304in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{5.303468in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{5.304610in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{5.305689in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{5.306828in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{5.307944in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{5.309079in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{5.310230in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{5.311379in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{5.312525in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{5.313685in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{5.314805in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{5.315980in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{5.317158in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{5.318390in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{5.319634in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{5.320858in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{5.322199in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{5.323572in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{5.324987in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{5.326444in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{5.327990in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{5.329625in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{5.331254in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{5.333009in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{5.334732in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{5.336539in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{5.338385in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{5.340329in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{5.342386in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{5.344465in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{5.346633in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{5.348863in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{5.351150in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{5.353453in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{5.355851in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{5.358443in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{5.360987in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{5.363588in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{5.366185in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{5.368867in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{5.371584in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{5.374266in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{5.377128in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{5.379938in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{5.382797in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{5.385668in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{5.388512in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{5.391461in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{5.394355in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{5.397372in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{5.400490in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{5.403549in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{5.406613in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{5.409891in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{5.413217in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{5.416323in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{5.419435in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{5.422775in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{5.426104in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{5.429423in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{5.432912in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{5.436583in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{5.440195in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{5.444030in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{5.447730in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{5.451524in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{5.455374in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{5.459386in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{5.463319in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{5.467446in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{5.471636in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{5.476004in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{5.480396in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{5.484638in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{5.489252in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{5.493826in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{5.498487in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{5.503298in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{5.508364in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{5.513196in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{5.518524in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{5.523495in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{5.528841in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{5.534049in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{5.539624in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{5.545270in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{5.551051in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.556840in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.849136in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.849136in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{5.829896in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{5.811402in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{5.793474in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{5.775900in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{5.758910in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{5.742653in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{5.726860in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{5.711806in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{5.697186in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{5.682970in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{5.669191in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{5.655891in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{5.643352in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{5.630990in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{5.618980in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{5.607493in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{5.596359in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{5.585532in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{5.575033in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{5.565256in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{5.555683in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{5.546231in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{5.537323in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{5.528684in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{5.520392in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{5.512081in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{5.504218in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{5.496658in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{5.489298in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{5.482069in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{5.475108in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{5.468471in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{5.462258in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{5.456181in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{5.450198in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{5.444651in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{5.439283in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{5.434026in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{5.429069in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{5.424295in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{5.419603in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{5.415080in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{5.410826in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{5.406776in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{5.402821in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{5.399080in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{5.395492in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{5.392099in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{5.388825in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{5.385630in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{5.382607in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{5.379648in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{5.376796in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{5.374100in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{5.371546in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{5.369045in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{5.366645in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{5.364270in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{5.362004in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{5.359776in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{5.357613in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{5.355614in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{5.353564in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{5.351662in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{5.349726in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{5.347942in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{5.346222in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{5.344540in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{5.342924in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{5.341405in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{5.339906in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{5.338373in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{5.337082in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{5.335801in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{5.334565in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{5.333442in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{5.332324in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{5.331298in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{5.330342in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{5.329495in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{5.328740in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{5.328028in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{5.327435in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{5.326894in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{5.326371in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{5.325963in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{5.325626in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{5.325335in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{5.325237in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{5.325166in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{5.325151in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{5.325121in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{5.325234in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{5.325443in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{5.325677in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{5.325968in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{5.326271in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{5.326685in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{5.327091in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643452in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123887in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604323in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{5.511051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244538in, y=5.462857in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{5.874793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244538in, y=5.826599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411205in,y=6.273735in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213652in}{5.342868in}}%
\pgfpathlineto{\pgfqpoint{3.221950in}{5.342868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974211in}{5.340256in}}%
\pgfpathlineto{\pgfqpoint{2.980690in}{5.340256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841882in}{5.304275in}}%
\pgfpathlineto{\pgfqpoint{2.848438in}{5.304275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769921in}{5.318660in}}%
\pgfpathlineto{\pgfqpoint{2.778219in}{5.318660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217801in}{5.321861in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{5.363875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977451in}{5.281637in}}%
\pgfpathlineto{\pgfqpoint{2.977451in}{5.398875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845160in}{5.282562in}}%
\pgfpathlineto{\pgfqpoint{2.845160in}{5.325988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774070in}{5.296570in}}%
\pgfpathlineto{\pgfqpoint{2.774070in}{5.340751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{5.305306in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{5.305947in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{5.306604in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{5.307277in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{5.307968in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{5.308676in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{5.309402in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{5.310147in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{5.310912in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{5.311697in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{5.312503in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{5.313330in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{5.314180in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{5.315053in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{5.315950in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{5.316872in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{5.317820in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{5.318794in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{5.319796in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{5.320827in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{5.321888in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{5.322979in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{5.324103in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{5.325259in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{5.326450in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{5.327677in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{5.328941in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{5.330243in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{5.331586in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{5.332970in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{5.334397in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{5.335870in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{5.337389in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{5.338956in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{5.340575in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{5.342245in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{5.343971in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{5.345753in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{5.347595in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{5.349498in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{5.351466in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{5.353501in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{5.355606in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{5.357784in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{5.360038in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{5.362372in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{5.364788in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{5.367291in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{5.369885in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{5.372573in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{5.375359in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{5.378249in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{5.381247in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{5.384358in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{5.387588in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{5.390941in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{5.394424in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{5.398044in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{5.401806in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{5.405718in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{5.409786in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{5.414020in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{5.423017in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{5.427797in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{5.432779in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{5.437974in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{5.443391in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{5.449043in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{5.454944in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{5.461106in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{5.467544in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{5.474273in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{5.481310in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{5.488673in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{5.496381in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{5.504453in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{5.512912in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{5.521780in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{5.531083in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{5.540847in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{5.551101in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{5.561877in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{5.573209in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{5.585131in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{5.597685in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{5.610911in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{5.624856in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{5.639570in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{5.655107in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{5.671525in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{5.688889in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{5.707269in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{5.726741in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{5.747388in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{5.769303in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{5.792585in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{5.817346in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{5.843706in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.871802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{5.308664in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{5.308981in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{5.309328in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{5.309706in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{5.310114in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{5.310553in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{5.311025in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{5.311530in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{5.312068in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{5.312640in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{5.313247in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{5.313890in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{5.314569in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{5.315286in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{5.316041in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{5.316835in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{5.317668in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{5.318542in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{5.319458in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{5.320416in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{5.321418in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{5.322464in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{5.323555in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{5.324693in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{5.325878in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{5.327112in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{5.328395in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{5.329729in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{5.331115in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{5.332554in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{5.334047in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{5.335596in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{5.337202in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{5.338867in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{5.340590in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{5.342375in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{5.344223in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{5.346134in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{5.348111in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{5.350155in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{5.352268in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{5.354451in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{5.356707in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{5.359036in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{5.361441in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{5.363924in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{5.366486in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{5.369131in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{5.371858in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{5.374672in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{5.377574in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{5.380566in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{5.383650in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{5.386830in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{5.390108in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{5.393485in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{5.396965in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{5.400551in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{5.404246in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{5.408051in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{5.411971in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{5.416009in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{5.420167in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{5.424450in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{5.428860in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{5.433401in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{5.438078in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{5.442893in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{5.447851in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{5.452955in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{5.458211in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{5.463623in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{5.469195in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{5.474932in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{5.480839in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{5.486921in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{5.493183in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{5.499632in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{5.506273in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{5.513111in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{5.520153in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{5.527406in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{5.534876in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{5.542571in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{5.550497in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{5.558663in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{5.567076in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{5.575745in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{5.584679in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{5.593886in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{5.603376in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{5.613158in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{5.623244in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{5.633643in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{5.644368in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{5.655429in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{5.666839in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{5.678610in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{5.690757in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.703294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213652in}{5.342868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974211in}{5.340256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841882in}{5.304275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769921in}{5.318660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221950in}{5.342868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980690in}{5.340256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848438in}{5.304275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778219in}{5.318660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217801in}{5.321861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977451in}{5.281637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845160in}{5.282562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774070in}{5.296570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217801in}{5.363875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977451in}{5.398875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845160in}{5.325988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774070in}{5.340751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217801in}{5.342868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977451in}{5.340256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845160in}{5.304275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774070in}{5.318660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875093in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.236378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{6.232068in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654817in}{5.964319in}}%
\pgfpathlineto{\pgfqpoint{3.631481in}{5.964319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{5.964319in}}{\pgfqpoint{3.673148in}{6.005986in}}%
\pgfpathlineto{\pgfqpoint{3.673148in}{6.133860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{6.175526in}}{\pgfqpoint{3.631481in}{6.175526in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{6.175526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{6.175526in}}{\pgfqpoint{2.613150in}{6.133860in}}%
\pgfpathlineto{\pgfqpoint{2.613150in}{6.005986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{5.964319in}}{\pgfqpoint{2.654817in}{5.964319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=6.032930in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 728 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{6.232068in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{6.232068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{5.282370in}}{\pgfqpoint{5.778149in}{6.186809in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{5.317141in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{5.282370in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{5.283531in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{5.284715in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{5.285914in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{5.287138in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{5.288339in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{5.289673in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{5.290859in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{5.292094in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{5.293350in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{5.294658in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{5.295853in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{5.297109in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{5.298468in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{5.299751in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{5.301000in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{5.302252in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{5.303537in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{5.304781in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{5.306103in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{5.307358in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{5.308615in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{5.309879in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{5.311092in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{5.312422in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{5.313692in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{5.314974in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{5.316289in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{5.317687in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{5.319091in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{5.320503in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{5.321960in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{5.323332in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{5.324806in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{5.326320in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{5.327889in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{5.329542in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.331279in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{5.333080in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{5.334860in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{5.336752in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{5.338676in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{5.340708in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{5.342708in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{5.344886in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{5.347062in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{5.349353in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{5.351734in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{5.354200in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{5.356779in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{5.359394in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{5.362079in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{5.364855in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{5.367776in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{5.370698in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{5.373613in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{5.376610in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{5.379717in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{5.382867in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{5.386005in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{5.389347in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{5.392585in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{5.395760in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{5.399123in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{5.402409in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{5.405776in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{5.409223in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{5.412509in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{5.415911in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{5.419336in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{5.422931in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{5.426443in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{5.429817in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{5.433518in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{5.437326in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{5.440828in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{5.444349in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{5.447960in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{5.451560in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{5.455385in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{5.459312in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{5.462729in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{5.466628in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{5.470446in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{5.474673in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{5.478761in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{5.483168in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{5.487731in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{5.492181in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{5.496498in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{5.501304in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{5.505698in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{5.510622in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{5.514967in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{5.520048in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{5.524502in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{5.529373in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{5.535755in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{5.541008in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.546074in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{6.186809in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{6.186809in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{6.136827in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{6.088619in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{6.045090in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{6.003743in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{5.964468in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{5.928282in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{5.894952in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{5.863119in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{5.833526in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{5.805689in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{5.779610in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{5.754728in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{5.731209in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{5.709069in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{5.688256in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{5.668911in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{5.650429in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{5.632846in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{5.616412in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{5.600744in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{5.586006in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{5.572087in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{5.559036in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{5.546583in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{5.534917in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{5.523777in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{5.513173in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{5.503217in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{5.493615in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{5.484464in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{5.476210in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{5.468328in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{5.460923in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{5.453701in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{5.446772in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{5.440279in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{5.434369in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{5.428673in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{5.423394in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{5.418335in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{5.413371in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{5.408888in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{5.404490in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{5.400559in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{5.396813in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{5.393206in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{5.389824in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{5.386525in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{5.383409in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{5.380488in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{5.377663in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{5.375007in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{5.372278in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{5.369649in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{5.367230in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{5.364826in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{5.362460in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{5.360152in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{5.357957in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{5.355800in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{5.353722in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.351759in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{5.349851in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{5.347949in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{5.346095in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{5.344363in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{5.342651in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{5.341037in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{5.339388in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{5.337798in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{5.336333in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{5.334955in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{5.333647in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{5.332349in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{5.331118in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{5.329951in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{5.328796in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{5.327820in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{5.326857in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{5.325991in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{5.325137in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{5.324321in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{5.323663in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{5.322926in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{5.322291in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{5.321665in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{5.321105in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{5.320552in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{5.320064in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{5.319604in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{5.319154in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{5.318824in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{5.318521in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{5.318222in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{5.317933in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{5.317738in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{5.317507in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{5.317327in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{5.317141in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{5.281637in}}{\pgfqpoint{5.778149in}{5.846083in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{5.321615in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{5.281637in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{5.282834in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{5.284011in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{5.285073in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{5.286241in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{5.287425in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{5.288485in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{5.289742in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{5.290987in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{5.292251in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{5.293334in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{5.294631in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{5.295840in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{5.297054in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{5.298267in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{5.299448in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{5.300609in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{5.301691in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{5.302856in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{5.304073in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{5.305340in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{5.306551in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{5.307791in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{5.309018in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{5.310249in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{5.311556in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{5.312820in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{5.314163in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{5.315562in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{5.316978in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{5.318438in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{5.319976in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{5.321556in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{5.323171in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{5.324883in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{5.326607in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{5.328396in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.330288in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{5.332217in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{5.334212in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{5.336286in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{5.338393in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{5.340641in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{5.342956in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{5.345300in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{5.347680in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{5.350241in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{5.352687in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{5.355285in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{5.357912in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{5.360594in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{5.363304in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{5.366092in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{5.368865in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{5.371737in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{5.374662in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{5.377668in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{5.380664in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{5.383567in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{5.386570in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{5.389541in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{5.392587in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{5.395697in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{5.398843in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{5.402018in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{5.405313in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{5.408610in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{5.411849in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{5.415192in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{5.418379in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{5.421822in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{5.425258in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{5.428780in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{5.432379in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{5.435953in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{5.439754in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{5.443427in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{5.447372in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{5.451442in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{5.455255in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{5.459360in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{5.463467in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{5.467720in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{5.472140in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{5.476293in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{5.480704in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{5.485301in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{5.489863in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{5.494301in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{5.499178in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{5.504081in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{5.509270in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{5.514605in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{5.519640in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{5.524739in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{5.529795in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{5.535384in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{5.541157in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{5.546863in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.552924in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.846083in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.846083in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{5.826972in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{5.808322in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{5.790298in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{5.773088in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{5.756312in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{5.740140in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{5.724373in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{5.709019in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{5.694493in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{5.680069in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{5.666527in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{5.653301in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{5.640053in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{5.627765in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{5.615593in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{5.604273in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{5.593074in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{5.582154in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{5.571775in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{5.561803in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{5.552070in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{5.542586in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{5.533395in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{5.524685in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{5.516194in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{5.507917in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{5.499958in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{5.492261in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{5.484905in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{5.477527in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{5.470712in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{5.464053in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{5.457674in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{5.451446in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{5.445586in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{5.439709in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{5.434179in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{5.428900in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{5.423886in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{5.419052in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{5.414432in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{5.409936in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{5.405624in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{5.401461in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{5.397539in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{5.393759in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{5.390125in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{5.386699in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{5.383359in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{5.380123in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{5.377093in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{5.374125in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{5.371296in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{5.368535in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{5.365900in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{5.363362in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{5.360896in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{5.358530in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{5.356184in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{5.353884in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{5.351770in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.349717in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{5.347715in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{5.345768in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{5.343830in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{5.341964in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{5.340220in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{5.338528in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{5.336861in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{5.335343in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{5.333849in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{5.332393in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{5.330976in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{5.329610in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{5.328416in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{5.327228in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{5.326131in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{5.325142in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{5.324175in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{5.323297in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{5.322590in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{5.321927in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{5.321385in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{5.320841in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{5.320384in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{5.319965in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{5.319608in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{5.319422in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{5.319371in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{5.319218in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{5.319157in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{5.319255in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{5.319444in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{5.319686in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{5.319973in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{5.320332in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{5.320709in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{5.321137in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{5.321615in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546507in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026943in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507378in}{5.236378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{5.499217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=5.451023in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{5.887392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=5.839198in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314260in,y=6.273735in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066136in}{5.368371in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{5.368371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027629in}{5.316824in}}%
\pgfpathlineto{\pgfqpoint{5.066873in}{5.316824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081195in}{5.297588in}}%
\pgfpathlineto{\pgfqpoint{5.081195in}{5.439154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047251in}{5.282286in}}%
\pgfpathlineto{\pgfqpoint{5.047251in}{5.351362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{5.299859in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{5.300530in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{5.301217in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{5.301921in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{5.302641in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{5.303380in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{5.304137in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{5.304913in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{5.305709in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{5.306525in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{5.307362in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{5.308221in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{5.309102in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{5.310007in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{5.310936in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{5.311890in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{5.312870in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{5.313877in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{5.314911in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{5.315975in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{5.317068in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{5.318193in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{5.319349in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{5.320539in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{5.321764in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{5.323024in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{5.324322in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{5.325659in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{5.327036in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{5.328455in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{5.329917in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{5.331424in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{5.332978in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{5.334581in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{5.336235in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{5.337941in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{5.339702in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.341521in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{5.343399in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{5.345339in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{5.347344in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{5.349416in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{5.351558in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{5.353773in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{5.356065in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{5.358436in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{5.360890in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{5.363431in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{5.366063in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{5.368789in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{5.371614in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{5.374543in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{5.377580in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{5.380730in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{5.383999in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{5.387391in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{5.390914in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{5.394573in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{5.398375in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{5.402326in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{5.406434in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{5.410708in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{5.415154in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{5.419783in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{5.424603in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{5.429624in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{5.434857in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{5.440314in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{5.446004in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{5.451943in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{5.458142in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{5.464617in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{5.471383in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{5.478457in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{5.485855in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{5.493596in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{5.501702in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{5.510192in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{5.519091in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{5.528423in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{5.538215in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{5.548495in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{5.559295in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{5.570648in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{5.582589in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{5.595158in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{5.608397in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{5.622351in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{5.637070in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{5.652607in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{5.669021in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{5.686375in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{5.704739in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{5.724187in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{5.744804in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{5.766679in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{5.789912in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{5.814613in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{5.840903in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.868914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{5.301699in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{5.302024in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{5.302380in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{5.302766in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{5.303184in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{5.303634in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{5.304118in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{5.304634in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{5.305186in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{5.305772in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{5.306394in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{5.307053in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{5.307749in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{5.308484in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{5.309257in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{5.310070in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{5.310923in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{5.311819in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{5.312756in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{5.313737in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{5.314762in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{5.315833in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{5.316950in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{5.318114in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{5.319326in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{5.320588in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{5.321900in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{5.323264in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{5.324681in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{5.326152in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{5.327678in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{5.329261in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{5.330901in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{5.332601in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{5.334361in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{5.336183in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{5.338068in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{5.340018in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{5.342035in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{5.344120in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{5.346274in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{5.348499in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{5.350798in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{5.353171in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{5.355621in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{5.358150in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{5.360758in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{5.363450in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{5.366225in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{5.369088in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{5.372039in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{5.375081in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{5.378216in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{5.381447in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{5.384777in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{5.388207in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{5.391740in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{5.395380in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{5.399128in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{5.402989in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{5.406964in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{5.411057in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{5.415271in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{5.419610in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{5.424076in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{5.428674in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{5.433407in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{5.438279in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{5.443294in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{5.448455in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{5.453768in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{5.459235in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{5.464863in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{5.470656in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{5.476618in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{5.482755in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{5.489072in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{5.495573in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{5.502266in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{5.509156in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{5.516248in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{5.523549in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{5.531067in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{5.538807in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{5.546778in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{5.554985in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{5.563439in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{5.572145in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{5.581113in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{5.590352in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{5.599871in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{5.609679in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{5.619786in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{5.630203in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{5.640941in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{5.652011in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{5.663426in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{5.675196in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{5.687337in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.699861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066136in}{5.368371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027629in}{5.316824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096253in}{5.368371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066873in}{5.316824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081195in}{5.297588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047251in}{5.282286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081195in}{5.439154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047251in}{5.351362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{5.236378in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081195in}{5.368371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047251in}{5.316824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778149in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{5.236378in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.236378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{6.232068in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{6.232068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557873in}{5.964319in}}%
\pgfpathlineto{\pgfqpoint{5.534537in}{5.964319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{5.964319in}}{\pgfqpoint{5.576203in}{6.005986in}}%
\pgfpathlineto{\pgfqpoint{5.576203in}{6.133860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{6.175526in}}{\pgfqpoint{5.534537in}{6.175526in}}%
\pgfpathlineto{\pgfqpoint{4.557873in}{6.175526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{6.175526in}}{\pgfqpoint{4.516206in}{6.133860in}}%
\pgfpathlineto{\pgfqpoint{4.516206in}{6.005986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{5.964319in}}{\pgfqpoint{4.557873in}{5.964319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=6.032930in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 756 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.037240in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{5.037240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{4.090739in}}{\pgfqpoint{1.972038in}{4.991982in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{4.128113in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{4.090739in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{4.091968in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{4.093241in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{4.094486in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{4.095746in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{4.096973in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{4.098245in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{4.099586in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{4.100845in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{4.102144in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{4.103515in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{4.104858in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{4.106148in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{4.107524in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{4.108843in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{4.110175in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{4.111420in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{4.112765in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{4.114097in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{4.115460in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{4.116707in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{4.118096in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{4.119385in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{4.120816in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{4.122138in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{4.123469in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{4.124778in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{4.126123in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{4.127553in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{4.128927in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{4.130401in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.131821in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{4.133315in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{4.134849in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{4.136420in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{4.138085in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{4.139826in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{4.141600in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{4.143372in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{4.145185in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{4.147100in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{4.149053in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{4.151075in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{4.153176in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{4.155294in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{4.157611in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{4.159954in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{4.162405in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{4.164875in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{4.167476in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{4.170081in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{4.172909in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{4.175791in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{4.178639in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{4.181570in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{4.184544in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{4.187469in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{4.190652in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{4.193902in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{4.197051in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{4.200311in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{4.203543in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{4.206800in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{4.210130in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{4.213458in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{4.216813in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{4.220114in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{4.223388in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{4.226830in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{4.230211in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{4.233820in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{4.237340in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{4.240694in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{4.244385in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{4.248037in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{4.251622in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{4.255023in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{4.258536in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{4.262056in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{4.265773in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{4.269356in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{4.273259in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{4.276839in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{4.280877in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{4.284575in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{4.288783in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{4.293044in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{4.297212in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{4.301606in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{4.305995in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{4.309750in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{4.314286in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{4.319063in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{4.323510in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{4.327961in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{4.332900in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{4.337758in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.342669in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{4.347600in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.352612in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.991982in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.991982in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{4.941742in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.895302in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{4.851488in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{4.810507in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{4.772622in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{4.736165in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{4.702886in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{4.671597in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{4.641417in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{4.614035in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{4.587906in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{4.563570in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{4.540165in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{4.518319in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{4.497744in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{4.478310in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{4.460038in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{4.442813in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{4.426533in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{4.411204in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{4.396623in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{4.382561in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{4.369483in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{4.357336in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{4.345522in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{4.334312in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{4.323843in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{4.313835in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{4.304442in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{4.295504in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{4.287018in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{4.278932in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{4.271490in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{4.264430in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{4.257567in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{4.251077in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{4.245185in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{4.239587in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{4.234234in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{4.229160in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{4.224324in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{4.219813in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{4.215572in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{4.211652in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{4.207805in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{4.204210in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{4.200833in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{4.197594in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{4.194525in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{4.191521in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{4.188652in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{4.185894in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{4.183240in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{4.180637in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{4.178142in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{4.175721in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{4.173391in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{4.171105in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{4.168975in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{4.166868in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{4.164816in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{4.162789in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{4.160833in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{4.158914in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{4.157117in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{4.155364in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{4.153665in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.151998in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{4.150357in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{4.148729in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{4.147215in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{4.145786in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{4.144480in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{4.143188in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{4.142003in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{4.140882in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{4.139790in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{4.138753in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{4.137816in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{4.136963in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{4.136084in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{4.135233in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{4.134503in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{4.133853in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{4.133155in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{4.132505in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{4.131916in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{4.131424in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{4.130931in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{4.130466in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{4.130128in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{4.129735in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{4.129510in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{4.129164in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{4.128895in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{4.128725in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{4.128480in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{4.128275in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{4.128113in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{4.089815in}}{\pgfqpoint{1.972038in}{4.658333in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{4.133483in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{4.089815in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{4.091043in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{4.092131in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{4.093370in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{4.094526in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{4.095780in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{4.096981in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{4.098267in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{4.099559in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{4.100880in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{4.102148in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{4.103389in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{4.104600in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{4.105858in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{4.107212in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{4.108484in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{4.109787in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{4.111043in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{4.112310in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{4.113546in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{4.114803in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{4.116057in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{4.117304in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{4.118635in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{4.119971in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{4.121290in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{4.122680in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{4.124015in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{4.125540in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{4.127001in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{4.128531in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.130092in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{4.131756in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{4.133481in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{4.135183in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{4.136934in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{4.138812in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{4.140739in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{4.142796in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{4.144878in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{4.147037in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{4.149241in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{4.153782in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{4.156217in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{4.158650in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{4.161173in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{4.163738in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{4.166426in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{4.169093in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{4.171836in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{4.174609in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{4.177468in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{4.180395in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{4.183389in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{4.186356in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{4.189428in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{4.192476in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{4.195540in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{4.198611in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{4.201755in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{4.204790in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{4.208044in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{4.211194in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{4.214464in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{4.217662in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{4.221004in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{4.224344in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{4.227705in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{4.231241in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{4.234688in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{4.238116in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{4.241703in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{4.245278in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{4.249030in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{4.252816in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{4.256652in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{4.260472in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{4.264149in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{4.268148in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{4.272292in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{4.276492in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{4.280504in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{4.284714in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{4.288964in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{4.293532in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{4.297849in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{4.302420in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{4.307383in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{4.312088in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{4.317032in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{4.322071in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{4.327000in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{4.332134in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{4.337511in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{4.343265in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{4.348649in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.354425in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{4.360371in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.366175in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.658333in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.658333in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{4.639071in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.620972in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{4.603239in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{4.586351in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{4.569380in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{4.553321in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{4.537584in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{4.522422in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{4.507425in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{4.493369in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{4.479662in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{4.466196in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{4.453340in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{4.441046in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{4.428972in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{4.417354in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{4.406114in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{4.395202in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{4.384496in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{4.374530in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{4.364728in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{4.355230in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{4.346111in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{4.337149in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{4.328613in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{4.320315in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{4.312325in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{4.304660in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{4.297229in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{4.289952in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{4.283029in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{4.276271in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{4.269888in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{4.263562in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{4.257556in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{4.251823in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{4.246229in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{4.240930in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{4.235777in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{4.230929in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{4.226321in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{4.221816in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{4.217470in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{4.213402in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{4.209412in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{4.205520in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{4.201880in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{4.198390in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{4.195056in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{4.191913in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{4.188801in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{4.185842in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{4.182900in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{4.180140in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{4.177529in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{4.174894in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{4.172458in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{4.170087in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{4.167792in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{4.165540in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{4.163273in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{4.161154in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{4.159089in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{4.157087in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{4.155149in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{4.153397in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{4.151638in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.149897in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{4.148287in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{4.146705in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{4.145129in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{4.143696in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{4.142232in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{4.140936in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{4.139682in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{4.138532in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{4.137438in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{4.136410in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{4.135514in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{4.134700in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{4.134052in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{4.133315in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{4.132735in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{4.132273in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{4.131841in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{4.131423in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{4.131127in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{4.130869in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{4.130824in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{4.130851in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{4.130739in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{4.130797in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{4.131012in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{4.131237in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{4.131604in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{4.132003in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{4.132430in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{4.132936in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{4.133483in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740396in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220832in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701267in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{4.198803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=4.150608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{4.510140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=4.461946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{4.821478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=4.773283in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177902in,y=4.539396in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert f_1 \vert \times \mathrm{MeV}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508149in,y=5.078907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412041in}{4.209239in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{4.209239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091246in}{4.191133in}}%
\pgfpathlineto{\pgfqpoint{1.099149in}{4.191133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418421in}{4.268825in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{4.268825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968311in}{4.180172in}}%
\pgfpathlineto{\pgfqpoint{0.976223in}{4.180172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907286in}{4.107556in}}%
\pgfpathlineto{\pgfqpoint{0.917224in}{4.107556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415997in}{4.105381in}}%
\pgfpathlineto{\pgfqpoint{1.415997in}{4.313098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095198in}{4.113829in}}%
\pgfpathlineto{\pgfqpoint{1.095198in}{4.268438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425270in}{4.241909in}}%
\pgfpathlineto{\pgfqpoint{1.425270in}{4.295741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972267in}{4.105884in}}%
\pgfpathlineto{\pgfqpoint{0.972267in}{4.254460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912255in}{4.086809in}}%
\pgfpathlineto{\pgfqpoint{0.912255in}{4.128303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{4.109424in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{4.110125in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{4.110841in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{4.111574in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{4.112324in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{4.113092in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{4.113878in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{4.114683in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{4.115508in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{4.116353in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{4.117219in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{4.118107in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{4.119018in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{4.119951in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{4.120909in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{4.121892in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{4.122900in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{4.123935in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{4.124998in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{4.126090in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{4.127212in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{4.128364in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{4.129548in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{4.130766in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{4.132018in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{4.133306in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{4.135995in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{4.137398in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{4.138843in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{4.140332in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.141865in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{4.143445in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{4.145073in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{4.146751in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{4.148482in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{4.150268in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{4.152110in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{4.154012in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{4.155975in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{4.158002in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{4.160096in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{4.162259in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{4.164495in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{4.166807in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{4.169197in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{4.171671in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{4.174230in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{4.176878in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{4.179621in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{4.182462in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{4.185405in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{4.188455in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{4.191617in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{4.194897in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{4.198299in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{4.201830in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{4.205496in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{4.209303in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{4.213258in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{4.217368in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{4.221642in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{4.226086in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{4.230711in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{4.235524in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{4.240537in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{4.245758in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{4.251200in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{4.256874in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{4.262792in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{4.268967in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{4.275415in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{4.282149in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{4.289187in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{4.296544in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{4.304241in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{4.312296in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{4.320730in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{4.329567in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{4.338830in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{4.348546in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{4.358744in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{4.369452in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{4.380705in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{4.392537in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{4.404986in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{4.418094in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{4.431905in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{4.446468in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{4.461836in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{4.478064in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{4.495216in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{4.513360in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{4.532569in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{4.552924in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{4.574515in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{4.597438in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.621802in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{4.647723in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.675334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{4.111722in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{4.112058in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{4.112424in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{4.112823in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{4.113254in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{4.113718in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{4.114215in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{4.114747in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{4.115315in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{4.115918in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{4.116558in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{4.117235in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{4.117950in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{4.118704in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{4.119498in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{4.120333in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{4.121209in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{4.122127in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{4.123089in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{4.124094in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{4.125145in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{4.126242in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{4.127386in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{4.128578in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{4.129819in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{4.131111in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{4.132454in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{4.133849in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{4.135297in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{4.136801in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{4.138361in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.139977in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{4.141653in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{4.143388in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{4.145185in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{4.147044in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{4.148967in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{4.150956in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{4.153012in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{4.155137in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{4.157332in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{4.159599in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{4.161939in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{4.164355in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{4.166848in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{4.169421in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{4.172074in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{4.174810in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{4.177631in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{4.180539in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{4.183537in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{4.186625in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{4.189808in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{4.193087in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{4.196464in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{4.199942in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{4.203524in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{4.207212in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{4.211009in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{4.214919in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{4.218943in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{4.223084in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{4.227347in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{4.231735in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{4.236250in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{4.240896in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{4.245677in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{4.250596in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{4.255657in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{4.260865in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{4.266223in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{4.271736in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{4.277408in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{4.283244in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{4.289248in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{4.295425in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{4.301781in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{4.308321in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{4.315050in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{4.321974in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{4.329099in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{4.336431in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{4.343977in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{4.351743in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{4.359736in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{4.367964in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{4.376434in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{4.394132in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{4.403377in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{4.412898in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{4.422703in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{4.432803in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{4.443207in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{4.453927in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{4.464973in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{4.476357in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{4.488091in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{4.500188in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.512660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412041in}{4.209239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091246in}{4.191133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418421in}{4.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968311in}{4.180172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907286in}{4.107556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419953in}{4.209239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099149in}{4.191133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432118in}{4.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976223in}{4.180172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917224in}{4.107556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415997in}{4.105381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095198in}{4.113829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425270in}{4.241909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972267in}{4.105884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912255in}{4.086809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415997in}{4.313098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095198in}{4.268438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425270in}{4.295741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972267in}{4.254460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912255in}{4.128303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415997in}{4.209239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095198in}{4.191133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425270in}{4.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972267in}{4.180172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912255in}{4.107556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972038in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{4.041551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{5.037240in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751761in}{4.769492in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{4.769492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{4.769492in}}{\pgfqpoint{1.770092in}{4.811158in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{4.939032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{4.980699in}}{\pgfqpoint{1.728426in}{4.980699in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{4.980699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{4.980699in}}{\pgfqpoint{0.710095in}{4.939032in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{4.811158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{4.769492in}}{\pgfqpoint{0.751761in}{4.769492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=4.838103in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 759 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.037240in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{5.037240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{4.090348in}}{\pgfqpoint{3.875093in}{4.991982in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{4.133909in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{4.090348in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{4.091680in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{4.093119in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{4.094342in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{4.095700in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{4.097082in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{4.098473in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{4.099838in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{4.101271in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{4.102704in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{4.104108in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{4.105496in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{4.106924in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{4.108393in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{4.109901in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{4.111307in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{4.112730in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{4.114208in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{4.115581in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{4.117096in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{4.118560in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{4.119960in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{4.121412in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{4.122909in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{4.124298in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{4.125713in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{4.127198in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{4.128608in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{4.130234in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{4.131869in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{4.133351in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{4.134997in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.136645in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{4.138281in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{4.139947in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{4.141637in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{4.143432in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{4.145152in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{4.146985in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{4.148982in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{4.151047in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{4.153151in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{4.155346in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{4.157527in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{4.159784in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{4.162131in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{4.164529in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{4.167106in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{4.169777in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{4.172406in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{4.175125in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{4.177938in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{4.180840in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{4.183889in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{4.187003in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{4.190030in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{4.193213in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{4.196350in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{4.199705in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{4.203010in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{4.206364in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{4.209563in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{4.212892in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{4.216171in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{4.219659in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{4.223298in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{4.226606in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{4.229909in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{4.233152in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{4.236774in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{4.240189in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{4.243768in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{4.247122in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{4.250713in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{4.254038in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{4.257869in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{4.261710in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{4.265084in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{4.268695in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{4.272312in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{4.275941in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{4.279482in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{4.283004in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{4.286712in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{4.290546in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{4.294312in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{4.298109in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{4.302067in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{4.305600in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{4.309290in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{4.313565in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{4.317787in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{4.322202in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{4.325878in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{4.330935in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{4.335137in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{4.339545in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{4.344075in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{4.347849in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.352514in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.991982in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.991982in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{4.943132in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{4.896889in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{4.853639in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{4.813432in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{4.775107in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{4.739586in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{4.706633in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{4.675650in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{4.646191in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{4.618725in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{4.592884in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{4.568245in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{4.545127in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{4.523361in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{4.502698in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{4.484061in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{4.466051in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{4.449131in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{4.432668in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{4.417078in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{4.402220in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{4.388700in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{4.375609in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{4.363510in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{4.351693in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{4.340662in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{4.330153in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{4.320202in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{4.310820in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{4.301855in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{4.293334in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{4.285299in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{4.277727in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{4.270616in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{4.263893in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{4.257696in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{4.251703in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{4.246121in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{4.240978in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{4.235884in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{4.231143in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{4.226753in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{4.222544in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{4.218590in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{4.214761in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{4.211186in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{4.207776in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{4.204584in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{4.201430in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{4.198459in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{4.195570in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{4.192745in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{4.190036in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{4.187513in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{4.185036in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{4.182626in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{4.180227in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{4.177898in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{4.175741in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{4.173570in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{4.171404in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{4.169339in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{4.167436in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{4.165518in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{4.163708in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{4.161851in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.160120in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{4.158440in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{4.156815in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{4.155266in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{4.153852in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{4.152385in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{4.150981in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{4.149796in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{4.148527in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{4.147418in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{4.146299in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{4.145205in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{4.144198in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{4.143245in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{4.142434in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{4.141623in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{4.140862in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{4.140112in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{4.139444in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{4.138829in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{4.138173in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{4.137613in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{4.137050in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{4.136600in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{4.136204in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{4.135812in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{4.135453in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{4.135088in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{4.134783in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{4.134561in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{4.134385in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{4.134162in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{4.133909in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{4.086809in}}{\pgfqpoint{3.875093in}{4.665590in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{4.138625in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{4.086809in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{4.087992in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{4.089248in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{4.090517in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{4.091774in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{4.093035in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{4.094387in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{4.095767in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{4.097110in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{4.098413in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{4.099891in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{4.101257in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{4.102587in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{4.103949in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{4.105314in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{4.106734in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{4.108234in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{4.109667in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{4.110984in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{4.112443in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{4.113812in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{4.115216in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{4.116673in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{4.118229in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{4.119622in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{4.121108in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{4.122661in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{4.124216in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{4.125811in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{4.127469in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{4.129128in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{4.130875in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.132630in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{4.134449in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{4.136323in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{4.138277in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{4.140274in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{4.142348in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{4.144451in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{4.146623in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{4.148928in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{4.151286in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{4.153682in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{4.156146in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{4.158604in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{4.161130in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{4.163700in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{4.166407in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{4.169216in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{4.172153in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{4.175038in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{4.177958in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{4.180918in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{4.183913in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{4.187083in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{4.190345in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{4.193562in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{4.196796in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{4.200077in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{4.203295in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{4.206628in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{4.209853in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{4.213293in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{4.216625in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{4.220049in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{4.223395in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{4.226672in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{4.230337in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{4.233972in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{4.237491in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{4.241194in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{4.244629in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{4.248323in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{4.252235in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{4.256027in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{4.259894in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{4.263639in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{4.267346in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{4.271483in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{4.275472in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{4.279535in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{4.283735in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{4.288015in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{4.291956in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{4.296307in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{4.300718in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{4.305308in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{4.310009in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{4.314681in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{4.319593in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{4.324691in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{4.329751in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{4.335022in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{4.340265in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{4.345854in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{4.351630in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{4.357064in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{4.362717in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{4.368446in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.374593in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.665590in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.665590in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{4.646775in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{4.628583in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{4.610690in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{4.593635in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{4.576817in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{4.560686in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{4.545069in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{4.529847in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{4.515226in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{4.501069in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{4.486954in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{4.473671in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{4.460945in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{4.448614in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{4.436566in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{4.424659in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{4.413153in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{4.402386in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{4.391763in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{4.381510in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{4.371552in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{4.361930in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{4.352599in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{4.343777in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{4.335156in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{4.326640in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{4.318560in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{4.310791in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{4.303284in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{4.296033in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{4.289046in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{4.282241in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{4.275768in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{4.269351in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{4.263199in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{4.257577in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{4.251942in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{4.246564in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{4.241391in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{4.236509in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{4.231723in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{4.227121in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{4.222722in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{4.218593in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{4.214417in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{4.210666in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{4.207049in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{4.203553in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{4.200206in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{4.196911in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{4.193761in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{4.190836in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{4.187879in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{4.185134in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{4.182436in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{4.179764in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{4.177321in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{4.174807in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{4.172387in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{4.170114in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{4.167924in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{4.165766in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{4.163705in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{4.161678in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{4.159782in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{4.157932in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.156149in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{4.154414in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{4.152718in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{4.151172in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{4.149597in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{4.148168in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{4.146836in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{4.145537in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{4.144346in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{4.143276in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{4.142297in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{4.141270in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{4.140379in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{4.139532in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{4.138760in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{4.138148in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{4.137632in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{4.137056in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{4.136718in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{4.136458in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{4.136198in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{4.136084in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{4.136096in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{4.136108in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{4.136105in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{4.136224in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{4.136307in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{4.136527in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{4.136946in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{4.137214in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{4.137688in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{4.138086in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{4.138625in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643452in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123887in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604323in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{4.218585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=4.170391in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{4.613437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=4.565242in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{5.008288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=4.960094in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411205in,y=5.078907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190008in}{4.205776in}}%
\pgfpathlineto{\pgfqpoint{3.219429in}{4.205776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159882in}{4.225503in}}%
\pgfpathlineto{\pgfqpoint{3.197062in}{4.225503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268605in}{4.273104in}}%
\pgfpathlineto{\pgfqpoint{3.316914in}{4.273104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204719in}{4.106271in}}%
\pgfpathlineto{\pgfqpoint{3.204719in}{4.305282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178472in}{4.114676in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{4.336330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292760in}{4.226177in}}%
\pgfpathlineto{\pgfqpoint{3.292760in}{4.320031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{4.112043in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{4.112811in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{4.113595in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{4.114396in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{4.115213in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{4.116049in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{4.116903in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{4.117776in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{4.118669in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{4.119582in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{4.120517in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{4.121473in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{4.122451in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{4.123453in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{4.124479in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{4.125530in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{4.126607in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{4.127710in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{4.128841in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{4.130001in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{4.131191in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{4.132412in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{4.133664in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{4.134950in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{4.136270in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{4.137625in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{4.139018in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{4.140449in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{4.141920in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{4.143432in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{4.144987in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{4.146587in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.148233in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{4.149927in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{4.151671in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{4.153467in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{4.155318in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{4.157224in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{4.159190in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{4.161216in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{4.163306in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{4.165462in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{4.167687in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{4.169983in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{4.172355in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{4.174805in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{4.177336in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{4.179952in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{4.182657in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{4.185454in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{4.188349in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{4.191344in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{4.194445in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{4.197657in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{4.200984in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{4.204432in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{4.208007in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{4.211714in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{4.215561in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{4.219553in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{4.223698in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{4.228003in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{4.232477in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{4.237127in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{4.241963in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{4.246994in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{4.252231in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{4.257683in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{4.263363in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{4.269282in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{4.275453in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{4.281891in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{4.288609in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{4.295625in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{4.302953in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{4.310612in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{4.318622in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{4.327003in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{4.335777in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{4.344967in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{4.354599in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{4.364700in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{4.375300in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{4.386430in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{4.398124in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{4.410419in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{4.423356in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{4.436977in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{4.451328in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{4.466462in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{4.482432in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{4.499300in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{4.517130in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{4.535994in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{4.555971in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{4.577145in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{4.599611in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{4.623473in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{4.648843in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.675849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{4.112758in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{4.113121in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{4.113516in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{4.113945in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{4.114407in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{4.114904in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{4.115436in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{4.116004in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{4.116609in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{4.117251in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{4.117931in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{4.118650in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{4.119409in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{4.120208in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{4.121048in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{4.121931in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{4.122856in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{4.123825in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{4.124839in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{4.125899in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{4.127005in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{4.128159in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{4.129361in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{4.130613in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{4.131915in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{4.133270in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{4.134676in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{4.136137in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{4.137653in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{4.139226in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{4.140855in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{4.142544in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.144292in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{4.146102in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{4.147974in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{4.149911in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{4.151913in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{4.153982in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{4.156119in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{4.158326in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{4.160605in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{4.162957in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{4.165384in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{4.167888in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{4.170470in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{4.173132in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{4.175877in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{4.178705in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{4.181619in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{4.184622in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{4.187714in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{4.190899in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{4.194179in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{4.197555in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{4.201031in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{4.204609in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{4.208290in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{4.212079in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{4.215977in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{4.219987in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{4.224113in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{4.228357in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{4.232722in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{4.237211in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{4.241828in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{4.246576in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{4.251458in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{4.256478in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{4.261640in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{4.266948in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{4.272405in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{4.278015in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{4.283784in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{4.289715in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{4.295813in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{4.302083in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{4.308529in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{4.315157in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{4.321972in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{4.328979in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{4.336184in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{4.343593in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{4.351213in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{4.359049in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{4.367108in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{4.375398in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{4.383925in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{4.392696in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{4.401720in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{4.411005in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{4.420559in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{4.430391in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{4.440510in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{4.450926in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{4.461648in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{4.472688in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{4.484056in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{4.495764in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{4.507823in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.520246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190008in}{4.205776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159882in}{4.225503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268605in}{4.273104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219429in}{4.205776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197062in}{4.225503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316914in}{4.273104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204719in}{4.106271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178472in}{4.114676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292760in}{4.226177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204719in}{4.305282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178472in}{4.336330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292760in}{4.320031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204719in}{4.205776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178472in}{4.225503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292760in}{4.273104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875093in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{4.041551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{5.037240in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654817in}{4.769492in}}%
\pgfpathlineto{\pgfqpoint{3.631481in}{4.769492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{4.769492in}}{\pgfqpoint{3.673148in}{4.811158in}}%
\pgfpathlineto{\pgfqpoint{3.673148in}{4.939032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{4.980699in}}{\pgfqpoint{3.631481in}{4.980699in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{4.980699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{4.980699in}}{\pgfqpoint{2.613150in}{4.939032in}}%
\pgfpathlineto{\pgfqpoint{2.613150in}{4.811158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{4.769492in}}{\pgfqpoint{2.654817in}{4.769492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=4.838103in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 779 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.037240in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{5.037240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{4.090682in}}{\pgfqpoint{5.778149in}{4.991982in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{4.137315in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{4.090682in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{4.092032in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{4.093384in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{4.094713in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{4.096102in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{4.097448in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{4.098948in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{4.100429in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{4.101831in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{4.103216in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{4.104671in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{4.106213in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{4.107653in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{4.109234in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{4.110789in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{4.112274in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{4.113759in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{4.115200in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{4.116709in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{4.118215in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{4.119722in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{4.121175in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{4.122607in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{4.124135in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{4.125678in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{4.127178in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{4.128681in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{4.130230in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{4.131756in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{4.133404in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{4.135130in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{4.136715in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{4.138501in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{4.140266in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{4.141962in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{4.143725in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{4.145513in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{4.147397in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{4.149338in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{4.151264in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{4.153275in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{4.155392in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{4.157577in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{4.159855in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{4.162158in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{4.164552in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{4.167118in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{4.169747in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{4.172383in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{4.175098in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{4.177823in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{4.180746in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{4.183636in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{4.186608in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{4.189843in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{4.192985in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{4.196242in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{4.199415in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{4.202698in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{4.206033in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{4.209495in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{4.212953in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{4.216284in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{4.219589in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{4.223158in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{4.226663in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{4.230025in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{4.233260in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{4.237004in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{4.240362in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{4.243957in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{4.247308in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{4.250798in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{4.254186in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{4.257483in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{4.261281in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{4.264807in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{4.268338in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{4.272153in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{4.275515in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{4.279249in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{4.282743in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{4.286009in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{4.289883in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{4.293779in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{4.297537in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{4.301243in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{4.304647in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{4.308913in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{4.312805in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{4.316910in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{4.320695in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{4.324722in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{4.328219in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{4.332023in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{4.336903in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{4.340938in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{4.345275in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{4.349462in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.353694in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.991982in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.991982in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{4.943467in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{4.897021in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{4.854151in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{4.813782in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{4.776073in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{4.741336in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{4.708296in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{4.677166in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{4.648142in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{4.620713in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{4.594882in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{4.570362in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{4.547464in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{4.525793in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{4.505670in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{4.487362in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{4.469277in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{4.452216in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{4.435839in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{4.420324in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{4.405712in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{4.391872in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{4.379199in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{4.366641in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{4.355163in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{4.343975in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{4.333444in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{4.323494in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{4.314122in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{4.305312in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{4.296986in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{4.288924in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{4.281327in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{4.274284in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{4.267591in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{4.261523in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{4.255570in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{4.250075in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{4.244718in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{4.239825in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{4.235155in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{4.230738in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{4.226596in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{4.222699in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{4.218862in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{4.215242in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{4.211916in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{4.208690in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{4.205561in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{4.202561in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{4.199623in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{4.196863in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{4.194152in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{4.191565in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{4.189069in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{4.186583in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{4.184169in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{4.181836in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{4.179602in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{4.177430in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{4.175356in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{4.173340in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{4.171420in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{4.169529in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{4.167737in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{4.165916in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{4.164145in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{4.162491in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{4.160869in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{4.159319in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{4.157858in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{4.156464in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{4.155051in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{4.153759in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{4.152567in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{4.151355in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{4.150168in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{4.148993in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{4.147960in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{4.147130in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{4.146270in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{4.145483in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{4.144687in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{4.143870in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{4.143164in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{4.142458in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{4.141859in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{4.141265in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{4.140767in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{4.140238in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{4.139861in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{4.139424in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{4.138943in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{4.138614in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{4.138330in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{4.137989in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{4.137764in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{4.137560in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{4.137315in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{4.086809in}}{\pgfqpoint{5.778149in}{4.671723in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{4.143456in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{4.086809in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{4.088103in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{4.089478in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{4.090787in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{4.092088in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{4.093432in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{4.094810in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{4.096313in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{4.097727in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{4.099063in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{4.100407in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{4.101885in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{4.103327in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{4.104753in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{4.106249in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{4.107603in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{4.109146in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{4.110733in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{4.112167in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{4.113567in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{4.115063in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{4.116675in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{4.118236in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{4.119770in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{4.121396in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{4.122966in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{4.124466in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{4.126042in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{4.127745in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{4.129434in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{4.131060in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{4.132835in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{4.134645in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{4.136579in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{4.138565in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{4.140482in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{4.142535in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{4.144714in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{4.146901in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{4.149235in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{4.151568in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{4.154027in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{4.156533in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{4.159050in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{4.161581in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{4.164174in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{4.166852in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{4.169621in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{4.172421in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{4.175419in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{4.178450in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{4.181457in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{4.184511in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{4.187517in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{4.190715in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{4.194116in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{4.197386in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{4.200645in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{4.204048in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{4.207579in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{4.210880in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{4.214287in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{4.217679in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{4.221149in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{4.224608in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{4.228176in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{4.231629in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{4.235278in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{4.238831in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{4.242526in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{4.246290in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{4.249884in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{4.253660in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{4.257539in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{4.261456in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{4.265558in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{4.269459in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{4.273235in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{4.277189in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{4.281338in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{4.285325in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{4.289549in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{4.293921in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{4.298091in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{4.302220in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{4.306882in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{4.311554in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{4.316274in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{4.321145in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{4.326059in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{4.331063in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{4.336068in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{4.341506in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{4.346732in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{4.352495in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{4.358149in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{4.363778in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{4.369278in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{4.375426in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.381045in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.671723in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.671723in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{4.652964in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{4.634807in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{4.616769in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{4.599859in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{4.582826in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{4.566399in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{4.550814in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{4.535556in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{4.520956in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{4.506612in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{4.492807in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{4.479494in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{4.466644in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{4.454362in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{4.442311in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{4.430386in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{4.419131in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{4.408276in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{4.397403in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{4.386954in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{4.377044in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{4.367485in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{4.358134in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{4.349241in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{4.340540in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{4.332126in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{4.324070in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{4.316251in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{4.308650in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{4.301461in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{4.294378in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{4.287638in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{4.280951in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{4.274597in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{4.268383in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{4.262517in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{4.256990in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{4.251650in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{4.246463in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{4.241340in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{4.236613in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{4.232001in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{4.227629in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{4.223357in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{4.219272in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{4.215390in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{4.211800in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{4.208375in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{4.204955in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{4.201679in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{4.198508in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{4.195493in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{4.192579in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{4.189801in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{4.187093in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{4.184436in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{4.181850in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{4.179328in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{4.176907in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{4.174591in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{4.172367in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{4.170263in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{4.168226in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{4.166212in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{4.164245in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{4.162369in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{4.160596in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{4.158792in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{4.157172in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{4.155614in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{4.154096in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{4.152788in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{4.151399in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{4.150095in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{4.148832in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{4.147804in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{4.146762in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{4.145702in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{4.144895in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{4.144017in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{4.143264in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{4.142707in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{4.142176in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{4.141787in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{4.141398in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{4.141126in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{4.140904in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{4.140771in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{4.140775in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{4.140725in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{4.140776in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{4.140859in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{4.141096in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{4.141396in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{4.141748in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{4.142094in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{4.142509in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{4.142950in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{4.143456in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546507in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026943in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507378in}{4.041551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{4.159898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=4.111704in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{4.525378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=4.477184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{4.890858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=4.842664in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314260in,y=5.078907in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006245in}{4.217756in}}%
\pgfpathlineto{\pgfqpoint{5.014761in}{4.217756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668683in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{4.674758in}{4.145545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386593in}{4.138732in}}%
\pgfpathlineto{\pgfqpoint{4.391173in}{4.138732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010503in}{4.195599in}}%
\pgfpathlineto{\pgfqpoint{5.010503in}{4.239912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671721in}{4.121008in}}%
\pgfpathlineto{\pgfqpoint{4.671721in}{4.170081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388883in}{4.093484in}}%
\pgfpathlineto{\pgfqpoint{4.388883in}{4.183980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{4.113901in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{4.114701in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{4.115518in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{4.116351in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{4.117202in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{4.118071in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{4.118958in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{4.119864in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{4.120790in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{4.121736in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{4.122703in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{4.123692in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{4.124704in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{4.125738in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{4.126797in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{4.127881in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{4.128991in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{4.130127in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{4.131291in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{4.132484in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{4.133706in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{4.134960in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{4.136245in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{4.137563in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{4.138915in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{4.140303in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{4.141728in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{4.143190in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{4.144693in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{4.146237in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{4.147823in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{4.149454in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{4.151131in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{4.152857in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{4.154631in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{4.156458in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{4.158338in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{4.160275in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{4.162270in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{4.164325in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{4.166443in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{4.168628in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{4.170880in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{4.173204in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{4.175603in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{4.178079in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{4.180636in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{4.183277in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{4.186006in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{4.188827in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{4.191744in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{4.194762in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{4.197884in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{4.201116in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{4.204462in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{4.207928in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{4.211520in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{4.215244in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{4.219105in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{4.223110in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{4.227266in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{4.231582in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{4.236063in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{4.240720in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{4.245561in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{4.250594in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{4.255830in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{4.261280in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{4.266955in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{4.272866in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{4.279027in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{4.285451in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{4.292152in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{4.299147in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{4.306450in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{4.314081in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{4.322057in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{4.330400in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{4.339130in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{4.348271in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{4.357848in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{4.367888in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{4.378420in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{4.389474in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{4.401084in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{4.413287in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{4.426121in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{4.439629in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{4.453858in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{4.468856in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{4.484678in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{4.501383in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{4.519036in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{4.537705in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{4.557470in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{4.578412in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{4.600625in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{4.624210in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{4.649278in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.675954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{4.115160in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{4.115539in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{4.115951in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{4.116397in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{4.116878in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{4.117394in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{4.117945in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{4.118534in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{4.119159in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{4.119823in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{4.120526in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{4.121268in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{4.122050in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{4.122874in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{4.123739in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{4.124648in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{4.125600in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{4.126597in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{4.127639in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{4.128727in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{4.129863in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{4.131047in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{4.132281in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{4.133565in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{4.134900in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{4.136287in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{4.137728in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{4.139224in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{4.140775in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{4.142384in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{4.144051in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{4.145777in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{4.147564in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{4.149413in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{4.151325in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{4.153302in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{4.155345in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{4.157456in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{4.159636in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{4.161887in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{4.164210in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{4.166606in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{4.169079in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{4.171628in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{4.174257in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{4.176966in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{4.179758in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{4.182635in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{4.185599in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{4.188651in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{4.191793in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{4.195029in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{4.198360in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{4.201788in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{4.205315in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{4.208945in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{4.212680in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{4.216522in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{4.220473in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{4.224538in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{4.228717in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{4.233016in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{4.237435in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{4.241979in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{4.246651in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{4.251454in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{4.256391in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{4.261466in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{4.266683in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{4.272045in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{4.277557in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{4.283222in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{4.289045in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{4.295030in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{4.301181in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{4.307503in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{4.314001in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{4.320681in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{4.327546in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{4.334603in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{4.341857in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{4.349314in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{4.356979in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{4.364860in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{4.372963in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{4.381294in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{4.389861in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{4.398671in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{4.407731in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{4.417049in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{4.426634in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{4.436495in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{4.446639in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{4.457077in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{4.467819in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{4.478875in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{4.490254in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{4.501970in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{4.514032in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.526454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006245in}{4.217756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668683in}{4.145545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386593in}{4.138732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014761in}{4.217756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674758in}{4.145545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391173in}{4.138732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010503in}{4.195599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671721in}{4.121008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388883in}{4.093484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010503in}{4.239912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671721in}{4.170081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388883in}{4.183980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{4.041551in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010503in}{4.217756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671721in}{4.145545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388883in}{4.138732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778149in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{4.041551in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{4.041551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{5.037240in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{5.037240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557873in}{4.769492in}}%
\pgfpathlineto{\pgfqpoint{5.534537in}{4.769492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{4.769492in}}{\pgfqpoint{5.576203in}{4.811158in}}%
\pgfpathlineto{\pgfqpoint{5.576203in}{4.939032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{4.980699in}}{\pgfqpoint{5.534537in}{4.980699in}}%
\pgfpathlineto{\pgfqpoint{4.557873in}{4.980699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{4.980699in}}{\pgfqpoint{4.516206in}{4.939032in}}%
\pgfpathlineto{\pgfqpoint{4.516206in}{4.811158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{4.769492in}}{\pgfqpoint{4.557873in}{4.769492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=4.838103in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 794 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{3.842413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{2.896354in}}{\pgfqpoint{1.972038in}{3.797154in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.944003in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.896354in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.897707in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.899127in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{2.900564in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{2.901927in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{2.903298in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.904814in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{2.906252in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{2.907683in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{2.909117in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.910649in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.912086in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{2.913599in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{2.915151in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{2.916662in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{2.918221in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{2.919710in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{2.921194in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{2.922699in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{2.924164in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{2.925688in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{2.927173in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{2.928652in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{2.930192in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.931714in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{2.933280in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{2.934776in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{2.936377in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{2.937901in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{2.939537in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{2.941197in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{2.942839in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{2.944640in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{2.946421in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{2.948192in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{2.949977in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.951765in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{2.953641in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{2.957529in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{2.959632in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{2.961715in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{2.963912in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{2.966182in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{2.968545in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.970897in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{2.973437in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{2.976135in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{2.978775in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{2.981456in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{2.984286in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{2.987081in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{2.990073in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{2.993043in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{2.996283in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{2.999489in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.002699in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.005982in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.009232in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.012536in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.016076in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.019449in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.022852in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.029667in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.033217in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.036532in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.039811in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.043505in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.046841in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.050549in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.053893in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.057361in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.060623in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.064155in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.067674in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.071364in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.074914in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.078534in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.082065in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.085711in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.089255in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.092629in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.096568in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.100139in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.104033in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.107754in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.111169in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.115369in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.119153in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.123090in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.127018in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.130908in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.134722in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.138533in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.142823in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.147360in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.155256in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.158596in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.797154in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.797154in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.748129in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.702159in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.659288in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.618926in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.581255in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.546649in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.514048in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.483076in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.453816in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.426618in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.400617in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.376204in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.353244in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.331886in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.311805in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.293123in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.275491in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.258243in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.242233in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.226784in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.212121in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.198376in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.185537in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.173093in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.161627in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.150449in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.139878in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.129971in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.120751in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.111803in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.103473in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.095475in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.087856in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.080826in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.074347in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.068213in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.062217in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.056738in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.051469in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.046496in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.041894in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.037519in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.033395in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.029492in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.025666in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.022061in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.018728in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.015459in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{3.012408in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{3.009430in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{3.006474in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{3.003689in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{3.001033in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.998403in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{2.995876in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{2.993373in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{2.991002in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{2.988689in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{2.986435in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{2.984315in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{2.982230in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{2.980200in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.978310in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{2.976363in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{2.974596in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{2.972739in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{2.971024in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{2.969354in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{2.967697in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{2.966163in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{2.964711in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{2.963300in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{2.961910in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{2.960612in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.959391in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{2.957048in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{2.955874in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{2.954839in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{2.953934in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{2.953072in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{2.952307in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{2.951466in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{2.950677in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{2.949840in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{2.949201in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{2.948630in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.948094in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.947543in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{2.947014in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{2.946585in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{2.946180in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.945728in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{2.945385in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{2.945026in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{2.944663in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.944513in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.944282in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.944003in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{2.891982in}}{\pgfqpoint{1.972038in}{3.478403in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.950114in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.891982in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.893417in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.894746in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{2.896083in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{2.897424in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{2.898793in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.900262in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{2.901780in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{2.903067in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{2.904559in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.905830in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.907296in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{2.908752in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{2.910292in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{2.911685in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{2.913172in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{2.914638in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{2.916176in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{2.917678in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{2.919156in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{2.920645in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{2.922265in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{2.923846in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{2.925391in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.926985in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{2.928583in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{2.930185in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{2.931769in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{2.933437in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{2.935147in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{2.936898in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{2.938578in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{2.940434in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{2.942375in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{2.944386in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{2.946431in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.948455in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{2.950618in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{2.952841in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{2.955106in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{2.957515in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{2.959936in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{2.962506in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{2.964991in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{2.967544in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.970149in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{2.972794in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{2.975679in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{2.978568in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{2.981558in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{2.984560in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{2.987588in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{2.990647in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{2.993697in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{2.996866in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.000313in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.003539in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.006857in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.010355in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.013859in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.017204in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.020584in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.024069in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.027523in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.031074in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.034539in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.038202in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.041744in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.045361in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.049142in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.052878in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.056606in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.060286in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.064107in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.072285in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.076086in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.079981in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.083901in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.087982in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.091948in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.096464in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.100796in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.104876in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.109142in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.113639in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.118361in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.123119in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.127977in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.132708in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.137723in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.142993in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.148224in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.153597in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.159091in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.164665in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.170338in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.176104in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.182311in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.188286in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.478403in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.478403in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.459537in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.441268in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.423542in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.406303in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.389428in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.373094in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.357274in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.342005in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.327378in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.313182in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.299461in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.286113in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.273324in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.260881in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.248685in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.236957in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.225826in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.214855in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.203951in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.193494in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.183614in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.174020in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.164713in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.155887in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.147157in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.138722in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.130533in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.122790in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.115375in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.108070in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.100952in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.094148in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.087552in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.081182in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.075104in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.069141in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.063557in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.058172in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.053071in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.047899in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.043147in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.038527in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.034112in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.029877in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.025782in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.021965in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.018359in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.014844in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{3.011470in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{3.008192in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{3.005022in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{3.001964in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{2.999073in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.996262in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{2.993534in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{2.990813in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{2.988267in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{2.985810in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{2.983436in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{2.981072in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{2.978839in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{2.976715in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.974721in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{2.972695in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{2.970739in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{2.968873in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{2.967058in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{2.965282in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{2.963637in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{2.962059in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{2.960624in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{2.959211in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{2.957832in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{2.956523in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.955304in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{2.954299in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{2.953225in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{2.952202in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{2.951354in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{2.950563in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{2.949810in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{2.949186in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{2.948665in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{2.948252in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{2.947975in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{2.947635in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{2.947476in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.947294in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.947334in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{2.947280in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{2.947332in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{2.947446in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.947736in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{2.947865in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{2.948262in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{2.948621in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.949057in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.949498in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.950114in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740396in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220832in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701267in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{2.963105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=2.914911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{3.334371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=3.286176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{3.705636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=3.657442in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177902in,y=3.344568in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert f_1 \vert \times \mathrm{MeV}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508149in,y=3.884080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152246in}{3.047540in}}%
\pgfpathlineto{\pgfqpoint{1.161442in}{3.047540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076932in}{3.030222in}}%
\pgfpathlineto{\pgfqpoint{1.089051in}{3.030222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843825in}{3.095570in}}%
\pgfpathlineto{\pgfqpoint{0.851649in}{3.095570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708515in}{2.968126in}}%
\pgfpathlineto{\pgfqpoint{0.717711in}{2.968126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156844in}{2.992628in}}%
\pgfpathlineto{\pgfqpoint{1.156844in}{3.102453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082991in}{2.997454in}}%
\pgfpathlineto{\pgfqpoint{1.082991in}{3.062990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847737in}{2.965752in}}%
\pgfpathlineto{\pgfqpoint{0.847737in}{3.225389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713113in}{2.930332in}}%
\pgfpathlineto{\pgfqpoint{0.713113in}{3.005920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.920134in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.920943in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.921769in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{2.922612in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{2.923471in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{2.924349in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.925245in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{2.926160in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{2.927095in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{2.928050in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.929026in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.930024in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{2.931044in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{2.932088in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{2.933155in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{2.934248in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{2.935366in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{2.936511in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{2.937684in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{2.938885in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{2.940116in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{2.941378in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{2.942671in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{2.943998in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.945358in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{2.946754in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{2.948187in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{2.949658in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{2.951169in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{2.952721in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{2.954315in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{2.955954in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{2.957638in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{2.959371in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{2.961153in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{2.962987in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.964874in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{2.966818in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{2.968819in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{2.973006in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{2.975196in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{2.977455in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{2.979785in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{2.982189in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.984670in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{2.987232in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{2.989878in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{2.992612in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{2.995437in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{2.998358in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.001379in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.004504in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.007739in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.011087in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.014556in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.018149in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.021873in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.025734in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.029739in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.033895in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.038209in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.042688in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.047342in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.057208in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.062439in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.067883in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.073550in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.079453in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.085605in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.092018in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.098707in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.105688in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.112977in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.120591in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.128549in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.136872in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.145580in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.154697in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.164248in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.174260in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.184760in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.195780in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.207354in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.219516in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.232307in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.245768in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.259945in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.274888in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.290650in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.307290in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.324872in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.343465in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.363146in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.383998in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.406113in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.429592in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.454546in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.481096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.921057in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.921441in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.921857in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{2.922308in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{2.922794in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{2.923314in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.923871in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{2.924465in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{2.925096in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{2.925766in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.926474in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.927222in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{2.928011in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{2.928841in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{2.929713in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{2.930628in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{2.931587in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{2.932591in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{2.933641in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{2.934736in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{2.935880in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{2.937072in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{2.938313in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{2.939605in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.940948in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{2.942344in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{2.943794in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{2.945298in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{2.946859in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{2.948476in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{2.950152in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{2.951888in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{2.953684in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{2.955543in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{2.957465in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{2.959452in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{2.961505in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{2.963626in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{2.965817in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{2.968078in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{2.970411in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{2.972819in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{2.975302in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{2.977863in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.983224in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{2.986027in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{2.988915in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{2.991890in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{2.994954in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{2.998109in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.001356in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.004699in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.011678in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.015321in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.019067in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.022921in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.026885in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.030962in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.035154in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.039464in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.043896in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.048452in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.053136in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.057951in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.062901in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.067988in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.073217in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.078591in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.084114in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.089791in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.095625in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.101620in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.107782in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.114115in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.120624in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.127313in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.134188in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.141254in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.148517in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.155982in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.163656in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.171545in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.179655in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.187993in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.196565in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.205380in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.214445in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.223767in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.233355in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.243217in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.253363in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.263802in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.274542in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.285596in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.296972in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.308683in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.320740in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.333155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152246in}{3.047540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076932in}{3.030222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843825in}{3.095570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708515in}{2.968126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161442in}{3.047540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089051in}{3.030222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851649in}{3.095570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717711in}{2.968126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156844in}{2.992628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082991in}{2.997454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847737in}{2.965752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713113in}{2.930332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156844in}{3.102453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082991in}{3.062990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847737in}{3.225389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713113in}{3.005920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156844in}{3.047540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082991in}{3.030222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847737in}{3.095570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713113in}{2.968126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972038in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.846723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751761in}{3.574664in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{3.574664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{3.574664in}}{\pgfqpoint{1.770092in}{3.616331in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{3.744204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{3.785871in}}{\pgfqpoint{1.728426in}{3.785871in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{3.785871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{3.785871in}}{\pgfqpoint{0.710095in}{3.744204in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{3.616331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{3.574664in}}{\pgfqpoint{0.751761in}{3.574664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=3.643275in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 796 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{3.842413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{2.937093in}}{\pgfqpoint{3.875093in}{3.797154in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.982592in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.937093in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.938388in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.939744in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.941117in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.942421in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.943724in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.945173in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.946545in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.947913in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.949282in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{2.950744in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.952117in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.953562in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{2.955043in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{2.956485in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{2.957972in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{2.959395in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{2.960813in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{2.962250in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{2.963648in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{2.965103in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{2.966523in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{2.967938in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{2.969404in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{2.970861in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{2.972353in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{2.973781in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{2.975309in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{2.978330in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{2.979910in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{2.981484in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{2.983201in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{2.984902in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{2.986590in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{2.988295in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{2.990002in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{2.991794in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{2.993704in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{2.995507in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{2.997510in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{2.999502in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.001602in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.003771in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.006022in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.008268in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.010690in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.013269in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.015791in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.018351in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.021054in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.023722in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.026578in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.029416in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.032508in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.035575in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.038637in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.041770in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.044877in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.048031in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.051407in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.054630in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.057875in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.060990in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.064384in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.067773in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.070938in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.074068in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.077599in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.080780in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.084324in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.087517in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.090821in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.093942in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.097313in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.100668in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.104195in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.107589in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.111035in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.114401in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.117898in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.121278in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.124496in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.128260in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.131664in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.135383in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.138935in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.142198in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.146211in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.149826in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.153589in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.157335in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.161044in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.164693in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.168320in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.172415in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.176744in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.180557in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.184300in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.187467in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.797154in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.797154in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.750328in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.706450in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.665525in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.626986in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.591023in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.557978in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.526858in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.497281in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.469340in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.443381in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.418567in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.395252in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.373326in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.352942in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.333760in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.315926in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.299090in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.282621in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.267342in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.252592in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.238588in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.225463in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.213200in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.201326in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.190375in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.179705in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.160154in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.151351in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.142806in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.134847in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.127214in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.119945in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.113228in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.107043in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.101191in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.095460in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.090232in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.085206in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.076061in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.071883in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.067949in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.064217in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.060567in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.057127in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.053943in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.050824in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.047907in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.045059in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.042243in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.039581in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.037047in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.034536in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.032124in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.029733in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.027472in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.025261in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.023106in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.021086in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.017156in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.015353in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.013497in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{3.011806in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.010033in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.008397in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{3.006801in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{3.005220in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{3.003754in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{3.002366in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{3.001026in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{2.999693in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{2.998454in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{2.996126in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{2.995051in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{2.993931in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{2.992943in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{2.992076in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{2.991254in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{2.990527in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{2.989720in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{2.988968in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{2.988167in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{2.987561in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.987013in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.986500in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{2.985974in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.985471in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.985062in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.984245in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.983918in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.983573in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.983225in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.983083in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.982864in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.982592in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{2.932925in}}{\pgfqpoint{3.875093in}{3.492794in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.988433in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.932925in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.934280in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.935562in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.936841in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.938116in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.939428in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.940834in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.942279in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.943503in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.944931in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{2.946147in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.947539in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.948936in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{2.950406in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{2.951732in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{2.953155in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{2.954552in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{2.956019in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{2.957456in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{2.958868in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{2.960289in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{2.963348in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{2.964826in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{2.966341in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{2.967870in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{2.969399in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{2.970910in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{2.972497in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{2.974137in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{2.975808in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{2.977414in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{2.979184in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{2.981041in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{2.982956in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{2.984914in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{2.986845in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{2.988908in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{2.991023in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{2.993196in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{2.995495in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{2.997803in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.000257in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.002632in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.005068in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.007550in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.010086in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.012832in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.015598in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.018446in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.021317in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.027125in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.030040in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.033063in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.036355in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.039435in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.042602in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.045946in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.049284in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.052476in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.055703in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.059044in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.062335in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.065729in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.069034in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.072534in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.075905in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.079363in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.082978in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.086538in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.090100in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.093613in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.097260in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.100997in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.105079in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.108705in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.112415in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.116164in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.120051in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.123850in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.128157in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.132294in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.136200in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.140259in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.144554in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.149063in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.153607in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.158246in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.162766in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.167552in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.172578in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.177574in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.182703in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.187944in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.193275in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.198685in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.204185in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.210098in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.215833in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.492794in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.492794in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.474790in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.457346in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.440423in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.423956in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.407849in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.392251in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.377159in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.362565in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.348614in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.335057in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.321959in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.309212in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.297006in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.285129in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.273480in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.262297in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.251651in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.241183in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.230786in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.220784in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.211362in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.202200in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.193311in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.184875in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.176548in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.168503in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.160687in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.153286in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.146218in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.139238in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.132441in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.125949in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.119651in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.113562in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.107765in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.102067in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.096738in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.091602in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.086733in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.081790in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.077256in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.072841in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.068630in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.064581in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.060671in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.057030in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.053595in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.050230in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.047013in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.043882in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.040854in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.037934in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.035173in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.032488in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.029888in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.027286in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.024862in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.022509in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.020244in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.017988in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.015858in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.013822in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.011924in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.009993in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{3.008120in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.006339in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.004609in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{3.002913in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{3.001341in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{2.999834in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{2.998467in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{2.997116in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{2.995798in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{2.994544in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{2.993388in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{2.992428in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{2.991403in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{2.990425in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{2.989618in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{2.988144in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{2.987549in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{2.987053in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{2.986649in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{2.986392in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{2.986066in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.985913in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{2.985779in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.985730in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.985778in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.985891in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.986169in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.986282in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.986663in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.987005in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.987428in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.987842in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.988433in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643452in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123887in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604323in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{3.000833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=2.952639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{3.355375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=3.307181in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{3.709918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=3.661723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411205in,y=3.884080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298864in}{3.040222in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{3.040222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381588in}{3.239208in}}%
\pgfpathlineto{\pgfqpoint{3.422940in}{3.239208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904970in}{3.086758in}}%
\pgfpathlineto{\pgfqpoint{2.928621in}{3.086758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855133in}{3.019601in}}%
\pgfpathlineto{\pgfqpoint{2.886269in}{3.019601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314432in}{2.967445in}}%
\pgfpathlineto{\pgfqpoint{3.314432in}{3.112999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402264in}{3.164466in}}%
\pgfpathlineto{\pgfqpoint{3.402264in}{3.313950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916796in}{2.891982in}}%
\pgfpathlineto{\pgfqpoint{2.916796in}{3.281534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870701in}{2.922189in}}%
\pgfpathlineto{\pgfqpoint{2.870701in}{3.117013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.959802in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.960575in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.961364in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.962168in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.962989in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.963827in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.964683in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.965556in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.966449in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.967361in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{2.968293in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.969246in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.970220in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{2.971216in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{2.972236in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{2.973279in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{2.974347in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{2.975440in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{2.976560in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{2.977707in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{2.978882in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{2.980087in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{2.981322in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{2.982588in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{2.983888in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{2.985221in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{2.986589in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{2.987993in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{2.989436in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{2.990917in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{2.992439in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{2.994004in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{2.995613in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{2.997267in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{2.998968in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.000719in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.002521in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.004377in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.006288in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.008257in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.010286in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.012377in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.014534in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.016758in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.019053in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.021423in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.023869in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.026395in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.029005in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.031703in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.034492in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.037376in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.040360in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.043448in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.049957in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.053388in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.056943in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.060630in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.064454in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.068422in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.072540in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.076818in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.081261in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.085879in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.090680in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.095675in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.100872in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.106283in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.111919in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.117793in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.123916in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.130302in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.143926in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.151196in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.158795in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.166741in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.175055in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.183760in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.192879in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.202437in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.212462in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.222984in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.234034in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.245646in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.257858in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.270710in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.284246in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.298512in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.313561in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.329448in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.346234in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.363986in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.382776in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.402685in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.423800in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.446216in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.470040in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.495389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.960686in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.961052in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.961449in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.961880in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.962343in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.962841in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.963372in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.963939in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.964542in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.965181in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{2.965858in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.966572in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.967325in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{2.968118in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{2.968950in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{2.969824in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{2.970740in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{2.971698in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{2.972700in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{2.973746in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{2.974838in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{2.975976in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{2.977161in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{2.978395in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{2.979677in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{2.981010in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{2.983830in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{2.985320in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{2.986865in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{2.988465in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{2.990122in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{2.991837in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{2.993611in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{2.995447in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{2.997344in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{2.999304in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.001329in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.003421in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.005580in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.007808in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.010106in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.012477in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.014922in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.017442in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.020040in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.022717in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.025474in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.028315in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.031240in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.034251in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.037352in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.040543in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.043828in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.047207in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.050685in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.054262in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.057941in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.061726in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.065618in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.069620in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.073736in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.077967in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.082317in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.086789in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.091386in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.096111in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.100968in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.105960in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.111091in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.116364in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.121784in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.127354in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.133078in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.138961in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.145007in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.151221in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.157608in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.164171in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.170918in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.177852in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.184979in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.192305in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.199837in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.207580in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.215540in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.223724in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.232140in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.240794in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.249694in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.258848in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.268264in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.277950in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.287916in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.298170in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.308723in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.319584in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.330765in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.342275in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.354128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298864in}{3.040222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381588in}{3.239208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904970in}{3.086758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855133in}{3.019601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330000in}{3.040222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422940in}{3.239208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928621in}{3.086758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886269in}{3.019601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314432in}{2.967445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402264in}{3.164466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916796in}{2.891982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870701in}{2.922189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314432in}{3.112999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402264in}{3.313950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916796in}{3.281534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870701in}{3.117013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314432in}{3.040222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402264in}{3.239208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916796in}{3.086758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870701in}{3.019601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875093in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.846723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654817in}{3.574664in}}%
\pgfpathlineto{\pgfqpoint{3.631481in}{3.574664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{3.574664in}}{\pgfqpoint{3.673148in}{3.616331in}}%
\pgfpathlineto{\pgfqpoint{3.673148in}{3.744204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{3.785871in}}{\pgfqpoint{3.631481in}{3.785871in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{3.785871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{3.785871in}}{\pgfqpoint{2.613150in}{3.744204in}}%
\pgfpathlineto{\pgfqpoint{2.613150in}{3.616331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{3.574664in}}{\pgfqpoint{2.654817in}{3.574664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=3.643275in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 796 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{3.842413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{2.958679in}}{\pgfqpoint{5.778149in}{3.797154in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{3.011740in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.958679in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.960131in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.961515in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.963043in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{2.964480in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{2.965898in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{2.967264in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{2.968606in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{2.970025in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{2.971428in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{2.972932in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{2.974419in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{2.975836in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{2.977352in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{2.980432in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{2.982078in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{2.983697in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{2.985214in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{2.986703in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{2.988252in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{2.989825in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{2.991294in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{2.992816in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{2.994269in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{2.995810in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{2.997355in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{2.998841in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.000523in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.002188in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.003888in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.005622in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.007246in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.008994in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.010836in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.012726in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.014646in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.016573in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.018440in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.020431in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.022531in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.024652in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.026830in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.029022in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.031283in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.033623in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.036029in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.038643in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.041364in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.043902in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.046724in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.049596in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.052477in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.055523in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.058557in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.061601in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.064775in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.068037in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.071302in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.074501in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.077809in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.081030in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.084351in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.087624in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.094252in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.097593in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.100918in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.104173in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.107519in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.110651in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.114100in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.117340in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.120748in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.123635in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.126644in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.130077in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.133610in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.136766in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.143718in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.147111in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.150519in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.153682in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.156560in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.159720in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.163254in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.166708in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.169826in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.173635in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.177338in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.180895in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.184071in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.187350in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.190797in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.194647in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.197883in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.200695in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.203819in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.207667in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.797154in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.797154in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.753151in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.711404in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.672015in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.635432in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.601148in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.568918in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.538468in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.510278in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.483264in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.457916in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.434093in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.412120in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.391687in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.371894in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.353411in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.335662in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.319389in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.303732in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.289210in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.274818in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.261552in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.248469in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.236461in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.224992in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.214333in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.204117in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.194459in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.185387in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.176716in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.168672in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.160901in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.153688in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.146845in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.140498in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.134331in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.128738in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.123357in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.118245in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.113538in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.109108in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.104706in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.100619in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.096752in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.093050in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.089611in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.086309in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.083295in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.080277in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.077268in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.074482in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.071889in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.069363in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.066851in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.064369in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.062003in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.059622in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.057318in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.055157in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.053031in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.051040in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.049047in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.047147in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.045280in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.043529in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.041813in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.040155in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.038537in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.037000in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.035534in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.034092in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.032718in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.031381in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.030132in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.028860in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.027656in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.026461in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.025321in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.024278in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.023268in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.022295in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.021433in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.019701in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{3.018941in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.018235in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{3.017501in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{3.016962in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{3.016295in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{3.015728in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{3.015142in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{3.014763in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{3.014253in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{3.013899in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{3.013410in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{3.012888in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{3.012610in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{3.012300in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{3.012044in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{3.011740in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{2.954863in}}{\pgfqpoint{5.778149in}{3.522604in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{3.022043in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.954863in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.956356in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.957665in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.959151in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{2.960566in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{2.963170in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{2.964799in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{2.966235in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{2.967747in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{2.969342in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{2.970793in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{2.972331in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{2.973920in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{2.975358in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{2.976900in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{2.978415in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{2.979990in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{2.981594in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{2.983165in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{2.984848in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{2.986359in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{2.988040in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{2.989730in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{2.991458in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{2.993149in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{2.994725in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{2.996502in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{2.998262in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.000077in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.001933in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.003792in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.005702in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.007648in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.009670in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.011735in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.013808in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.015980in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.018215in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.020473in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.022884in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.025285in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.027834in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.030424in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.033040in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.035697in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.038409in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.041241in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.044102in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.047037in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.050083in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.053164in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.056320in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.059526in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.062633in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.065936in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.069286in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.072552in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.076004in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.079501in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.083079in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.086666in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.090201in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.093500in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.096882in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.100444in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.104095in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.107675in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.111195in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.115017in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.118713in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.122530in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.126420in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.130031in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.133817in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.137805in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.141685in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.145562in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.149707in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.157915in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.162014in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.170266in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.174507in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.178979in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.183396in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.187708in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.192537in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.197336in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.201882in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.206574in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.211287in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.216241in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.221534in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.226767in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.232133in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.237556in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.243299in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.248875in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.522604in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.522604in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.505254in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.488076in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.470999in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.454954in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.439089in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.423684in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.408953in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.394578in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.380759in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.367385in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.354328in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.341603in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.329468in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.317814in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.306239in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.294970in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.284393in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.273970in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.263680in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.253720in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.244106in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.234947in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.226078in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.217454in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.209189in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.201319in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.193928in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.186375in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.179123in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.172219in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.165529in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.152682in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.146609in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.140911in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.135253in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.129895in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.124605in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.119786in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.114885in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.110297in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.105864in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.101619in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.097730in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.093912in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.090255in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.086701in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.083306in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.080002in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.076842in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.070812in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.068018in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.065380in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.062663in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.060111in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.057743in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.055368in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.053041in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.050752in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.048613in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.046527in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.044524in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.042613in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.040813in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.039123in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.037404in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.035736in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.034202in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.032685in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.031378in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.030028in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.028659in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.027404in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.026303in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.025259in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.024292in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.023371in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.022536in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.021842in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.021253in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.020772in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.020471in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{3.020220in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.019904in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{3.019602in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{3.019246in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{3.019133in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{3.019082in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{3.019103in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{3.019178in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{3.019204in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{3.019401in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{3.019691in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{3.020007in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{3.020447in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{3.020870in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{3.021360in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{3.022043in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546507in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026943in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507378in}{2.846723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{3.199335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=3.151141in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{3.796796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=3.748602in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314260in,y=3.884080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980899in}{3.081168in}}%
\pgfpathlineto{\pgfqpoint{4.992232in}{3.081168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665210in}{2.988506in}}%
\pgfpathlineto{\pgfqpoint{4.674616in}{2.988506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537168in}{2.936178in}}%
\pgfpathlineto{\pgfqpoint{4.548501in}{2.936178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986565in}{3.025042in}}%
\pgfpathlineto{\pgfqpoint{4.986565in}{3.137295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669913in}{2.912951in}}%
\pgfpathlineto{\pgfqpoint{4.669913in}{3.064060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542835in}{2.891982in}}%
\pgfpathlineto{\pgfqpoint{4.542835in}{2.980374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.985096in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.985937in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.986793in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.987665in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{2.988553in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{2.989457in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{2.990379in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{2.991319in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{2.992277in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{2.993254in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{2.994250in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{2.995267in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{2.996305in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{2.997365in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{2.998447in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{2.999552in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.000681in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.001835in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.003015in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.004221in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.005455in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.006717in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.008009in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.009331in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.010685in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.012072in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.013492in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.014948in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.016441in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.017971in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.019541in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.021151in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.022804in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.024501in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.026244in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.028034in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.029874in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.031765in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.033709in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.035708in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.037766in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.039883in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.042063in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.044308in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.046621in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.049005in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.051462in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.053996in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.056611in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.059309in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.062094in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.064970in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.067941in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.071012in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.074187in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.077470in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.080867in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.084383in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.088024in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.091795in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.095703in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.099754in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.103955in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.108314in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.112839in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.117538in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.122419in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.127493in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.132769in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.138258in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.143970in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.149919in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.156117in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.162578in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.169316in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.176347in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.183687in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.191355in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.199370in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.207753in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.216524in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.225709in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.235333in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.245422in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.256007in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.267120in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.278796in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.291071in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.303986in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.317585in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.331916in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.347032in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.362987in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.379845in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.397673in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.416544in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.436540in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.457750in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.480272in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.504215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.988331in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.988736in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.989175in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.989647in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{2.990153in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{2.990694in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{2.991272in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{2.991885in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{2.992535in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{2.993223in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{2.993949in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{2.994715in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{2.995520in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{2.996366in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{2.997253in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{2.998182in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{2.999155in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.000171in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.001232in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.002338in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.004692in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.005940in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.007238in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.008586in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.009985in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.011437in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.012942in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.014501in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.016116in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.017788in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.019517in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.021306in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.023154in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.025064in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.027037in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.029074in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.031177in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.033346in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.035584in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.037891in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.040270in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.042722in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.045248in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.047850in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.050529in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.053288in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.056129in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.059052in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.062060in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.065156in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.068339in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.071614in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.074982in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.078445in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.082005in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.085665in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.089427in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.093293in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.097267in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.101349in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.105544in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.109854in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.114282in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.118830in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.123503in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.128301in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.133230in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.138293in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.143492in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.148831in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.154315in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.159946in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.165729in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.171667in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.184029in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.190461in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.197066in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.203850in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.210817in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.217973in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.225322in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.232872in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.240626in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.248592in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.256776in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.265183in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.273822in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.282699in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.291821in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.301196in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.310832in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.320738in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.330922in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.341393in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.352160in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.363234in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.374625in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.386344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980899in}{3.081168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665210in}{2.988506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537168in}{2.936178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992232in}{3.081168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674616in}{2.988506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548501in}{2.936178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986565in}{3.025042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669913in}{2.912951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542835in}{2.891982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986565in}{3.137295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669913in}{3.064060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542835in}{2.980374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.846723in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986565in}{3.081168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669913in}{2.988506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542835in}{2.936178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778149in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.846723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557873in}{3.574664in}}%
\pgfpathlineto{\pgfqpoint{5.534537in}{3.574664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{3.574664in}}{\pgfqpoint{5.576203in}{3.616331in}}%
\pgfpathlineto{\pgfqpoint{5.576203in}{3.744204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{3.785871in}}{\pgfqpoint{5.534537in}{3.785871in}}%
\pgfpathlineto{\pgfqpoint{4.557873in}{3.785871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{3.785871in}}{\pgfqpoint{4.516206in}{3.744204in}}%
\pgfpathlineto{\pgfqpoint{4.516206in}{3.616331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{3.574664in}}{\pgfqpoint{4.557873in}{3.574664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=3.643275in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 819 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.647585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{1.797965in}}{\pgfqpoint{1.972038in}{2.602327in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.863882in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.797965in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.799420in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.800938in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.803834in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.805345in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.806831in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.813354in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.814936in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.816604in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.819928in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.821652in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.823219in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.826390in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.827983in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.829707in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.831424in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.833087in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.836347in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.838018in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.839734in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.841552in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.843382in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.845043in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.846920in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.850614in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.852580in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.856461in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.860542in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.862544in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.864719in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.869163in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.871618in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.873839in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.876333in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.878878in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.881389in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.884028in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.886640in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.889443in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.892291in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.895255in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.904216in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.907662in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.910821in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.914129in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.917457in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.920927in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.924335in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.927866in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.931264in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.934699in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.938092in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.945010in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.948218in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.951606in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.954888in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.958247in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.961680in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.965041in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{1.968179in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{1.971582in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{1.974881in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{1.977972in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{1.981064in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{1.983792in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{1.986888in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.989997in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.993131in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.995880in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.001830in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.008469in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.011136in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.014168in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.017021in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.020032in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.022351in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.025265in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.027554in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.029810in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.035507in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.037571in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.039893in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.042432in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.561387in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.523069in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.486926in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.453320in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.421271in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.392066in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.364942in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.338224in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.313475in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.290521in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.268203in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.246906in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.227509in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.209052in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.191887in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.175565in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.159740in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.144541in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.103911in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.092096in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.080641in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.069714in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.059574in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.049870in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{2.040969in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{2.032397in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{2.024402in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{2.016754in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{2.009610in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{2.002971in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.996795in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.990643in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.985125in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.974861in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.965717in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.961696in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.957586in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.946756in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.943523in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.940284in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.934499in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.931753in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.928959in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.926320in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.923718in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.921187in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.918697in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.916393in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.914044in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.911873in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.909779in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.907724in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.905712in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.903730in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.901890in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.900013in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.898246in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.896451in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.894755in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.893115in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.891629in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.890183in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.888622in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.887202in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.885757in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.884344in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.883063in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.881807in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.879547in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.878464in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.877542in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.876478in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.875531in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.874490in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.872867in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.872118in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.871316in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.869197in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.868563in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.867874in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.866565in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.866110in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.865626in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.865173in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.864702in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.864364in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.863882in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{1.789006in}}{\pgfqpoint{1.972038in}{2.363027in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.875923in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.789006in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.795265in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.800583in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.802371in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.804121in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.805859in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.807618in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.809358in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.811066in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.812701in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.814388in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.815991in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.819679in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.821396in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.823174in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.824900in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.828683in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.830520in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.832546in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.834671in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.836562in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.838666in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.840687in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.842660in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.844812in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.846794in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.848973in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.851215in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.853517in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.855823in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.858148in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.862993in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.865490in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.868104in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.870651in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.873356in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.879023in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.888262in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.891389in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.894600in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.901092in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.904412in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.907913in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.911416in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.914873in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.918458in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.922094in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.925700in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.929303in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.933051in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.936761in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.944425in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.948322in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.952179in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.955979in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.959856in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.963668in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.967506in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.971359in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.975229in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{1.979370in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{1.983244in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{1.987082in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{1.995193in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{1.999247in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.003468in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.007655in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.012089in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.016469in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.020953in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.025473in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.029795in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.034493in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.039179in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.043836in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.048471in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.053174in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.058019in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.062987in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.067964in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.073230in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.078205in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.083420in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.088654in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.094100in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.363027in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.345923in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.329743in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.313813in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.298090in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.282974in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.268140in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.253909in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.240499in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.227320in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.214224in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.201808in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.189312in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.177075in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.165593in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.154447in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.143531in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.132862in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.122921in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.113039in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.103488in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.094065in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.085090in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.076739in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.068093in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.059912in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.052039in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{2.044372in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{2.036906in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{2.029893in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{2.023108in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{2.016646in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{2.010252in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.992601in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.987088in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.981789in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.976759in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.971772in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.967087in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.962563in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.958248in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.954116in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.950171in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.943035in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.939476in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.936074in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.932874in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.929696in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.926630in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.923624in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.920801in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.918068in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.915414in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.912730in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.910138in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.907760in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.905379in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.903200in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.901202in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.899093in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.897076in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.895150in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.893204in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.891545in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.890025in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.886975in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.884091in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.882619in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.881289in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.880171in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.879097in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.878329in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.877429in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.876604in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.875656in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.874404in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.873883in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.873543in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.873156in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.872961in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.872673in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.872570in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.872624in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.872682in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.873917in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.875322in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.875923in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740396in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220832in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701267in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{1.821225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=1.773030in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{2.305480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=2.257286in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285927in,y=2.149740in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert f_1 \vert \times \mathrm{MeV}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508149in,y=2.689252in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457007in}{1.871100in}}%
\pgfpathlineto{\pgfqpoint{1.481406in}{1.871100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149650in}{1.893208in}}%
\pgfpathlineto{\pgfqpoint{1.165793in}{1.893208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048379in}{1.759089in}}%
\pgfpathlineto{\pgfqpoint{1.067634in}{1.759089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013276in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{1.037675in}{1.785291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469206in}{1.811360in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{1.930840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157722in}{1.726540in}}%
\pgfpathlineto{\pgfqpoint{1.157722in}{2.059877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058006in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{1.058006in}{1.821025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025475in}{1.725230in}}%
\pgfpathlineto{\pgfqpoint{1.025475in}{1.845352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.830610in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.831567in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.832539in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.833527in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.834530in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.835549in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.836586in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.838711in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.839800in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.840909in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.842038in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.844356in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.845547in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.846761in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.847997in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.850542in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.851853in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.853189in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.854553in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.855945in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.857366in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.858817in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.861814in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.863362in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.864945in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.868220in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.871649in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.873425in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.875243in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.879017in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.880975in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.885044in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.887158in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.889328in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.893847in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.898618in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.903663in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.906296in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.909007in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.911798in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.914673in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.917637in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.920692in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.923843in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.927095in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.930451in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.933916in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.937497in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.941196in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.945022in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.948979in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.953073in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.961702in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.966251in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.970966in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.975857in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.980932in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.986200in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.991673in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.997359in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.009422in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.015824in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.022490in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.029437in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.036679in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.044235in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.052121in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.060358in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.068967in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.077970in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.087391in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.097258in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.107597in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.118440in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.141772in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.154334in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.167550in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.181465in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.196128in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.211595in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.227924in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.245180in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.263435in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.282766in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.303260in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.325013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.832411in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.832883in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.833389in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.833930in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.834506in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.835119in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.835768in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.836455in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.837180in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.839590in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.840474in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.843379in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.844434in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.845534in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.846680in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.847872in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.849111in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.850398in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.851735in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.853121in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.854558in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.856047in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.857590in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.859186in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.862543in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.864307in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.866130in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.868011in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.869953in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.871957in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.874024in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.876154in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.880614in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.882945in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.885346in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.887817in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.890361in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.892979in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.895673in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.898443in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.901292in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.904221in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.907232in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.913508in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.920133in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.923581in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.927123in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.930760in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.934494in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.938329in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.942264in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.946305in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.954707in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.959074in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.963556in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.968154in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.972872in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.977712in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.987772in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.992998in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{2.003858in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{2.009498in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.015283in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.021218in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.027305in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.033548in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.039952in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.046521in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.053259in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.060171in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.067262in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.074535in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.089653in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.097507in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.105565in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.113834in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.122319in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.131026in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.139963in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.149136in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.158551in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.168217in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.178141in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.188331in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.198795in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.209543in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.220583in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.231925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457007in}{1.871100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149650in}{1.893208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048379in}{1.759089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013276in}{1.785291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481406in}{1.871100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165793in}{1.893208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067634in}{1.759089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037675in}{1.785291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469206in}{1.811360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157722in}{1.726540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058006in}{1.697154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025475in}{1.725230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469206in}{1.930840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157722in}{2.059877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058006in}{1.821025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025475in}{1.845352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469206in}{1.871100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157722in}{1.893208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058006in}{1.759089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025475in}{1.785291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972038in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.651896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751761in}{2.379836in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{2.379836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{2.379836in}}{\pgfqpoint{1.770092in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{2.549377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{2.591043in}}{\pgfqpoint{1.728426in}{2.591043in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{2.591043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{2.591043in}}{\pgfqpoint{0.710095in}{2.549377in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{2.421503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{2.379836in}}{\pgfqpoint{0.751761in}{2.379836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=2.448447in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 833 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.647585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{1.790941in}}{\pgfqpoint{3.875093in}{2.602327in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.857019in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.793912in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.796800in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.798371in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.799827in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.801607in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.803298in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.804813in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.809644in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.811391in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.814767in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.816344in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.817882in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.819483in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.822852in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.826205in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.827912in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.831230in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.832905in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.834745in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.836597in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.838293in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.840183in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.842027in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.843878in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.845840in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.847762in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.849774in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.851823in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.853818in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.855849in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.860266in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.862517in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.865008in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.867228in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.869778in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.872307in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.874840in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.877521in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.880117in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.882969in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.885789in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.888829in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.894733in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.897878in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.901290in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.907835in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.911208in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{1.914689in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{1.918124in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.921640in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{1.925083in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{1.928547in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{1.931969in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{1.935594in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{1.938927in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{1.942192in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{1.945584in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{1.948948in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.952365in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{1.955684in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{1.959093in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{1.965788in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{1.968994in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{1.972191in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{1.975306in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{1.978016in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{1.981153in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{1.984261in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.987578in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{1.990233in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{1.993279in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.999576in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.002891in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.005593in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.008744in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.014564in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.017230in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.020033in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.022196in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.024634in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.027379in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.030194in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.032554in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.034812in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.037280in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.561054in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.522693in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.486105in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.452017in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.419636in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.390099in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.362474in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.335826in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.310863in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.265292in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.243520in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.224035in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.205267in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.188007in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.171427in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.155610in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.140167in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.125926in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.112496in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.099314in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.087246in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.075768in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.064751in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.054447in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{2.035652in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{2.027053in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{2.018961in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{2.011219in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{2.003990in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{1.991072in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{1.984941in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{1.979308in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{1.968937in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.964166in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{1.959734in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{1.955675in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.951517in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.944058in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.940510in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.937255in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.934029in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.930995in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.928171in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.925419in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.922591in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.919938in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.917338in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.914769in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.912250in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.909932in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.907623in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.905347in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.903228in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.901176in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.899157in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.897153in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.895323in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.893416in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.891646in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.889819in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.888127in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.886489in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.883476in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.881908in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.880507in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.879039in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.877626in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.876363in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.875099in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.873968in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.872802in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.871710in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.870786in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.869762in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.868787in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.867713in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.866820in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.865308in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.864462in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.863842in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.863066in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.862388in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.861741in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.861024in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.860484in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.859710in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.859289in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.858785in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.858317in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.857867in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.857549in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.857019in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{1.779266in}}{\pgfqpoint{3.875093in}{2.352098in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.865940in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.779266in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.780844in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.782414in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.785503in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.787240in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.788973in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.790818in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.794336in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.796074in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.797830in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.799559in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.801263in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.804581in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.806172in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.808079in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.809859in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.811590in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.813342in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.815075in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.816921in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.818842in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.820684in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.822690in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.824804in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.826707in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.828806in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.832792in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.834925in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.836909in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.839081in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.841320in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.843619in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.845924in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.848226in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.853079in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.855553in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.858179in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.860714in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.863416in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.869077in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.872220in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.875157in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.878286in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.881404in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.884607in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.887796in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.891094in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.894408in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.897899in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.901386in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.904841in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.908407in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.912040in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{1.915637in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{1.919243in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{1.930495in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{1.934327in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{1.938225in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{1.942078in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{1.945855in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{1.949715in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{1.953519in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.957358in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{1.961196in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{1.965050in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{1.969196in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{1.973059in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{1.976891in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{1.981006in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{1.989012in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{1.993215in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{1.997432in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.001849in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.006205in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.010696in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.015215in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.019512in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.024208in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.028933in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.033526in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.038162in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.042836in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.047676in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.052636in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.057614in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.062850in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.067825in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.073027in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.078237in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.083692in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.089396in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.352098in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.352098in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.334999in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.318876in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.302979in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.287287in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.272162in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.257371in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.243160in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.229779in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.216630in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.203556in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.191167in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.178724in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.166504in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.143922in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.133030in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.122381in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.112432in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.102588in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.093058in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.083642in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.074683in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.066351in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.057723in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.049587in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{2.034058in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{2.026598in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{2.019611in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{2.012844in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{2.000007in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{1.987965in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{1.982395in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{1.976890in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{1.971615in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.966580in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{1.961603in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.952423in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.948108in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.943979in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.940039in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.932914in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.929370in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.925979in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.922787in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.919610in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.916557in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.913557in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.910736in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.908010in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.905362in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.902684in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.900090in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.897721in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.895342in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.893172in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.889077in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.887059in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.883198in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.881531in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.878422in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.876977in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.875502in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.874117in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.871304in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.870193in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.869127in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.867454in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.866629in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.865691in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.865041in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.863920in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.863572in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.862993in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.862600in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.862609in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.862652in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.862668in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.862707in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.862860in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.863206in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.863502in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.863958in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.864494in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.865940in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643452in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123887in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604323in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{1.811050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244538in, y=1.762855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{2.293729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244538in, y=2.245535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411205in,y=2.689252in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263024in}{1.855351in}}%
\pgfpathlineto{\pgfqpoint{3.293529in}{1.855351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252413in}{1.780298in}}%
\pgfpathlineto{\pgfqpoint{3.291027in}{1.780298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278277in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{3.278277in}{2.013548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271720in}{1.698826in}}%
\pgfpathlineto{\pgfqpoint{3.271720in}{1.861770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.823660in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.825599in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.827601in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.828626in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.829668in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.830728in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.831805in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.832901in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.834017in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.835152in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.837484in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.838682in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.841147in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.842416in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.843709in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.845027in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.846372in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.847745in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.849146in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.850576in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.852037in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.855054in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.856613in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.858206in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.859836in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.861503in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.863210in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.864956in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.866745in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.868577in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.870454in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.872378in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.876373in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.878448in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.880578in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.882765in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.885011in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.887318in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.889689in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.892126in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.894632in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.897211in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.902596in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.905410in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.908309in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.911296in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.914376in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.917553in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.920832in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.927710in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.931321in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{1.935052in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{1.938910in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{1.947030in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{1.951305in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{1.955734in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{1.960322in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{1.965080in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{1.970014in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{1.975134in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.985971in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{1.991709in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{1.997675in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.003882in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.010343in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.017071in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.031392in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.039018in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.046978in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.055293in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.073073in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.082585in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.092546in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.102985in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.113933in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.125424in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.137493in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.150179in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.163525in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.177578in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.192387in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.208008in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.224501in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.241931in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.260370in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.279897in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.300600in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.322575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.822550in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.823021in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.823526in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.824065in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.824640in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.825900in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.826585in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.827308in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.828871in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.829712in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.830594in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.831518in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.832484in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.833493in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.834546in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.835643in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.836786in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.840496in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.841830in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.843213in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.844647in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.846133in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.847672in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.849265in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.850912in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.852615in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.856193in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.858071in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.860009in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.862008in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.864070in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.866197in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.872972in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.875368in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.877834in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.882985in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.885673in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.888437in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.891280in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.894203in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.903470in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.906731in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.910081in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.913522in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.917057in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.920686in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.924413in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.928239in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.932166in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{1.936198in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.944583in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{1.948941in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{1.953413in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{1.958002in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{1.962710in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{1.967540in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{1.972496in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{1.977579in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{1.982794in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{1.993631in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{1.999260in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.005034in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.010956in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.017030in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.023261in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.029652in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.036207in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.042932in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.049830in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.056906in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.064164in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.071611in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.087089in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.095131in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.103383in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.111851in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.120541in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.129460in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.138614in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.148010in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.157657in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.167561in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.177730in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.188174in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.209918in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.221238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263024in}{1.855351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252413in}{1.780298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293529in}{1.855351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291027in}{1.780298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278277in}{1.697154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271720in}{1.698826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278277in}{2.013548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271720in}{1.861770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278277in}{1.855351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271720in}{1.780298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875093in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.651896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654817in}{2.379836in}}%
\pgfpathlineto{\pgfqpoint{3.631481in}{2.379836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{2.379836in}}{\pgfqpoint{3.673148in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{3.673148in}{2.549377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{2.591043in}}{\pgfqpoint{3.631481in}{2.591043in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{2.591043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{2.591043in}}{\pgfqpoint{2.613150in}{2.549377in}}%
\pgfpathlineto{\pgfqpoint{2.613150in}{2.421503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{2.379836in}}{\pgfqpoint{2.654817in}{2.379836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=2.448447in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 835 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.647585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{1.883325in}}{\pgfqpoint{5.778149in}{2.602327in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.946077in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.883325in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.884622in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.886116in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.887348in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.888677in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.890082in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.891648in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.893220in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.894636in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.896193in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.897707in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.899123in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.900590in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.902130in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.903635in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.905151in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.906579in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.908049in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.909569in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.911090in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.912646in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.914165in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.915710in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.917149in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.918734in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.920182in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.921764in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.923498in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.925152in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.926692in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.928334in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.930068in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.931874in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.937272in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.939074in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.941039in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.942836in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.944903in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.946899in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.948961in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.951035in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.953214in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.955397in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.957701in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.960055in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.962527in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.969978in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.972640in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.975383in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.978015in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.980841in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.983652in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{1.989630in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{1.992853in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{1.995886in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{1.999098in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.002141in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.005358in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.011591in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.014602in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.017758in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.020859in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.023839in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.029870in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.032869in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.036043in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.039073in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.041924in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.047684in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.050310in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.053113in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.055693in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.058272in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.060893in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.063633in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.066110in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.068685in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.071381in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.074068in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.079367in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.081755in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.084291in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.086487in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.089152in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.091254in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.093157in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.095154in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.097087in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.099256in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.101371in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.102282in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.566101in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.531802in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.500185in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.469959in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.442699in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.416407in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.392330in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.368488in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.346771in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.325977in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.306236in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.287864in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.270724in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.254269in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.238730in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.223918in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.209808in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.184166in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.172117in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.139538in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.130378in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.121273in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.112820in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.104707in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.097161in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.090084in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.083234in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.071055in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.065533in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.060199in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.055235in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.046113in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.042047in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.038184in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.034518in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{2.030964in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{2.027691in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.021351in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{2.018342in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{2.015526in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{2.012977in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{2.010335in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{2.007766in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{2.005269in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{2.002857in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{2.000535in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.998375in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.996124in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.994016in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.992013in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.990104in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.988175in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.986208in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.984370in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.982550in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.980888in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.977657in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.976107in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.974529in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.973052in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.971687in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.970309in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.968982in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.967646in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.966248in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.964947in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.963843in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.962732in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.961721in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.959690in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.958763in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.957909in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.956994in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.955300in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.954604in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.953820in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.953148in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.952472in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.951692in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.951145in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.950538in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.950106in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.949520in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.948884in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.948280in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.947701in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.946793in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.946428in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.946077in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{1.872193in}}{\pgfqpoint{5.778149in}{2.387016in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.954736in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.872193in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.873500in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.874969in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.876310in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.877889in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.879437in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.881134in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.882880in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.884405in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.885994in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.887705in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.889308in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.890926in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.892484in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.893977in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.897034in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.898695in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.900253in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.901954in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.903561in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.905215in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.906916in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.908719in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.910452in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.912297in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.914094in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.915992in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.917872in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.919843in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.921672in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.923557in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.925461in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.927353in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.929452in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.933728in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.938020in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.940377in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.942572in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.944876in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.947313in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.949679in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.954827in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.957575in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.960393in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.963159in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.966038in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.968927in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.971882in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.974865in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.977912in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.981072in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.984195in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{1.987317in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{1.990552in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{1.993672in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{1.997078in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.000323in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.003775in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.007258in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.010639in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.014057in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.017467in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.021044in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.024647in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.028228in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.031759in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.038620in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.042166in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.045743in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.049469in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.053056in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.056513in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.060375in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.064148in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.067893in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.075606in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.079615in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.083529in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.087684in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.095676in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.099686in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.103722in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.108076in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.112147in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.116319in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.120913in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.125474in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.129916in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.134628in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.144420in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.149062in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.154216in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.387016in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.387016in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.372083in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.357578in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.343508in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.316201in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.303532in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.290979in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.278782in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.255650in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.244381in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.233337in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.222528in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.212212in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.202277in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.192693in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.183672in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.174513in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.165775in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.157250in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.149123in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.133341in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.125829in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.118457in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.111426in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.098175in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.091931in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.085830in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.079999in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.074529in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.068974in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.063693in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.058759in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.053921in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.049109in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.044558in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.040091in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.036115in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{2.032095in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{2.028184in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{2.024562in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.021020in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{2.017774in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{2.014440in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{2.011301in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{2.008275in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{2.005366in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{2.002565in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.999834in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.997153in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.994602in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.992205in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.989721in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.987420in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.985184in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.982931in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.980786in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.978908in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.977061in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.975138in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.973343in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.971577in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.969865in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.968364in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.966984in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.965643in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.964236in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.962945in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.961684in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.960474in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.959274in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.958213in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.957418in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.956582in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.954358in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.953789in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.953239in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.952922in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.952485in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.952108in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.951797in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.951678in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.951517in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.951461in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.951691in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.951661in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.951747in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.951856in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.952098in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.952527in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.952858in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.953239in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.953722in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.954291in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.954736in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546507in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026943in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507378in}{1.651896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{1.941106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147593in, y=1.892912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{2.438842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147593in, y=2.390648in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314260in,y=2.689252in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318582in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{5.336775in}{1.848751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399314in}{2.096225in}}%
\pgfpathlineto{\pgfqpoint{5.429531in}{2.096225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874851in}{2.087416in}}%
\pgfpathlineto{\pgfqpoint{4.893045in}{2.087416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327679in}{1.697154in}}%
\pgfpathlineto{\pgfqpoint{5.327679in}{2.000348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414423in}{2.045275in}}%
\pgfpathlineto{\pgfqpoint{5.414423in}{2.147175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883948in}{1.888756in}}%
\pgfpathlineto{\pgfqpoint{4.883948in}{2.286077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.914406in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.915297in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.916203in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.917121in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.918054in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.919002in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.919964in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.920942in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.921936in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.922947in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.926082in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.927164in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.928265in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.929386in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.930528in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.931691in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.932875in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.934083in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.935314in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.936569in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.939155in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.940488in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.941848in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.943237in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.946106in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.947588in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.949103in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.950652in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.952237in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.953858in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.955518in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.957217in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.958957in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.960740in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.962568in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.964441in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.968334in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.972433in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.974565in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.976756in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.979007in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.983702in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.986150in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.988670in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.991264in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.993936in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.996689in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.999527in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.002453in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{2.005471in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{2.008586in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{2.011802in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.015123in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.018555in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.022102in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.025770in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.029566in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.033495in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.037563in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.041778in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.046147in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.050677in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.055378in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.060258in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.065325in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.076067in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.081762in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.087690in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.093863in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.100295in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.107002in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.113999in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.121302in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.128932in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.145247in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.153977in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.163121in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.172705in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.182758in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.193311in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.204399in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.216056in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.228324in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.254869in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.269244in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.284428in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.300483in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.317477in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.335485in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.354590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.913772in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.914242in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.915279in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.916446in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.917080in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.919189in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.919964in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.920775in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.921624in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.922511in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.923437in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.924402in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.925408in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.926454in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.927542in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.928673in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.929847in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.931065in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.932328in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.933636in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.934991in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.936394in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.937844in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.939344in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.940895in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.942496in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.944149in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.945856in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.947616in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.949432in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.951304in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.953234in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.955222in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.957270in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.959378in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.961549in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.963783in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.966082in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.968446in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.970878in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.973379in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.975949in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.978592in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.981307in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.984097in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.986963in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.989906in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.992930in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.996034in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.999221in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.002494in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{2.005852in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{2.009299in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{2.012837in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.016467in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.020192in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.027934in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.031956in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.036081in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.040312in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.049102in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.053667in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.058347in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.063147in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.068069in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.073117in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.078292in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.083599in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.089040in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.094620in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.100341in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.106208in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.112224in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.118394in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.124720in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.131207in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.137861in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.144684in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.151682in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.158860in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.166222in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.181523in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.189471in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.197627in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.205996in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.214584in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.223398in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.232446in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.251268in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.271114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318582in}{1.848751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399314in}{2.096225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874851in}{2.087416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336775in}{1.848751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429531in}{2.096225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893045in}{2.087416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327679in}{1.697154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414423in}{2.045275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883948in}{1.888756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327679in}{2.000348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414423in}{2.147175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883948in}{2.286077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.651896in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327679in}{1.848751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414423in}{2.096225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883948in}{2.087416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778149in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.651896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.647585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557873in}{2.379836in}}%
\pgfpathlineto{\pgfqpoint{5.534537in}{2.379836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{2.379836in}}{\pgfqpoint{5.576203in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{5.576203in}{2.549377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{2.591043in}}{\pgfqpoint{5.534537in}{2.591043in}}%
\pgfpathlineto{\pgfqpoint{4.557873in}{2.591043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{2.591043in}}{\pgfqpoint{4.516206in}{2.549377in}}%
\pgfpathlineto{\pgfqpoint{4.516206in}{2.421503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{2.379836in}}{\pgfqpoint{4.557873in}{2.379836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=2.448447in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 848 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.452758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{0.666347in}}{\pgfqpoint{1.972038in}{1.407499in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.778232in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{0.666347in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.668307in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.674168in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.678349in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.682375in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.686429in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.690793in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.692657in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.694760in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.696899in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.698865in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.703038in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.707120in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.709270in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.711437in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.713621in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.716044in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.718249in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.722643in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.724957in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.727123in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.729426in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.734314in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.736758in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.739158in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.741394in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.743957in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.746558in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.749063in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.751808in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.754264in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.759504in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.770768in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.773666in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.776648in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.782987in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.786181in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.789313in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.795903in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.809692in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.816581in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.823969in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.838603in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.849387in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.856151in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.871955in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.874995in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.882966in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{0.884902in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{0.887542in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{0.889838in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{0.891447in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{0.895810in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{0.896984in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{0.897935in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{0.898999in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{0.901000in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{0.901194in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{0.901857in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{0.902281in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{0.902265in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{0.901574in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.901351in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{0.899360in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.407499in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.407499in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.345658in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.288660in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.263347in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.239445in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.216694in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.195301in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.175494in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.156637in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.137857in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.120645in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.104215in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.088825in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{1.060087in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.023875in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{1.012749in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{1.002099in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.992163in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.983087in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.974538in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.958457in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.943866in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.937168in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.930965in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.924728in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.919253in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.914058in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.904829in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.891822in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.888027in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.884355in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.877291in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.873782in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.870785in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.861831in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.856129in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.853501in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.850831in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.843421in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.829773in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.825654in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.823690in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.821697in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.819987in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.816302in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.812825in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.811103in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.809447in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.806412in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.804863in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.803731in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.802329in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.794332in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.793290in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.792033in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.790992in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.789848in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.788849in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.787644in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.785676in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.783853in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.783050in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.781656in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.780952in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.779185in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{0.778232in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{0.636679in}}{\pgfqpoint{1.972038in}{1.247593in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.786159in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{0.636679in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.638805in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.641062in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.643319in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.649933in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.661654in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.666371in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.668473in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.670929in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.673335in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.675877in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.680777in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.686053in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.696616in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.699481in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.702112in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.704693in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.707299in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.715811in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.718626in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.721507in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.724318in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.727266in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.730110in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.733275in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.736292in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.739239in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.742283in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.745427in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.758554in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.762240in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.765862in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.769471in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.773126in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.780453in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.787806in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.791474in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.795493in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.799443in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.807422in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.811490in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.815592in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.819845in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.824122in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.832809in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.841525in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.854869in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.864058in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.868646in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.877937in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.882646in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.887061in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{0.891834in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{0.896488in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.901190in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{0.915624in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{0.925284in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{0.935511in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{0.940503in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{0.951389in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{0.961986in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{0.967197in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{0.972151in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{0.977565in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{0.983049in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{0.994248in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.000151in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.247593in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.247593in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.232604in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.217721in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.203572in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.189015in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.175522in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.162531in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.149418in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.124628in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.101433in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.090286in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.068790in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{1.058407in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.037976in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.028356in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{1.010520in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.985389in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.977584in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.969816in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.955133in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.940877in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.927577in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.909904in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.904471in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.898969in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.893801in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.879151in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.870279in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.861846in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.847093in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.843523in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.836856in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.833677in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.830605in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.824787in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.819294in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.812317in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.807818in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.805662in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.803787in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.798352in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.796665in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.793618in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.792139in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.791071in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.790019in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.789003in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.788029in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.787261in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.786324in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.785412in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.784563in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.783969in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.783355in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.782940in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.782498in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.782520in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.782192in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.782070in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.782143in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.782651in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.783179in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.783789in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.784329in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.784759in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.785031in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.785395in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{0.786159in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740396in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740396in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220832in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220832in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701267in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701267in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=0.180957in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2/\mathrm{GeV}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{0.534519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=0.486324in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{1.184048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=1.135854in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285927in,y=0.954913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert f_1 \vert \times \mathrm{MeV}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508149in,y=1.494424in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445265in}{0.734840in}}%
\pgfpathlineto{\pgfqpoint{1.485934in}{0.734840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455822in}{0.950202in}}%
\pgfpathlineto{\pgfqpoint{1.505689in}{0.950202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618963in}{1.008622in}}%
\pgfpathlineto{\pgfqpoint{1.681494in}{1.008622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465599in}{0.502327in}}%
\pgfpathlineto{\pgfqpoint{1.465599in}{0.967353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480755in}{0.553717in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{1.346687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650228in}{0.883773in}}%
\pgfpathlineto{\pgfqpoint{1.650228in}{1.133470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.722836in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.724215in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.725609in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.728442in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.729882in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.731339in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.732812in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.734303in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.737337in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.738883in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.740447in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.743635in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.745261in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.753721in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.757274in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.766632in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.768592in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.770583in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.772607in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.776757in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.778886in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.781052in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.783256in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.785500in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.790112in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.792483in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.807725in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.810451in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.813236in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.816081in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.818990in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.821963in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.825005in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.828117in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.831303in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.855928in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.859821in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.863821in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.872159in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.876507in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.885591in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.905481in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.916404in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.922140in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.928071in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.934207in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{0.940559in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{0.947139in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{0.961034in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{0.968376in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{0.976001in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{0.983926in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{0.992168in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.000746in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.049459in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.060549in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.084325in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.110491in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.139407in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.155030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.711399in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.712118in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.715379in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.718242in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.719279in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.722647in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.727764in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.729159in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.730603in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.738568in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.740316in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.742118in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.743974in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.747854in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.749880in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.751963in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.754106in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.756309in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.765743in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.773502in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.781881in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.784818in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.787828in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.797314in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.807512in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.811077in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.814726in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.818463in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.822287in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.826202in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.830208in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.834307in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.838501in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.842792in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.847182in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.851673in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.856266in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.860963in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.865767in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.870680in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.880841in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.886093in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.896953in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.902565in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.908303in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.920165in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.932559in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.938964in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{0.952202in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.959043in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{0.987955in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{0.995589in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.011370in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.019526in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.027863in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.036387in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.045103in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.054014in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.072445in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.081975in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.101693in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.111892in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.122326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445265in}{0.734840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455822in}{0.950202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618963in}{1.008622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485934in}{0.734840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505689in}{0.950202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681494in}{1.008622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465599in}{0.502327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480755in}{0.553717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650228in}{0.883773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465599in}{0.967353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480755in}{1.346687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650228in}{1.133470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465599in}{0.734840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480755in}{0.950202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650228in}{1.008622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972038in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{0.457068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751761in}{1.185009in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{1.185009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{1.185009in}}{\pgfqpoint{1.770092in}{1.226675in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{1.354549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{1.396216in}}{\pgfqpoint{1.728426in}{1.396216in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{1.396216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{1.396216in}}{\pgfqpoint{0.710095in}{1.354549in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{1.226675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{1.185009in}}{\pgfqpoint{0.751761in}{1.185009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=1.253620in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 896 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.452758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{0.703426in}}{\pgfqpoint{3.875093in}{1.407499in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{0.703426in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{0.706021in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{0.709107in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{0.711987in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{0.714851in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{0.717437in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{0.720231in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{0.725442in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{0.728476in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{0.731681in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{0.734362in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{0.740099in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{0.743087in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{0.745975in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{0.749002in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{0.751825in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{0.754527in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.757274in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{0.760136in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{0.762890in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.765681in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{0.768886in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{0.775468in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{0.778247in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{0.784750in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{0.788033in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{0.790950in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{0.794273in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{0.800903in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{0.803742in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{0.806903in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{0.813671in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{0.816682in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{0.820038in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{0.823280in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{0.826643in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{0.836881in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{0.840221in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{0.850827in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{0.854426in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{0.857814in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{0.861442in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{0.865290in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{0.883252in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{0.886621in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{0.890543in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{0.897340in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{0.904286in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{0.917758in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{0.920929in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{0.930659in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{0.937845in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{0.940116in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{0.942865in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{0.945340in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{0.947181in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{0.950719in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{0.952181in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{0.952550in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{0.952172in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{0.951005in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{0.949820in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{0.948682in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{0.944888in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{0.941606in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{0.933482in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{0.929190in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{0.918376in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{0.911388in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{0.903701in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{0.895587in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.407499in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.407499in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{1.385663in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{1.326497in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{1.292722in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{1.276873in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{1.261738in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{1.220844in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{1.208356in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{1.152889in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.143691in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{1.134482in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{1.118197in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{1.110201in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{1.095644in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{1.089238in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{1.076984in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{1.070828in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.065419in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{1.060211in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{1.055662in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{1.050789in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{1.041693in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{1.033151in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{1.028965in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{1.021332in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.014015in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.010628in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.006949in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.003846in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.000695in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{0.997878in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{0.994839in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{0.991940in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{0.986330in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{0.983374in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{0.978038in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{0.975222in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{0.967450in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{0.964758in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{0.962302in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{0.955088in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{0.952997in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{0.946257in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.944035in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{0.940191in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{0.938217in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{0.935975in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.933992in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{0.931881in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{0.929877in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{0.925988in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.924271in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{0.922322in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.918776in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{0.915252in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{0.911984in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{0.910467in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.907272in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{0.905585in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{0.903903in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{0.899226in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{0.897713in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{0.896128in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{0.894711in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{0.893388in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{0.890746in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{0.889481in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{0.648592in}}{\pgfqpoint{3.875093in}{1.383067in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{0.648592in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{0.651660in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{0.655001in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{0.658217in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{0.661790in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{0.668694in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{0.671834in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{0.675134in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{0.678549in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{0.682063in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{0.685326in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{0.692986in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{0.696878in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{0.703868in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{0.707348in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{0.711021in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{0.722899in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.726210in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{0.729847in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{0.736981in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{0.740823in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.745120in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{0.749260in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{0.753098in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{0.760887in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.764422in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{0.768023in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{0.771963in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{0.776002in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{0.780138in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{0.784128in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{0.788221in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{0.792242in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{0.796199in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{0.804494in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{0.808517in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{0.812847in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{0.821437in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.825856in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{0.829892in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{0.852259in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{0.864765in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{0.869284in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{0.873702in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{0.878417in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{0.883418in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{0.888357in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{0.897820in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{0.907607in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{0.912384in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{0.926995in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{0.931842in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{0.956668in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{0.961993in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{0.967269in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{0.972419in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{0.977617in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{0.982876in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{0.988404in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{0.993077in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.009519in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{1.014852in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{1.020745in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{1.043654in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{1.049215in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{1.055086in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{1.061079in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{1.066953in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{1.077899in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{1.083920in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.383067in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.383067in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{1.368653in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{1.355055in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{1.341850in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{1.329187in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{1.316445in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{1.279686in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{1.268045in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{1.257161in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{1.222823in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.201791in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{1.191289in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.171358in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{1.161762in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{1.152392in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{1.142843in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{1.133791in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{1.125004in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{1.115967in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{1.107775in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{1.084522in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.076803in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{1.062662in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{1.056177in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{1.048982in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{1.042096in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{1.035743in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{1.012296in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.001811in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{0.996304in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{0.991244in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{0.986648in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{0.981872in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{0.977445in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{0.973105in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{0.964801in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.952581in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{0.949200in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{0.945917in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{0.942503in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{0.939152in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{0.936361in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{0.933453in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{0.930772in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{0.927794in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{0.925095in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{0.922564in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{0.917959in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{0.915682in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{0.913581in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.911716in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{0.909538in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{0.907687in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{0.904967in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{0.901120in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.898543in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{0.897630in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{0.896112in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{0.895692in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{0.895695in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{0.895600in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{0.895697in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.895792in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{0.896306in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{0.896991in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{0.897419in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{0.899262in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{0.900526in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{0.901176in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{0.902209in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643452in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643452in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123887in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123887in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604323in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604323in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=0.180957in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2/\mathrm{GeV}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{0.706805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=0.658611in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{1.345846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=1.297652in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411205in,y=1.494424in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595796in}{0.722517in}}%
\pgfpathlineto{\pgfqpoint{2.604965in}{0.722517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600381in}{0.502327in}}%
\pgfpathlineto{\pgfqpoint{2.600381in}{0.942707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{0.795320in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{0.797372in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{0.799439in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{0.805729in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{0.809999in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{0.812157in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{0.816524in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{0.818733in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.820958in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{0.823202in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{0.825463in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{0.827742in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.837049in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{0.841821in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.844238in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{0.846677in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{0.849137in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{0.851619in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{0.854124in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{0.859203in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{0.864379in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{0.867004in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{0.877767in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{0.883313in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{0.886130in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{0.894762in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{0.897703in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{0.909799in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{0.916058in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{0.922469in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{0.925732in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{0.929037in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{0.935770in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{0.939202in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{0.946200in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{0.949769in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{0.957052in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{0.960769in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{0.968359in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{0.972236in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{0.976169in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{0.980159in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{0.984208in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{0.988319in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{0.992492in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{1.001031in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{1.009841in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{1.014353in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{1.023597in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{1.033153in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{1.043038in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{1.053270in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.069312in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{1.074855in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{1.080501in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{1.086252in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{1.092110in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{1.098081in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{1.104165in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{1.110367in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{1.123138in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{1.129712in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{1.136418in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{1.150238in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.157358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{0.774539in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{0.775710in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{0.776925in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{0.778184in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{0.780840in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{0.783682in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{0.785173in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{0.786713in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{0.789940in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{0.793368in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{0.795158in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{0.797000in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{0.807015in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{0.809184in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{0.816034in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{0.820895in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.823416in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{0.825998in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{0.831351in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{0.834123in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{0.845866in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{0.858702in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{0.862089in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{0.865548in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{0.869081in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{0.876374in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{0.883974in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{0.887892in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{0.895970in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{0.900131in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{0.904376in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{0.908706in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{0.913121in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{0.917623in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{0.922214in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{0.926893in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{0.936525in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{0.946530in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{0.951675in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{0.962257in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{0.973238in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{0.984629in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.002511in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{1.008689in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{1.034534in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{1.041286in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{1.048158in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{1.055152in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{1.062269in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{1.069511in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{1.084378in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{1.092006in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.099766in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{1.107660in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{1.123860in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{1.132169in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{1.140619in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{1.157956in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{1.166846in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{1.175888in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{1.185082in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{1.194432in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{1.203940in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{1.213608in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{1.223440in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.233438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595796in}{0.722517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604965in}{0.722517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600381in}{0.502327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600381in}{0.942707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600381in}{0.722517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875093in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{0.457068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654817in}{1.185009in}}%
\pgfpathlineto{\pgfqpoint{3.631481in}{1.185009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{1.185009in}}{\pgfqpoint{3.673148in}{1.226675in}}%
\pgfpathlineto{\pgfqpoint{3.673148in}{1.354549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{1.396216in}}{\pgfqpoint{3.631481in}{1.396216in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{1.396216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{1.396216in}}{\pgfqpoint{2.613150in}{1.354549in}}%
\pgfpathlineto{\pgfqpoint{2.613150in}{1.226675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{1.185009in}}{\pgfqpoint{2.654817in}{1.185009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=1.253620in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 946 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.452758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{0.689615in}}{\pgfqpoint{5.778149in}{1.166131in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{0.794886in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{0.797643in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{0.802699in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{0.813977in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{0.816675in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{0.827419in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{0.830160in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.835789in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{0.846697in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{0.852105in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{0.857294in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{0.860148in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{0.866066in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{0.868443in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{0.876787in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{0.879627in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{0.885393in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{0.890834in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{0.893419in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.896253in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{0.899041in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{0.901919in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{0.904335in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{0.906898in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{0.909238in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{0.911644in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{0.913938in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{0.919353in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{0.923904in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{0.928415in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{0.930536in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{0.932572in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{0.934500in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{0.942895in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{0.944534in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{0.945494in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{0.947388in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{0.948185in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{0.948801in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{0.950061in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{0.950068in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{0.950240in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{0.950148in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{0.949342in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{0.947077in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{0.945802in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{0.944014in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{0.941843in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{0.939383in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{0.932187in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{0.927880in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{0.923497in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{0.912923in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{0.906845in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{0.899957in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{0.884570in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{0.876063in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{0.866160in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.856503in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{0.845023in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{0.819319in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{0.804831in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{0.789384in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{0.772412in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{0.754197in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{0.734342in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{0.712340in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{0.689615in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{1.165773in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{1.165277in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{1.164158in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{1.158993in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{1.156982in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{1.155796in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{1.153570in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{1.146033in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{1.144587in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{1.140173in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{1.136118in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{1.131951in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{1.128869in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{1.126798in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{1.124850in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{1.122889in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{1.119039in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{1.116978in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{1.115027in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{1.113241in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{1.111555in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{1.109977in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{1.108143in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{1.106116in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{1.104663in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{1.103278in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{1.100857in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{1.099364in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{1.097472in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.093608in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.092054in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.090684in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.089427in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.085942in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.082465in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.074034in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.072526in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.069496in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.066248in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.064428in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.062618in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.060954in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.056111in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.054313in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.050965in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.049167in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.047619in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.045828in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.044328in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.040701in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.037434in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.030658in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.028792in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.025927in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.024340in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.022790in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.021161in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.019499in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.017865in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.012914in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.011382in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.008285in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.005082in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{0.726779in}}{\pgfqpoint{5.778149in}{1.318509in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.016594in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{0.729886in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{0.733604in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{0.736776in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{0.739946in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{0.746983in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{0.750219in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{0.756654in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{0.760422in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{0.764478in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{0.768304in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{0.775383in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.778881in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{0.782665in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{0.786380in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{0.790365in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{0.794016in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{0.797742in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{0.801490in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{0.812430in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{0.816194in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{0.819548in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{0.823353in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{0.826961in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{0.834213in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{0.841341in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{0.848017in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{0.851447in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{0.855112in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{0.868702in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{0.872158in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{0.875747in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{0.882573in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{0.885951in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{0.889281in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{0.892320in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{0.895509in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{0.898393in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{0.901602in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{0.904672in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{0.910728in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{0.913217in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{0.918894in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{0.924188in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{0.926835in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{0.929447in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{0.932225in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{0.934992in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{0.937754in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{0.940032in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{0.944682in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{0.947106in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{0.949287in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{0.951287in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{0.955183in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{0.957016in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{0.958817in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{0.964651in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{0.969858in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{0.972540in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{0.974367in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{0.975653in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{0.978039in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{0.986938in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{0.990352in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{0.990969in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{0.991524in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{0.992074in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{0.991629in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{0.992281in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{1.311769in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{1.304753in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{1.290963in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{1.284085in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{1.270246in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{1.257207in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{1.250128in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{1.243783in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{1.230432in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{1.224242in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{1.218013in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{1.211386in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{1.204996in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{1.198107in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{1.192406in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{1.163716in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{1.158515in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{1.152755in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{1.142046in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{1.136495in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{1.126035in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{1.120665in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{1.115957in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{1.111193in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{1.101678in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{1.097685in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{1.085033in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{1.081443in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.070244in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.066433in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.063640in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.059860in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.053294in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.047731in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.045263in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.040498in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.038458in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.036252in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.032114in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.022976in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.021339in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.019835in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.018445in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.017061in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.016009in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.014008in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.012818in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.012342in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.011438in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.011217in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.010586in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.009746in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.009162in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.008794in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.009150in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.009932in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.010090in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.009843in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.009975in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.010166in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.010717in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.010851in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.012184in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.013155in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.013610in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.015758in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.016594in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546507in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546507in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026943in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.026943in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507378in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507378in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=0.180957in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2/\mathrm{GeV}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{0.629703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970124in, y=0.581509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{1.036342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970124in, y=0.988147in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{1.442980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970124in, y=1.394786in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314260in,y=1.494424in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693455in}{0.724006in}}%
\pgfpathlineto{\pgfqpoint{5.720477in}{0.724006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249724in}{1.281500in}}%
\pgfpathlineto{\pgfqpoint{5.276747in}{1.281500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862180in}{0.933487in}}%
\pgfpathlineto{\pgfqpoint{4.881704in}{0.933487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706966in}{0.502327in}}%
\pgfpathlineto{\pgfqpoint{5.706966in}{0.945684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263235in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{5.263235in}{1.407499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871942in}{0.626535in}}%
\pgfpathlineto{\pgfqpoint{4.871942in}{1.240440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{0.898939in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{0.901049in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{0.903166in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{0.907417in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{0.913839in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{0.915991in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{0.918149in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{0.920312in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{0.922480in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{0.924652in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{0.926830in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{0.929012in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.931199in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{0.933389in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{0.935583in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{0.937780in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{0.942184in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{0.944390in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{0.946598in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{0.948808in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{0.951019in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{0.953230in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{0.955442in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{0.957654in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{0.962074in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{0.964282in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{0.966487in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{0.968689in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{0.970886in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{0.975266in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{0.977447in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.979620in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{0.981785in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{0.983940in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{0.986084in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{0.988216in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{0.992440in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{0.994529in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{0.996600in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{0.998652in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.000682in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.006630in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.010453in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.012315in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.014140in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{1.021011in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{1.024140in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{1.025615in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{1.027023in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{1.030800in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{1.032887in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{1.034569in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{1.035784in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{1.036194in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{1.036460in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{1.036517in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{1.035858in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{1.034375in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{1.030313in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{1.023563in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{1.020603in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{1.017240in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{1.013441in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{1.009172in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{1.004394in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{0.999065in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{0.993137in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{0.962358in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{0.952571in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{0.941794in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{0.929935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{0.870927in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{0.873699in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{0.875130in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{0.876591in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{0.878081in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{0.879602in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{0.881153in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{0.887665in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{0.891109in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{0.892878in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{0.894680in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{0.898379in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{0.900278in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{0.908200in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{0.910263in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{0.912360in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{0.914491in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{0.916656in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{0.921087in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{0.925655in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{0.927991in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{0.932766in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{0.937681in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{0.940190in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{0.942735in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{0.950579in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{0.953264in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{0.955984in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{0.958740in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{0.967217in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{0.970112in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{0.979008in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{0.982043in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{0.985111in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{0.988214in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{0.991351in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{0.994522in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{0.997726in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{1.007535in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{1.010870in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{1.014236in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{1.017633in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{1.021061in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{1.028006in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{1.031522in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{1.038638in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{1.042237in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{1.053183in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{1.056879in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{1.083289in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{1.087121in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{1.090964in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{1.094814in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{1.098670in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{1.102529in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{1.110248in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{1.114103in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{1.117951in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{1.129423in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{1.136979in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{1.144424in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{1.148096in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.151727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.693455in}{0.724006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249724in}{1.281500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862180in}{0.933487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720477in}{0.724006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276747in}{1.281500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881704in}{0.933487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706966in}{0.502327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263235in}{1.155501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871942in}{0.626535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706966in}{0.945684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263235in}{1.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871942in}{1.240440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{0.457068in}}{\pgfqpoint{1.463889in}{0.995690in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706966in}{0.724006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263235in}{1.281500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871942in}{0.933487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778149in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{0.457068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.452758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523150in}{1.185009in}}%
\pgfpathlineto{\pgfqpoint{5.569259in}{1.185009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.610926in}{1.185009in}}{\pgfqpoint{5.610926in}{1.226675in}}%
\pgfpathlineto{\pgfqpoint{5.610926in}{1.354549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.610926in}{1.396216in}}{\pgfqpoint{5.569259in}{1.396216in}}%
\pgfpathlineto{\pgfqpoint{4.523150in}{1.396216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481484in}{1.396216in}}{\pgfqpoint{4.481484in}{1.354549in}}%
\pgfpathlineto{\pgfqpoint{4.481484in}{1.226675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481484in}{1.185009in}}{\pgfqpoint{4.523150in}{1.185009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=1.253620in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 1006 MeV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/gamma_pi_data_390.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath} \usepackage{amsfonts} \usepackage[mathscr]{euscript} \usepackage[detect-all]{siunitx} \newcommand{\ROMAN}[1]{\textup{\uppercase\expandafter {\romannumeral#1}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.798149in}{4.088365in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.798149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.798149in}{4.088365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.088365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.922068in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{3.922068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{2.949274in}}{\pgfqpoint{1.972038in}{3.776355in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{3.038908in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.949274in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.951591in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.953917in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{2.956215in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{2.958549in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{2.960920in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.963392in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{2.965874in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{2.968320in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{2.970888in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.973416in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.975956in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{2.978519in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{2.981158in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{2.983817in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{2.986576in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{2.989254in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{2.992084in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{2.994897in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{2.997801in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{3.000781in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{3.003705in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{3.006648in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{3.009659in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{3.012647in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{3.015837in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{3.019069in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{3.022315in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{3.028839in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{3.032109in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{3.035551in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{3.038781in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{3.042212in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{3.045697in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{3.049317in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{3.052780in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{3.056385in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{3.060075in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{3.063754in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{3.067578in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{3.071373in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{3.075305in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{3.079149in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{3.083163in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{3.087169in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{3.091499in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{3.095616in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{3.099919in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{3.104059in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{3.108409in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.112951in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.117274in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.121757in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.126253in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.130759in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.140284in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.145137in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.150224in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.155329in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.160488in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.165799in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.170853in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.175952in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.181433in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.186863in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.192316in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.198010in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.203556in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.209363in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.215375in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.221120in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.227124in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.233131in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.239610in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.246260in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.253038in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.259484in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.266449in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.273130in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.279613in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.286781in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.293871in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.301630in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.309719in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.317116in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.324809in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.332544in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.340539in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.348441in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.356212in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.364641in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.373810in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.381812in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.389985in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.399635in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.408832in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.418445in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.427778in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.776355in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.776355in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.757527in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.738205in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.719168in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.701659in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.685164in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.669509in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.653671in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.637971in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.623117in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.608893in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.594716in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.581680in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.568450in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.555525in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.542677in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.530117in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.518383in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.506639in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.495439in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.484336in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.473667in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.463249in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.453034in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.443152in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.433233in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.423583in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.414200in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.405059in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.396033in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.387505in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.378855in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.370224in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.361899in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.353708in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.345918in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.338111in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.330492in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.323233in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.316206in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.309048in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.301852in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.294834in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.288091in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.281453in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.274845in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.262000in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.255830in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{3.249948in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{3.244002in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{3.238017in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{3.232313in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{3.226603in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{3.220894in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{3.215443in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{3.210075in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{3.204780in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{3.199591in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{3.194517in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{3.189365in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{3.184345in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{3.179494in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{3.174578in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{3.169764in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{3.164966in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{3.160287in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{3.155755in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{3.151278in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{3.146867in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{3.142484in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{3.138081in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{3.133775in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{3.129601in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{3.125582in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{3.121494in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{3.117441in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{3.113570in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{3.109615in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{3.105718in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{3.101971in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{3.098291in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{3.094556in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{3.091000in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{3.087371in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{3.083779in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{3.080165in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{3.076777in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.073476in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{3.070131in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{3.066871in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{3.063629in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{3.060279in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{3.057143in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{3.054026in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{3.050958in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{3.047886in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{3.044914in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{3.041858in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{3.038908in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{2.974067in}}{\pgfqpoint{1.972038in}{3.875745in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{3.048151in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.974067in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.974316in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.974653in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{2.974967in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{2.975391in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{2.975920in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.976549in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{2.977286in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{2.977906in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{2.978697in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{2.979575in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{2.980337in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{2.981218in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{2.982256in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{2.983293in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{2.984509in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{2.985816in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{2.987212in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{2.988595in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{2.990179in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{2.991860in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{2.993609in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{2.995405in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{2.997234in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.999283in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{3.001397in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{3.003573in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{3.006083in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{3.008427in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{3.010921in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{3.013641in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{3.016259in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{3.019227in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{3.022218in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{3.025355in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{3.028694in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{3.032093in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{3.035659in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{3.039189in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{3.043018in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{3.046817in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{3.050834in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{3.055041in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{3.059348in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{3.063655in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{3.068149in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{3.072920in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{3.077829in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{3.082815in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{3.087995in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.098894in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.104518in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.110287in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.116212in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.122462in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.128815in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.135580in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.142249in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.149051in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.156298in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.163780in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.171296in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.178947in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.186800in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.195061in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.203583in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.212484in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.221459in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.230610in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.239896in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.249353in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.259561in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.269794in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.280348in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.291142in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.302246in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.313461in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.325066in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.336976in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.349241in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.361925in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.375009in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.388222in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.401768in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.415972in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.430158in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.444739in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.459482in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.474799in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.490525in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.506623in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.523374in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.540480in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.557717in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.575435in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.593714in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.612319in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.631383in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.651077in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.875745in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.875745in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.852482in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.829792in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.807621in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.786426in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.765613in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.745311in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.725412in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.706330in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.687528in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.669455in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.651652in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.633954in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.616602in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.600327in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.584259in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.568530in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.553147in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.538041in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.523642in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.509390in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.495495in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.481950in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.468626in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.455908in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.443121in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.430580in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.418496in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.406725in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.395145in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.383886in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.372972in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.362326in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.351954in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.341868in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.331963in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.322279in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.312965in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.303902in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.295050in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.286433in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.277986in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.269762in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.261752in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.253828in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.246194in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.238691in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.231509in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.224399in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{3.217645in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{3.211051in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{3.204591in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{3.198315in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{3.192220in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{3.186200in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{3.180300in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{3.174761in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{3.169360in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{3.164068in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{3.158841in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{3.153878in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{3.149089in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{3.144205in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{3.139492in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{3.135006in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{3.130597in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{3.126315in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{3.122132in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{3.118201in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{3.114288in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{3.110474in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{3.106832in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{3.103348in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{3.099972in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{3.096722in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{3.093678in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{3.090612in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{3.087675in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{3.084936in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{3.082301in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{3.079834in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{3.077457in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{3.075130in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{3.072822in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{3.070853in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{3.068635in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{3.066619in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{3.064789in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.062827in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{3.061022in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{3.059352in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{3.057815in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{3.056245in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{3.054911in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{3.053518in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{3.052203in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{3.051116in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{3.050155in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{3.049133in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{3.048151in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540852in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161387in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781922in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{3.036400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=2.988206in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{3.413678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=3.365483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{3.790955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=3.742761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285927in,y=3.412509in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert f_1 \vert \times \mathrm{MeV}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508149in,y=3.963735in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474666in}{3.254109in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{3.254109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245802in}{3.222579in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.222579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815495in}{3.081856in}}%
\pgfpathlineto{\pgfqpoint{0.818222in}{3.081856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476029in}{3.222709in}}%
\pgfpathlineto{\pgfqpoint{1.476029in}{3.285508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248891in}{3.157929in}}%
\pgfpathlineto{\pgfqpoint{1.248891in}{3.287229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816858in}{3.040083in}}%
\pgfpathlineto{\pgfqpoint{0.816858in}{3.123629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.993850in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{2.996483in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{2.999146in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{3.001842in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{3.004570in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{3.007330in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{3.010125in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{3.012953in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{3.015816in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{3.018714in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{3.021649in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.024619in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{3.027627in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{3.030673in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{3.033758in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{3.036882in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{3.040046in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{3.043251in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{3.046497in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{3.049786in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{3.053118in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{3.056495in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{3.059916in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{3.063382in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{3.066896in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{3.070457in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{3.074067in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{3.077726in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{3.081435in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{3.085197in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{3.089010in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{3.092878in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{3.096800in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{3.100779in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{3.104814in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{3.108908in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{3.113062in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{3.117277in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{3.121553in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{3.125894in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{3.130299in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{3.134771in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{3.139311in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{3.143921in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{3.148602in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{3.153355in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{3.158183in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{3.163088in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{3.168070in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{3.173133in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{3.178277in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.183505in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.188819in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.194222in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.199714in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.205299in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.210980in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.216757in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.222635in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.228616in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.234702in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.240896in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.247201in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.253621in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.260158in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.266816in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.273598in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.280509in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.287550in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.294728in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.302044in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.309505in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.317113in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.324875in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.332794in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.340875in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.349125in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.357548in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.366150in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.374937in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.383916in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.393092in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.402474in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.412068in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.421883in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.431925in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.442205in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.452730in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.463510in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.474556in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.485877in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.497486in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.509394in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.521613in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.534158in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.547042in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.560280in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.573890in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.587887in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.602290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{3.010850in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{3.011408in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{3.012035in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{3.012734in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{3.013505in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{3.014350in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{3.015270in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{3.016266in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{3.017341in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{3.018494in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{3.019727in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{3.021043in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{3.022442in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{3.023925in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{3.025495in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{3.027153in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{3.028900in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{3.030738in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{3.032668in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{3.034693in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{3.036814in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{3.039032in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{3.041350in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{3.043770in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{3.046292in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{3.048920in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{3.051654in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{3.054498in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{3.057452in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{3.060520in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{3.063703in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{3.067004in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{3.070424in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{3.073966in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{3.077632in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{3.081425in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{3.085347in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{3.089400in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{3.093588in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{3.097912in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{3.102375in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{3.106981in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{3.111732in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{3.116630in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{3.121679in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{3.126882in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{3.132242in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{3.137761in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{3.143444in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{3.149294in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{3.155313in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{3.161506in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{3.167876in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{3.174426in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{3.181162in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{3.188085in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{3.195201in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{3.202513in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{3.210026in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{3.217743in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{3.225670in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{3.233811in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{3.242171in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.250753in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{3.259564in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{3.268608in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{3.277890in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{3.287416in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{3.297191in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{3.307220in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{3.317511in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{3.328068in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{3.338897in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{3.350006in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{3.361400in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{3.373086in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{3.385071in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{3.397363in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{3.409968in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{3.422894in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{3.436148in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{3.463676in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{3.477965in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.492617in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.507640in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{3.523044in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{3.538838in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{3.555032in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{3.571637in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{3.588662in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{3.606120in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{3.624021in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{3.642377in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{3.661200in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{3.680503in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{3.700299in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.720600in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{3.741422in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.762778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474666in}{3.254109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245802in}{3.222579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815495in}{3.081856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477393in}{3.254109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251980in}{3.222579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818222in}{3.081856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476029in}{3.222709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248891in}{3.157929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816858in}{3.040083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476029in}{3.285508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248891in}{3.287229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816858in}{3.123629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476029in}{3.254109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248891in}{3.222579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816858in}{3.081856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972038in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.902950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{3.922068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751761in}{3.649634in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{3.649634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{3.649634in}}{\pgfqpoint{1.770092in}{3.691300in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{3.819174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{3.860841in}}{\pgfqpoint{1.728426in}{3.860841in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{3.860841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{3.860841in}}{\pgfqpoint{0.710095in}{3.819174in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{3.691300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{3.649634in}}{\pgfqpoint{0.751761in}{3.649634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=3.718245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 816 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.922068in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{3.922068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{2.949274in}}{\pgfqpoint{3.875093in}{3.851388in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.988121in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.949274in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.952326in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.955371in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.958442in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.961626in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.964752in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.968007in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.971248in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.974550in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.977810in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{2.981168in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.984592in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.988016in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{2.991478in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{2.995127in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{2.998702in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{3.002353in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{3.006038in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{3.009771in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{3.013549in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{3.017442in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{3.021334in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{3.025277in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{3.029275in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{3.033411in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{3.037526in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{3.041707in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{3.045904in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{3.050178in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{3.054568in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{3.059018in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{3.063483in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.068078in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.072731in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{3.077390in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.082186in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.087014in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.091959in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.096989in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.102104in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.107323in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.112598in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.117996in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.123441in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.128982in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.134572in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.140241in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.146092in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.152015in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.158084in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.164223in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.170486in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.176763in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.183238in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.189829in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.196563in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.203396in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.210416in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.217531in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.224757in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.232098in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.239569in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.247071in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.254743in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.262699in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.270774in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.279028in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.287354in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.295998in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.304761in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.313741in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.322838in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.332110in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.341725in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.351546in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.361419in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.371544in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.381827in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.392469in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.403397in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.414539in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.426077in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.437556in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.449475in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.461533in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.473844in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.486398in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.499428in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.512826in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.526348in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.540341in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.554511in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.569343in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.584394in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.600292in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.616130in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.632459in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.649226in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.666745in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.684451in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.851388in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.851388in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.828043in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.805412in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.783309in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.762149in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.741807in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.722150in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.702792in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.684400in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.666242in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.648932in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.632099in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.615819in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.599905in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.584570in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.569479in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.554656in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.540474in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.526724in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.513305in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.500421in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.487648in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.475242in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.463102in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.451127in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.439637in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.428492in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.417460in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.406765in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.396301in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.386203in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.376114in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.366336in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.356777in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.347411in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.338299in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.329210in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.320322in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.311698in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.303233in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.294948in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.286826in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.278834in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.271015in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.263225in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.255665in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.248295in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.241052in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.233944in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.226924in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.220050in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.213242in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.206671in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.200088in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.193706in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.187413in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.181237in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.175151in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.169198in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.163340in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.157552in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.151923in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.146257in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.140700in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.135281in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{3.129925in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.124708in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.119566in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{3.114538in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{3.109493in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{3.104490in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{3.099587in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{3.094812in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{3.090105in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{3.085387in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{3.080783in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{3.076235in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{3.071771in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{3.067433in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{3.063138in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{3.058898in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{3.050552in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{3.046470in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{3.042461in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{3.038486in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{3.034496in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{3.030570in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{3.026726in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{3.019305in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{3.015692in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{3.012127in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{3.008558in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{3.005076in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{3.001567in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.998085in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.994763in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.991416in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.988121in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{2.962935in}}{\pgfqpoint{3.875093in}{3.875745in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.998599in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.962935in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.964864in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.966904in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.968965in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.971170in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.973422in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.975779in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.978129in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.980483in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.982977in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{2.985608in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{2.988322in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{2.991032in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{2.993792in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{2.996662in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{2.999658in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{3.002702in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{3.005810in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{3.009001in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{3.012254in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{3.015583in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{3.019069in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{3.022647in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{3.026284in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{3.029998in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{3.033754in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{3.037619in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{3.041618in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{3.045686in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{3.049900in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{3.054202in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{3.058600in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.063077in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.067685in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.077169in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.082121in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.087148in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.092344in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.097679in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.103100in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.108615in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.114290in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.120135in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.125967in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.138218in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.144577in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.151070in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.157717in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.164536in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.171445in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.178500in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.185762in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.193206in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.200756in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.208533in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.216474in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.224492in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.232733in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.241134in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.249705in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.258413in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.267376in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.276532in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.285882in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.295373in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.305068in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.314956in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.325079in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.335353in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.345939in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.356816in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.367804in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.378906in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.390322in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.402037in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.413961in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.426133in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.438512in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.451208in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.463988in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.477257in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.490718in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.504452in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.518462in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.532681in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.547363in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.562289in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.577499in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.592942in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.608764in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.624942in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.641546in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.658408in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.675714in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.693180in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.711013in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.729234in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.747921in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.875745in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.875745in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.853911in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.832585in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.811917in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.791666in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.772093in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.753122in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.734483in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.716096in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.698108in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.680686in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.663267in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.646424in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.629713in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.613638in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.597805in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.582225in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.567077in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.552204in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.537639in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.523591in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.509842in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.496307in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.482917in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.470039in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.457382in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.445048in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.432843in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.421013in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.409301in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.397928in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.386714in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.375733in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.365013in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.354426in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.344237in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.334286in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.324541in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.314999in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.305576in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.296330in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.287393in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.278562in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.269899in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.261408in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.253187in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.245156in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.237248in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.229655in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.222112in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.214657in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.207417in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.200304in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.193372in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.186562in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.179964in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.173472in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.167045in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.160794in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.154644in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.148637in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.142759in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.137064in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.131383in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.125898in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{3.120545in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.115256in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.110204in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{3.105181in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{3.100343in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{3.095653in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{3.091047in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{3.086496in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{3.082064in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{3.077737in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{3.073518in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{3.069339in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{3.065275in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{3.061309in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{3.057497in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{3.053749in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{3.050035in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{3.046441in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{3.042943in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{3.039522in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{3.036217in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{3.033002in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{3.029838in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{3.026802in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{3.023852in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{3.020989in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{3.018107in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{3.015453in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{3.012781in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{3.010206in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{3.007743in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{3.005301in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{3.002958in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{3.000746in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.998599in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443908in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684978in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{2.988377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=2.940183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{3.357990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=3.309796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{3.727603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=3.679408in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411205in,y=3.963735in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619775in}{3.541198in}}%
\pgfpathlineto{\pgfqpoint{3.630079in}{3.541198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960604in}{3.131192in}}%
\pgfpathlineto{\pgfqpoint{2.970908in}{3.131192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123707in}{3.195127in}}%
\pgfpathlineto{\pgfqpoint{3.130064in}{3.195127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025828in}{3.150716in}}%
\pgfpathlineto{\pgfqpoint{3.026078in}{3.150716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377227in}{3.290646in}}%
\pgfpathlineto{\pgfqpoint{3.380455in}{3.290646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464536in}{2.980849in}}%
\pgfpathlineto{\pgfqpoint{2.470894in}{2.980849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624927in}{3.468049in}}%
\pgfpathlineto{\pgfqpoint{3.624927in}{3.614348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965756in}{3.110453in}}%
\pgfpathlineto{\pgfqpoint{2.965756in}{3.151931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126886in}{3.168569in}}%
\pgfpathlineto{\pgfqpoint{3.126886in}{3.221685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025953in}{3.118225in}}%
\pgfpathlineto{\pgfqpoint{3.025953in}{3.183208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378841in}{3.257901in}}%
\pgfpathlineto{\pgfqpoint{3.378841in}{3.323391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467715in}{2.965782in}}%
\pgfpathlineto{\pgfqpoint{2.467715in}{2.995916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.968658in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.971812in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.975005in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.978240in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.981516in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.984835in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.988196in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.991602in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.995052in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{2.998548in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{3.002090in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{3.005679in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{3.009317in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{3.013004in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{3.016742in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{3.020530in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{3.024371in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{3.028265in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{3.032214in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{3.036218in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{3.040279in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{3.044397in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{3.048574in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{3.052812in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{3.057112in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{3.061474in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{3.065900in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{3.070392in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{3.074951in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{3.079579in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{3.084277in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{3.089046in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.093888in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.098806in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{3.103800in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.108873in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.114026in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.119261in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.124580in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.129985in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.135478in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.141062in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.146738in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.152510in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.158378in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.164346in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.170417in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.176592in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.182875in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.189269in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.195775in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.202399in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.209142in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.216007in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.222999in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.230121in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.237376in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.244769in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.252302in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.267810in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.275793in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.283934in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.292239in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.300712in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.309360in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.318186in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.327198in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.336401in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.345801in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.355405in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.365220in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.375252in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.385510in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.396001in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.406734in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.417717in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.428959in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.440470in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.452260in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.464340in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.476721in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.489414in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.502432in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.515788in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.529496in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.543570in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.558028in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.572883in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.588155in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.603862in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.620023in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.636660in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.653794in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.671451in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.689655in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.708433in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.727815in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.747832in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.768518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.980689in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{2.982781in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{2.984941in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{2.987168in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{2.989464in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{2.991830in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{2.994267in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{2.996776in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{2.999359in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{3.002017in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{3.004750in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{3.007560in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{3.010449in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{3.013417in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{3.016466in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{3.019598in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{3.022812in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{3.026112in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{3.029498in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{3.036534in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{3.040188in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{3.043933in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{3.047773in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{3.051708in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{3.055739in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{3.059870in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{3.064100in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{3.068433in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{3.072869in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{3.077411in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{3.082061in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{3.086819in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.091689in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{3.096672in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{3.101770in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{3.106986in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{3.112321in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.117777in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{3.123356in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{3.129062in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{3.134896in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{3.140860in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{3.146957in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{3.153189in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{3.159560in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{3.166070in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{3.172724in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{3.179523in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{3.186471in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{3.193569in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{3.200822in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{3.208232in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{3.215802in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{3.223536in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{3.231435in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{3.239504in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{3.247746in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{3.256165in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{3.264763in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{3.273544in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{3.282513in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{3.291673in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{3.301027in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{3.310580in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{3.320335in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{3.330297in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{3.340471in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{3.350860in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{3.361469in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{3.372303in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{3.383367in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{3.394665in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{3.406202in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{3.417984in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{3.430016in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{3.442303in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{3.454851in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{3.467666in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{3.480753in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{3.494119in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{3.507771in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{3.521714in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{3.535955in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{3.550501in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{3.565359in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{3.580536in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{3.596041in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{3.611880in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{3.628061in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{3.644593in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{3.661485in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{3.678744in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{3.696381in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{3.714403in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{3.732822in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{3.751646in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{3.770886in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{3.790553in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.810658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619775in}{3.541198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960604in}{3.131192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123707in}{3.195127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025828in}{3.150716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377227in}{3.290646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464536in}{2.980849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630079in}{3.541198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970908in}{3.131192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130064in}{3.195127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026078in}{3.150716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380455in}{3.290646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470894in}{2.980849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624927in}{3.468049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965756in}{3.110453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126886in}{3.168569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025953in}{3.118225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378841in}{3.257901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467715in}{2.965782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624927in}{3.614348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965756in}{3.151931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126886in}{3.221685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025953in}{3.183208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378841in}{3.323391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467715in}{2.995916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624927in}{3.541198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965756in}{3.131192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126886in}{3.195127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025953in}{3.150716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378841in}{3.290646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467715in}{2.980849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875093in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.902950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{3.922068in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654817in}{3.649634in}}%
\pgfpathlineto{\pgfqpoint{3.631481in}{3.649634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{3.649634in}}{\pgfqpoint{3.673148in}{3.691300in}}%
\pgfpathlineto{\pgfqpoint{3.673148in}{3.819174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{3.860841in}}{\pgfqpoint{3.631481in}{3.860841in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{3.860841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{3.860841in}}{\pgfqpoint{2.613150in}{3.819174in}}%
\pgfpathlineto{\pgfqpoint{2.613150in}{3.691300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{3.649634in}}{\pgfqpoint{2.654817in}{3.649634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=3.718245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 840 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.922068in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{3.922068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{2.958112in}}{\pgfqpoint{5.778149in}{3.875745in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.987829in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.961255in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.964432in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.967667in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{2.970959in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{2.974282in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{2.977613in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{2.980979in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{2.984424in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{2.987893in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{2.991369in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{2.994942in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{2.998540in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{3.002214in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.005882in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{3.009591in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.013381in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.021068in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.025014in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.029033in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.033141in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.037282in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.041459in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.045734in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.050058in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.054442in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.063324in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.067873in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.072476in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.077186in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.081983in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.086825in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.091732in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.096729in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.101892in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.107068in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.112322in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.117696in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.123128in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.128626in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.134245in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.139982in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.145827in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.151699in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.157716in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.163797in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.170112in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.176406in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.182845in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.189471in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.196219in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.203047in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.209939in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.217037in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.224247in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.231639in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.239102in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.246753in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.254517in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.262489in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.270543in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.278808in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.287188in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.295735in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.304464in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.313277in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.322464in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.331850in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.341360in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.350993in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.360988in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.371066in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.381517in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.392047in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.402975in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.425477in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.437142in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.461214in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.473627in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.486280in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.499566in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.513049in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.526572in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.540749in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.555183in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.569760in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.584932in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.600301in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.616183in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.632550in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.649342in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.666501in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.683700in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.701921in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.720805in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.740085in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.875745in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.875745in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.851051in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.827582in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.804626in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.782716in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.761441in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.740859in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.720985in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.701759in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.683177in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.665078in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.647665in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.630938in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.614558in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.598686in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.583120in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.568097in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.553529in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.539157in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.525224in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.511718in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.498741in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.485927in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.473391in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.461329in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.449435in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.437759in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.426468in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.415395in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.404747in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.394203in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.383985in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.373953in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.364154in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.354526in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.345183in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.335850in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.326920in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.317958in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.309284in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.300786in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.292474in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.284289in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.276280in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.268478in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.260748in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.253275in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.245919in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.238658in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.231509in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.224503in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.217601in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.210788in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.204056in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.197472in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.191004in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.184732in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.178486in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.172381in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.166393in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.160438in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.154605in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.148869in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.143224in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.137678in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.132232in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.126858in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.121556in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.116373in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.111282in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.106261in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.101288in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.096377in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.091478in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.086738in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.082041in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.077443in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.072939in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.068425in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.064039in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.059678in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.055410in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.051217in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.047042in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{3.042908in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.038849in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{3.034858in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{3.030940in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{3.027064in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{3.023201in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{3.019366in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{3.015629in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{3.011980in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{3.008399in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{3.004839in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{3.001325in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.997907in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.994467in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.991119in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.987829in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{2.962557in}}{\pgfqpoint{5.778149in}{3.853095in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.991299in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.962557in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.964943in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.967297in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.969776in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{2.972239in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{2.974825in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{2.977437in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{2.980086in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{2.982857in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{2.985651in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{2.988515in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{2.991454in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{2.994510in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{2.997542in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.000730in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{3.003962in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.007289in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.010639in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.014125in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.017605in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.021224in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.024916in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.028702in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.032541in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.036504in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.040605in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.044757in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.048969in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.053264in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.057720in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.062269in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.066890in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.071596in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.076442in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.081325in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.086351in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.091501in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.096747in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.102080in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.113151in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.118840in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.124625in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.130565in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.136588in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.142752in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.149054in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.155490in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.162046in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.168748in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.175613in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.182619in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.189779in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.196951in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.204342in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.211774in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.219483in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.227369in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.235435in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.243643in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.252054in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.260557in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.269223in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.278038in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.286992in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.296188in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.305558in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.314962in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.324660in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.334526in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.344673in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.355061in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.365596in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.376359in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.387227in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.398337in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.409793in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.421453in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.433255in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.445369in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.457685in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.470147in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.482881in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.495791in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.509035in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.522682in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.536428in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.550493in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.564694in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.579411in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.594182in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.609468in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.624958in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.640767in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.656916in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.673224in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.690020in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.707263in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.724827in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.742744in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.853095in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.853095in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.832439in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.812342in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.792626in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.773598in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.754750in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.736424in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.718497in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.700697in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.683496in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.666618in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.650242in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.634019in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.618080in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.602497in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.587355in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.572410in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.557867in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.543665in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.529668in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.515926in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.502693in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.489555in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.476667in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.464133in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.451737in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.439654in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.427922in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.416304in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.405127in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.394012in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.383231in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.372611in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.362162in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.351892in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.341914in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.332016in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.313166in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.303896in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.294861in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.285997in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.277312in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.268868in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.260486in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.252228in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.244178in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.236259in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.228466in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.220893in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.213550in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.206321in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.199199in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.192220in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.185433in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.178792in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.172277in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.165919in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.159621in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.153484in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.147526in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.141645in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.135857in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.130218in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.124676in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.119271in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.113937in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.108689in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.103569in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.098585in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.088935in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.084275in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.079668in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.075155in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.070761in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.066473in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.062272in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.058170in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.054192in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.050275in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.046447in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.042697in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.039050in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{3.035492in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.031992in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{3.028598in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{3.025278in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{3.021965in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{3.018780in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{3.015659in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{3.012682in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{3.009759in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{3.006870in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{3.004123in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{3.001425in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.998781in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.996194in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.993697in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.991299in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346963in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967498in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588034in}{2.902950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{3.097021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=3.048826in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{3.569112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039568in, y=3.520918in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314260in,y=3.963735in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457472in}{3.441781in}}%
\pgfpathlineto{\pgfqpoint{5.466750in}{3.441781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348595in}{2.975117in}}%
\pgfpathlineto{\pgfqpoint{4.354942in}{2.975117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347970in}{3.401441in}}%
\pgfpathlineto{\pgfqpoint{5.361343in}{3.401441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618860in}{3.058913in}}%
\pgfpathlineto{\pgfqpoint{4.621995in}{3.058913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462111in}{3.365333in}}%
\pgfpathlineto{\pgfqpoint{5.462111in}{3.518229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351769in}{2.949274in}}%
\pgfpathlineto{\pgfqpoint{4.351769in}{3.000960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354657in}{3.340600in}}%
\pgfpathlineto{\pgfqpoint{5.354657in}{3.462283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620427in}{2.992821in}}%
\pgfpathlineto{\pgfqpoint{4.620427in}{3.125005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.973114in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.976347in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.979622in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.982940in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{2.986300in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{2.989705in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{2.993154in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{2.996649in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{3.000190in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{3.003779in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{3.007417in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{3.011103in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{3.014840in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{3.018628in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.022469in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{3.026363in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.030311in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.034315in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.038376in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.042495in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.046673in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.050911in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.055210in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.059573in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.064000in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.068493in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.073053in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.077681in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.082380in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.087150in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.091994in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.096913in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.101908in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.106982in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.112137in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.117373in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.122694in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.128101in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.133596in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.139181in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.144860in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.150633in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.156503in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.162473in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.168546in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.174723in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.181008in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.187403in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.193912in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.200537in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.207282in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.214150in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.221143in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.228267in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.235524in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.242917in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.258132in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.265962in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.273945in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.282086in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.290391in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.298864in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.307510in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.316335in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.325345in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.334545in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.343941in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.353541in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.363350in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.373377in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.383627in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.394110in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.404833in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.415804in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.427033in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.438530in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.450303in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.462364in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.474723in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.487391in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.500382in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.513708in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.527381in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.541418in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.555832in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.570640in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.585859in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.601506in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.617602in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.634165in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.651218in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.668784in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.686887in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.705554in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.724811in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.744690in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.765223in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.786443in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.808387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.976981in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{2.979360in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{2.981802in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.984310in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{2.986883in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{2.989523in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{2.992231in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{2.995008in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{2.997855in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{3.000773in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{3.003763in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{3.006827in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{3.009965in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{3.013179in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{3.016470in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{3.019839in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{3.023288in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{3.026817in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{3.030428in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{3.034122in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{3.037901in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{3.041767in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{3.045719in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.049761in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{3.053893in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{3.058117in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{3.062434in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{3.066846in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{3.071355in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{3.075962in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{3.080669in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{3.085477in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{3.090389in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{3.095406in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.100530in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{3.105762in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{3.111106in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{3.116561in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{3.122132in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{3.133624in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{3.139550in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{3.145599in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{3.151773in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{3.158075in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{3.171069in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{3.177767in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{3.184601in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{3.191575in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{3.198691in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{3.205952in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{3.213360in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{3.220918in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{3.228628in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{3.236495in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{3.244521in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{3.252708in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{3.261061in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{3.269582in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{3.278274in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{3.287141in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{3.296187in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{3.305414in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{3.314827in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{3.324429in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{3.334224in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{3.344216in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{3.354408in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{3.364806in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{3.375414in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{3.386234in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{3.397273in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.408535in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{3.420024in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{3.431745in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{3.443703in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{3.455903in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{3.468352in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{3.481052in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{3.494012in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{3.507235in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{3.520729in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.534498in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{3.548550in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{3.562891in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{3.577526in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{3.592464in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{3.607711in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{3.623274in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.639160in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{3.655378in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{3.671935in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{3.688839in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{3.706099in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{3.723723in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{3.741720in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{3.760100in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{3.778872in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.798045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457472in}{3.441781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348595in}{2.975117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347970in}{3.401441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618860in}{3.058913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466750in}{3.441781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354942in}{2.975117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361343in}{3.401441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621995in}{3.058913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462111in}{3.365333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351769in}{2.949274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354657in}{3.340600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620427in}{2.992821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462111in}{3.518229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351769in}{3.000960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354657in}{3.462283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620427in}{3.125005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{2.902950in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462111in}{3.441781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351769in}{2.975117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354657in}{3.401441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620427in}{3.058913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778149in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.902950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{3.922068in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{3.922068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557873in}{3.649634in}}%
\pgfpathlineto{\pgfqpoint{5.534537in}{3.649634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{3.649634in}}{\pgfqpoint{5.576203in}{3.691300in}}%
\pgfpathlineto{\pgfqpoint{5.576203in}{3.819174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{3.860841in}}{\pgfqpoint{5.534537in}{3.860841in}}%
\pgfpathlineto{\pgfqpoint{4.557873in}{3.860841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{3.860841in}}{\pgfqpoint{4.516206in}{3.819174in}}%
\pgfpathlineto{\pgfqpoint{4.516206in}{3.691300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{3.649634in}}{\pgfqpoint{4.557873in}{3.649634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=3.718245in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 848 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.699127in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.699127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{1.735258in}}{\pgfqpoint{1.972038in}{2.323754in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.751071in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.739269in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.741299in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.743366in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.745450in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.747545in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.749709in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.751877in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.756348in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.758606in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.760903in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.763208in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.765559in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.767958in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.770388in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.775351in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.777911in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.783074in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.785721in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.788397in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.791110in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.793900in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.796712in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.799564in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.802472in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.808422in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.811457in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.817640in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.820821in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.824086in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.827388in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.830715in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.834095in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.844672in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.848321in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.851998in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.855754in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.859577in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.867437in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.871489in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.875611in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.879843in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.884139in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.888473in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.897426in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.901979in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.906702in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.911521in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.916428in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.921476in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.926526in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.931711in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.937045in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.942483in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.948053in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.953700in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.959464in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.971302in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.977460in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.983721in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.990118in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.003323in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.010158in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.017171in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.024294in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.031755in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.039237in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.046970in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.054861in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.062966in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.071267in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.079788in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.088554in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.097496in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.106586in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.115977in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.125581in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.135454in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.145754in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.156146in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.166929in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.178129in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.189493in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.201198in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.213309in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.225761in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.238528in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.323754in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.323754in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.307738in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.292441in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.263565in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.249843in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.236380in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.223319in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.210862in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.198845in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.187215in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.175994in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.165012in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.154466in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.144034in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.133926in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.124150in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.114729in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.105460in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.096560in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.079367in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.071099in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.062991in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.055142in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.047510in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.040068in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{2.032812in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{2.025669in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{2.018700in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{2.011922in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{2.005246in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.998745in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.992356in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.986170in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.980099in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.974134in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.968275in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.962511in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.956906in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.951450in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.946078in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.940817in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.935669in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.930666in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.925705in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.911285in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.906713in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.902215in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.893411in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.889131in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.884920in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.880763in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.872705in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.864957in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.857418in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.853753in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.850170in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.846639in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.839683in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.836261in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.832957in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.829680in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.826450in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.823283in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.820168in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.817082in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.814033in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.811069in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.808143in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.805263in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.802428in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.799629in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.796848in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.794096in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.791411in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.788722in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.786118in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.783543in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.778510in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.776026in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.773589in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.771207in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.766482in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.764174in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.759669in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.757509in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.755329in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.751071in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{1.733831in}}{\pgfqpoint{1.972038in}{2.276954in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.749332in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.733831in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.735556in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.740845in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.742662in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.744560in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.746460in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.748415in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.750379in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.752396in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.754414in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.756523in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.758653in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.760822in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.763044in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.765292in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.767612in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.769971in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.772378in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.774819in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.777290in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.779839in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.782436in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.785066in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.787781in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.790552in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.793347in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.796197in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.799112in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.802084in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.808228in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.811372in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.814577in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.817851in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.821162in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.824546in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.827979in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.831502in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.835053in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.838733in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.842463in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.846264in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.850117in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.854008in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.862129in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.866296in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.870521in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.874787in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.879133in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.883579in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.888124in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.897472in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.902279in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.907133in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.912075in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.917097in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.922227in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.927467in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.932806in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.938253in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.943789in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.949363in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.955063in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.960865in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.966762in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.972788in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.978891in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.985101in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.991474in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{1.997918in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.004464in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.011193in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.018037in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.025020in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.032122in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.039397in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.046809in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.054294in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.061879in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.069596in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.077453in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.085614in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.093766in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.102095in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.110602in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.119215in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.128019in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.137021in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.146143in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.155429in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.164938in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.174569in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.184405in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.194408in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.204603in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.215104in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.276954in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.276954in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.265010in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.253314in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.241928in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.230849in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.219905in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.209156in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.188372in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.178240in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.168411in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.158720in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.149191in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.139860in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.130781in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.121786in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.112995in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.104403in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.095942in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.087667in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.079496in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.071527in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.063743in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.056052in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.048589in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.041240in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.033974in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{2.019930in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{2.013113in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{2.006454in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.999890in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.993477in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.987138in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.980933in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.974816in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.962931in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.957180in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.951496in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.945938in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.940521in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.935141in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.929915in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.924809in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.919753in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.914806in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.909956in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.905118in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.900443in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.895806in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.891237in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.886799in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.882450in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.878168in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.873988in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.869835in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.865779in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.857870in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.854057in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.846565in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.839366in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.835881in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.832466in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.829083in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.822476in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.819279in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.816147in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.810056in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.807101in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.801297in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.798505in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.795739in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.790396in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.787790in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.785261in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.782780in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.780377in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.778001in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.775651in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.773349in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.771069in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.768881in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.766721in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.764663in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.762598in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.760571in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.758603in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.756650in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.754748in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.752895in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.751081in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.749332in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540852in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161387in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781922in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{1.832715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=1.784521in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{2.134489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=2.086294in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{2.436262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341482in, y=2.388068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285927in,y=2.189568in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert f_1 \vert \times \mathrm{MeV}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508149in,y=2.740794in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077194in}{1.879077in}}%
\pgfpathlineto{\pgfqpoint{1.085738in}{1.879077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573565in}{1.745983in}}%
\pgfpathlineto{\pgfqpoint{0.578981in}{1.745983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232736in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{1.238152in}{1.895820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480039in}{2.079549in}}%
\pgfpathlineto{\pgfqpoint{1.483046in}{2.079549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788578in}{2.161782in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{2.161782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891907in}{2.484662in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{2.484662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081466in}{1.862745in}}%
\pgfpathlineto{\pgfqpoint{1.081466in}{1.895409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576273in}{1.726333in}}%
\pgfpathlineto{\pgfqpoint{0.576273in}{1.765633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235444in}{1.881129in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.910511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481543in}{2.026965in}}%
\pgfpathlineto{\pgfqpoint{1.481543in}{2.132134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794931in}{2.134249in}}%
\pgfpathlineto{\pgfqpoint{1.794931in}{2.189315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894614in}{2.316520in}}%
\pgfpathlineto{\pgfqpoint{1.894614in}{2.652803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.743145in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.745201in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.747284in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.749395in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.751533in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.753701in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.758123in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.760379in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.762665in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.764984in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.767334in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.772133in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.774584in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.777069in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.779589in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.782146in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.787371in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.790041in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.792751in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.795500in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.798291in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.801123in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.803999in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.806918in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.812893in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.815950in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.822209in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.825413in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.828669in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.831977in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.835340in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.838757in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.842232in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.845764in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.849355in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.853008in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.856722in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.860501in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.864346in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.868258in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.872239in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.876291in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.880415in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.884615in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.888891in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.897683in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.902203in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.906809in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.911503in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.916288in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.921167in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.926141in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.931215in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.936391in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.941672in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.947061in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.952563in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.958179in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.963915in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.969774in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.975760in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.988129in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.994522in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{2.001060in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{2.007747in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{2.014590in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.021594in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.028765in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.036109in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.043632in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.051341in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.059243in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.067346in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.075657in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.084186in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.092940in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.101930in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.111164in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.120654in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.130410in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.140444in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.150769in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.161398in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.172344in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.183623in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.195250in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.207244in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.219621in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.245605in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.259255in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.273375in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.287991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.741624in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{1.745137in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{1.746950in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{1.748802in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.750692in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.752621in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{1.754591in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{1.756601in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{1.758653in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{1.762882in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{1.765061in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{1.767284in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{1.769552in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{1.771864in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{1.774223in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.779080in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{1.781581in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{1.784130in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{1.786729in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{1.794831in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{1.797636in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{1.800495in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{1.803408in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.806377in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.809403in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{1.812485in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{1.815626in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{1.818826in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{1.822085in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{1.825407in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{1.828790in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{1.839323in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{1.842965in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.850454in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{1.854303in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{1.858223in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{1.862215in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.870422in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{1.874639in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{1.878934in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{1.883308in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{1.887762in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{1.892298in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{1.896917in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{1.901621in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.906412in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{1.911291in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{1.916259in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.921318in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{1.926471in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{1.931718in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{1.937062in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{1.942503in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.948046in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.965293in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.971255in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.977328in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.983513in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.989813in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.996230in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{2.002766in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{2.009424in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{2.016206in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{2.023114in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{2.030152in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{2.037322in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{2.044626in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{2.052068in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{2.067376in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{2.075248in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{2.083270in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.091444in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{2.099774in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{2.108264in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{2.125736in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.134726in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{2.143890in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{2.153232in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{2.182367in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{2.192463in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{2.202758in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{2.213258in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.223967in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{2.234890in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.246032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077194in}{1.879077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573565in}{1.745983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232736in}{1.895820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480039in}{2.079549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788578in}{2.161782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891907in}{2.484662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085738in}{1.879077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578981in}{1.745983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238152in}{1.895820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483046in}{2.079549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801284in}{2.161782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897322in}{2.484662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081466in}{1.862745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576273in}{1.726333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235444in}{1.881129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481543in}{2.026965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794931in}{2.134249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894614in}{2.316520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081466in}{1.895409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576273in}{1.765633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235444in}{1.910511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481543in}{2.132134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794931in}{2.189315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894614in}{2.652803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081466in}{1.879077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576273in}{1.745983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235444in}{1.895820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481543in}{2.079549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794931in}{2.161782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894614in}{2.484662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972038in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.680009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{2.699127in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751761in}{2.426692in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{2.426692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{2.426692in}}{\pgfqpoint{1.770092in}{2.468359in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{2.596233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{2.637899in}}{\pgfqpoint{1.728426in}{2.637899in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{2.637899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{2.637899in}}{\pgfqpoint{0.710095in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{2.468359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{2.426692in}}{\pgfqpoint{0.751761in}{2.426692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=2.495303in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 861 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.699127in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.699127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{1.731728in}}{\pgfqpoint{3.875093in}{2.652803in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.764807in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.731728in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.734698in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.740685in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.743772in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.746879in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.750035in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.753186in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.756365in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.759629in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.766319in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.769677in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.773108in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.776661in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.780238in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.787445in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.791160in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.794994in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.798814in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.802645in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.806590in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.810571in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.814579in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.818670in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.822804in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.831364in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.835745in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.840210in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.844741in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.849311in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.854027in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.858771in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.863586in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.868487in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.873487in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.878557in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.883686in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.888942in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.894316in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.899764in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.905288in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.910931in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.916631in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.922507in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.928467in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.934486in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.940616in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.946900in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.953303in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.959825in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.973238in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.980224in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.987342in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.994608in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{2.002026in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{2.009575in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{2.017248in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{2.025094in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{2.033109in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{2.041281in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{2.049613in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{2.058068in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{2.066769in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{2.075658in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{2.084775in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{2.094081in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{2.103624in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{2.113526in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{2.123538in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.133881in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.144351in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.154980in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.165828in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.177204in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.188877in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.200753in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.212959in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.225363in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.238195in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.264770in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.278683in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.292964in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.307565in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.322673in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.338002in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.370341in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.387010in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.404351in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.422241in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.440699in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.459910in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.479741in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.500038in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.521392in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.652803in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.652803in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.628012in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.604044in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.581212in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.558982in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.537566in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.516852in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.496747in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.477333in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.458397in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.440048in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.422471in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.405431in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.388757in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.372680in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.357058in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.341786in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.327001in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.312645in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.298651in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.285143in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.271928in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.259056in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.246541in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.234105in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.222196in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.210500in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{2.199038in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{2.187978in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{2.177084in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{2.166481in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{2.156082in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{2.145893in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{2.136110in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{2.126446in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{2.117000in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{2.107790in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{2.098740in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{2.089875in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{2.081258in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{2.072750in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{2.064385in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{2.056253in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{2.048214in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{2.040390in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{2.032679in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{2.025191in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{2.017833in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{2.010519in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.996486in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.989618in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.982856in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.976243in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.963389in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.957158in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.951035in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.944972in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.939031in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.927534in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.921926in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.916350in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.910869in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.905480in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.900196in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.889815in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.884824in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.879878in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.875030in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.870291in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.865575in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.860985in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.856467in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.847468in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.843120in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.838822in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.830381in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.826274in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.822209in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.818174in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.814197in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.810355in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.806550in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.802848in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.799136in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.795481in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.791862in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.788321in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.784823in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.781428in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.777994in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.774644in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.771301in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.768012in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.764807in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.411205in}{1.726333in}}{\pgfqpoint{3.875093in}{2.526535in}}{%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.756088in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.726333in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.729208in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.732143in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.738094in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.741178in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.744281in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.747385in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.750533in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.760448in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.763883in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.767323in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.774429in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.778024in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.781662in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.785400in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.789154in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.792987in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.800889in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.804966in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.809097in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.813279in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.826270in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.830761in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.840008in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.844698in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.849458in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.854334in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.864313in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.869400in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.874626in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.885292in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.890769in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.896362in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.901944in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.907634in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.913438in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.919326in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.925330in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.931442in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.937646in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.950406in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.956941in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.963612in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.970323in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{1.977174in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.984163in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{1.991280in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{1.998442in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{2.005748in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{2.013152in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{2.020634in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{2.028287in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{2.036139in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{2.044036in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{2.052073in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{2.060240in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{2.068512in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{2.076942in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{2.085531in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{2.094364in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{2.103211in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{2.112238in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.121449in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.130729in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.140294in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.149938in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.159729in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.179863in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.190187in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.200849in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.211551in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.222440in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.233412in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.244687in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.256110in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.279496in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.291552in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.303498in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.315801in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.328314in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.341266in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.354453in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.367737in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.381381in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.395018in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.408931in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.423251in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.526535in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.526535in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.494688in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.479103in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.463894in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.434247in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.419775in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.405732in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.391814in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.378186in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.364835in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.351613in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.338746in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.326096in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.313771in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.301441in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.289476in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.277647in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.266083in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.254761in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.243588in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.232794in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.221991in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.211483in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.200851in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.190615in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{2.180494in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{2.170625in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{2.160862in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{2.151206in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{2.141729in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{2.132471in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{2.123362in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{2.114434in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{2.105645in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{2.096951in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{2.088331in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{2.079880in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{2.071570in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{2.063452in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{2.055489in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{2.039921in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{2.032356in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{2.024868in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{2.017556in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{2.010302in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{2.003152in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.996110in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.989141in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.982384in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.969135in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.962702in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.956316in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.950047in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.937748in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.925880in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.920071in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.914336in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.908692in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.903187in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.897698in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.892351in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.887097in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.881884in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.876724in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.871643in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.866698in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.861812in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.856998in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.852264in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.847623in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.838477in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.834074in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.829750in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.825470in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.821274in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.817107in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.813067in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.809043in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.805146in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.801250in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.797403in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.793616in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.789932in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.786258in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.775601in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.772212in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.768873in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.765614in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.762388in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.759208in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{1.756088in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443908in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443908in,y=1.582787in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064443in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064443in,y=1.582787in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684978in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684978in,y=1.582787in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=1.403898in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2/\mathrm{GeV}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{1.930593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=1.882398in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411205in}{2.416442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136513in, y=2.368248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411205in,y=2.740794in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411543in}{2.149770in}}%
\pgfpathlineto{\pgfqpoint{3.415032in}{2.149770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710942in}{1.841829in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{1.841829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435441in}{1.758715in}}%
\pgfpathlineto{\pgfqpoint{2.439861in}{1.758715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027066in}{1.937833in}}%
\pgfpathlineto{\pgfqpoint{3.027649in}{1.937833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413287in}{2.111930in}}%
\pgfpathlineto{\pgfqpoint{3.413287in}{2.187610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711954in}{1.818333in}}%
\pgfpathlineto{\pgfqpoint{2.711954in}{1.865326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437651in}{1.741298in}}%
\pgfpathlineto{\pgfqpoint{2.437651in}{1.776133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027358in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{1.964948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.751350in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.754474in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.757639in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.760847in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.764099in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.767395in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.777559in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.781042in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.784575in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.788157in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.791791in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.795477in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.799216in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.803010in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.806859in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.814729in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.818753in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.822837in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.826983in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.831192in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.835466in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.839806in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.848691in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.853238in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.857858in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.862553in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.872171in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.877098in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.882107in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.887200in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.892378in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.897643in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.902999in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.908446in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.913988in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.919627in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.925366in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.931206in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.937152in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.943204in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.955644in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.962038in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.968551in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.975187in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.981950in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.988843in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.995870in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{2.003036in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{2.010343in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{2.017796in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{2.025401in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{2.033160in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{2.041080in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{2.049164in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{2.057419in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{2.065850in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{2.074462in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{2.083261in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{2.092253in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{2.110845in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{2.120458in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{2.130292in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{2.140355in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{2.150655in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{2.161200in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.183064in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.194402in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.206024in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.217941in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.230165in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.242708in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.255582in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.268801in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.282380in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.296334in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.310677in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.325429in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.356227in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.388885in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.405966in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.423580in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.441754in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.460514in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.479892in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.499917in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.520625in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.542052in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.564236in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.587221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.741465in}}%
\pgfpathlineto{\pgfqpoint{2.425991in}{1.744453in}}%
\pgfpathlineto{\pgfqpoint{2.440778in}{1.747492in}}%
\pgfpathlineto{\pgfqpoint{2.455565in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{2.470352in}{1.753724in}}%
\pgfpathlineto{\pgfqpoint{2.485138in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.499925in}{1.760169in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.763472in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{2.544285in}{1.770245in}}%
\pgfpathlineto{\pgfqpoint{2.559072in}{1.773716in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{1.777244in}}%
\pgfpathlineto{\pgfqpoint{2.588646in}{1.780831in}}%
\pgfpathlineto{\pgfqpoint{2.603432in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{2.618219in}{1.788184in}}%
\pgfpathlineto{\pgfqpoint{2.633006in}{1.791951in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.795780in}}%
\pgfpathlineto{\pgfqpoint{2.662579in}{1.799673in}}%
\pgfpathlineto{\pgfqpoint{2.677366in}{1.803628in}}%
\pgfpathlineto{\pgfqpoint{2.692153in}{1.807649in}}%
\pgfpathlineto{\pgfqpoint{2.706940in}{1.811735in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{1.815888in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{1.820109in}}%
\pgfpathlineto{\pgfqpoint{2.751300in}{1.824398in}}%
\pgfpathlineto{\pgfqpoint{2.766087in}{1.828757in}}%
\pgfpathlineto{\pgfqpoint{2.780873in}{1.833187in}}%
\pgfpathlineto{\pgfqpoint{2.795660in}{1.837688in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{1.842263in}}%
\pgfpathlineto{\pgfqpoint{2.825234in}{1.846912in}}%
\pgfpathlineto{\pgfqpoint{2.840021in}{1.851636in}}%
\pgfpathlineto{\pgfqpoint{2.854807in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{2.869594in}{1.861314in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{1.866271in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{1.871308in}}%
\pgfpathlineto{\pgfqpoint{2.913954in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{2.928741in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{2.943528in}{1.886913in}}%
\pgfpathlineto{\pgfqpoint{2.958315in}{1.892283in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{1.897741in}}%
\pgfpathlineto{\pgfqpoint{2.987888in}{1.903286in}}%
\pgfpathlineto{\pgfqpoint{3.002675in}{1.908921in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{1.914647in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{1.920465in}}%
\pgfpathlineto{\pgfqpoint{3.047035in}{1.926378in}}%
\pgfpathlineto{\pgfqpoint{3.061822in}{1.932386in}}%
\pgfpathlineto{\pgfqpoint{3.076609in}{1.938491in}}%
\pgfpathlineto{\pgfqpoint{3.091395in}{1.944695in}}%
\pgfpathlineto{\pgfqpoint{3.106182in}{1.951000in}}%
\pgfpathlineto{\pgfqpoint{3.120969in}{1.957406in}}%
\pgfpathlineto{\pgfqpoint{3.135756in}{1.963917in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{3.165329in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{3.194903in}{1.991035in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{1.998092in}}%
\pgfpathlineto{\pgfqpoint{3.224476in}{2.005265in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{2.012555in}}%
\pgfpathlineto{\pgfqpoint{3.254050in}{2.019964in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{2.027494in}}%
\pgfpathlineto{\pgfqpoint{3.283623in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.298410in}{2.042928in}}%
\pgfpathlineto{\pgfqpoint{3.313197in}{2.050835in}}%
\pgfpathlineto{\pgfqpoint{3.327983in}{2.058873in}}%
\pgfpathlineto{\pgfqpoint{3.342770in}{2.067044in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{2.075350in}}%
\pgfpathlineto{\pgfqpoint{3.372344in}{2.083793in}}%
\pgfpathlineto{\pgfqpoint{3.387131in}{2.092376in}}%
\pgfpathlineto{\pgfqpoint{3.401917in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{2.109974in}}%
\pgfpathlineto{\pgfqpoint{3.431491in}{2.118994in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{2.128165in}}%
\pgfpathlineto{\pgfqpoint{3.461064in}{2.137490in}}%
\pgfpathlineto{\pgfqpoint{3.475851in}{2.146971in}}%
\pgfpathlineto{\pgfqpoint{3.490638in}{2.156612in}}%
\pgfpathlineto{\pgfqpoint{3.505425in}{2.166416in}}%
\pgfpathlineto{\pgfqpoint{3.520211in}{2.176386in}}%
\pgfpathlineto{\pgfqpoint{3.534998in}{2.186526in}}%
\pgfpathlineto{\pgfqpoint{3.549785in}{2.196838in}}%
\pgfpathlineto{\pgfqpoint{3.564572in}{2.207326in}}%
\pgfpathlineto{\pgfqpoint{3.579358in}{2.217994in}}%
\pgfpathlineto{\pgfqpoint{3.594145in}{2.228845in}}%
\pgfpathlineto{\pgfqpoint{3.608932in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{2.251112in}}%
\pgfpathlineto{\pgfqpoint{3.638505in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.274157in}}%
\pgfpathlineto{\pgfqpoint{3.668079in}{2.285982in}}%
\pgfpathlineto{\pgfqpoint{3.682866in}{2.298014in}}%
\pgfpathlineto{\pgfqpoint{3.697652in}{2.310257in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{2.322716in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{2.335395in}}%
\pgfpathlineto{\pgfqpoint{3.742013in}{2.348299in}}%
\pgfpathlineto{\pgfqpoint{3.756799in}{2.361433in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{2.374803in}}%
\pgfpathlineto{\pgfqpoint{3.786373in}{2.388412in}}%
\pgfpathlineto{\pgfqpoint{3.801160in}{2.402267in}}%
\pgfpathlineto{\pgfqpoint{3.815946in}{2.416373in}}%
\pgfpathlineto{\pgfqpoint{3.830733in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{3.845520in}{2.445359in}}%
\pgfpathlineto{\pgfqpoint{3.860307in}{2.460252in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.475419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411543in}{2.149770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710942in}{1.841829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435441in}{1.758715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027066in}{1.937833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415032in}{2.149770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712965in}{1.841829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439861in}{1.758715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027649in}{1.937833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413287in}{2.111930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711954in}{1.818333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437651in}{1.741298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027358in}{1.910719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413287in}{2.187610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711954in}{1.865326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437651in}{1.776133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027358in}{1.964948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.411205in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413287in}{2.149770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711954in}{1.841829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437651in}{1.758715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027358in}{1.937833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{2.411205in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875093in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{1.680009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411205in}{2.699127in}}%
\pgfpathlineto{\pgfqpoint{3.875093in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654817in}{2.426692in}}%
\pgfpathlineto{\pgfqpoint{3.631481in}{2.426692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{2.426692in}}{\pgfqpoint{3.673148in}{2.468359in}}%
\pgfpathlineto{\pgfqpoint{3.673148in}{2.596233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.673148in}{2.637899in}}{\pgfqpoint{3.631481in}{2.637899in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{2.637899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{2.637899in}}{\pgfqpoint{2.613150in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{2.613150in}{2.468359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.613150in}{2.426692in}}{\pgfqpoint{2.654817in}{2.426692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143149in,y=2.495303in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 863 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.699127in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.699127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{1.728223in}}{\pgfqpoint{5.778149in}{2.603804in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.754667in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.728223in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.731078in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.737009in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.740038in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.743065in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.746162in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.749299in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.752446in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.755681in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.758936in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.762226in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.765574in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.768971in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.772443in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.775916in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.779421in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.783035in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.786672in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.790394in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.794127in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.797937in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.801842in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.805763in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.809793in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.813820in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.817909in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.822022in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.830529in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.834867in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.843843in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.848381in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.853047in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.857819in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.862621in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.867537in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.872474in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.882661in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.887869in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.893197in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.898602in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.904140in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.909825in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.915597in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.921431in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.927373in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.939551in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.945814in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.952197in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.958674in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.965268in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.971987in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{1.978920in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{1.985948in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{1.993193in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.000478in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.007980in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.023479in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.031513in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.039644in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.047930in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.056477in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.074006in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.083107in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.092394in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.101885in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.111717in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.121691in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.131721in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.142298in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.152833in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.163625in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.174873in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.186355in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.198046in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.210075in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.234985in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.247834in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.261141in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.274808in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.288949in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.303345in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.318053in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.348931in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.365004in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.381444in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.398528in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.416315in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.434780in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.453793in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.473218in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.493091in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.603804in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.603804in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.580040in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.557353in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.535427in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.514110in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.493473in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.473573in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.454643in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.436179in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.418079in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.400797in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.384008in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.367648in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.336597in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.321783in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.307389in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.293136in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.279416in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.266092in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.253149in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.240620in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.228302in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.216185in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.204612in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.193341in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.182238in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.171439in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.150349in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.140221in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.130354in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.120714in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.111333in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.102050in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.093036in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.075583in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.067077in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.058825in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.050715in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{2.042679in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{2.034843in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.019698in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{2.012408in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{2.005195in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.998085in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.991122in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.984346in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.977620in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.971067in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.964611in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.958293in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.952059in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.945923in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.939930in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.934089in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.928295in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.922633in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.917004in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.911496in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.906081in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.900731in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.895520in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.890338in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.885256in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.880282in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.875374in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.870532in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.865771in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.861089in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.851949in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.843038in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.838719in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.830225in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.826080in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.822017in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.817956in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.814035in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.810133in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.806286in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.802461in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.798743in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.795052in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.791400in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.787860in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.784297in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.780780in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.777349in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.773963in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.770629in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.767356in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.764115in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.760909in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.757790in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.754667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.314260in}{1.726333in}}{\pgfqpoint{5.778149in}{2.516541in}}{%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.750972in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.726333in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.729000in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.731722in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.737253in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.740112in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.742945in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.745866in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.748799in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.755011in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.761358in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.764599in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.774743in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.778230in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.781767in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.785421in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.789116in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.792948in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.800652in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.804635in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.808683in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.812785in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.821216in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.825568in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.834456in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.839032in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.843687in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.848436in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.853268in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.863209in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.868330in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.873500in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.878809in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.884163in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.889573in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.900714in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.906421in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.912278in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.918235in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.924318in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.936739in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.943150in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.949603in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.956273in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.962961in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.969859in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{1.976789in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{1.983876in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{1.991092in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{1.998376in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.005789in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.013370in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.021110in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.028965in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.036929in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.045099in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.053436in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.061900in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.070383in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.078981in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.087856in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.105922in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.115215in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.124654in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.134237in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.143921in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.153766in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.163809in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.174212in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.184620in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.195389in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.206231in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.217301in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.228563in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.239950in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.251704in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.263483in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.275541in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.287850in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.300284in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.313057in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.326127in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.339381in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.352790in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.366562in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.380335in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.394434in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.408926in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.423489in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.516541in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.516541in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.499953in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.483649in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.467546in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.451767in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.436486in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.421373in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.406535in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.392034in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.377817in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.363770in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.350014in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.336571in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.323321in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.310399in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.297784in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.285434in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.273232in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.261295in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.249454in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.237858in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.226447in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.215292in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.204334in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.193561in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.183009in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.172622in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.162451in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.152388in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.142563in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.133021in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.123592in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.114283in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.105146in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.096130in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.087343in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.078706in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.070288in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.062017in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.053823in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.045815in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{2.037893in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{2.022446in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.014966in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{2.007591in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{2.000335in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.993233in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.986176in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.979291in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.972505in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.965895in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.959324in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.952901in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.940407in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.934305in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.928336in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.922461in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.916604in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.905304in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.894423in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.889070in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.883796in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.878629in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.873525in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.868547in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.858835in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.849416in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.844882in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.840361in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.835930in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.831603in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.827330in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.823135in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.819034in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.814998in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.811054in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.807165in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.803337in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.799608in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.795965in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.788833in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.781872in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.778521in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.775253in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.772061in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.768898in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.765744in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.762701in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.759701in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.756697in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{1.750972in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346963in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346963in,y=1.582787in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967498in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967498in,y=1.582787in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588034in}{1.680009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.588034in,y=1.582787in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=1.403898in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2/\mathrm{GeV}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{2.044667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147593in, y=1.996472in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314260in}{2.651410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147593in, y=2.603216in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314260in,y=2.740794in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355675in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{4.363065in}{1.758983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674016in}{2.543209in}}%
\pgfpathlineto{\pgfqpoint{5.681406in}{2.543209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622414in}{1.796286in}}%
\pgfpathlineto{\pgfqpoint{4.626324in}{1.796286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363838in}{2.089095in}}%
\pgfpathlineto{\pgfqpoint{5.379671in}{2.089095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468394in}{2.308275in}}%
\pgfpathlineto{\pgfqpoint{5.479581in}{2.308275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487621in}{2.257740in}}%
\pgfpathlineto{\pgfqpoint{5.509977in}{2.257740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359370in}{1.743405in}}%
\pgfpathlineto{\pgfqpoint{4.359370in}{1.774562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677711in}{2.433615in}}%
\pgfpathlineto{\pgfqpoint{5.677711in}{2.652803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624369in}{1.775075in}}%
\pgfpathlineto{\pgfqpoint{4.624369in}{1.817497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371754in}{2.018827in}}%
\pgfpathlineto{\pgfqpoint{5.371754in}{2.159363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473988in}{2.236296in}}%
\pgfpathlineto{\pgfqpoint{5.473988in}{2.380254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498799in}{2.218360in}}%
\pgfpathlineto{\pgfqpoint{5.498799in}{2.297120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.741439in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.747492in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.753707in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.763347in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.766649in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.769996in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.773390in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.776831in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.780320in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.783859in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.787448in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.791088in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.794781in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.798527in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.802328in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.806185in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.810099in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.818103in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.822196in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.830569in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.834852in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.839202in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.843620in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.848108in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.857298in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.862004in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.866786in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.871647in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.876588in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.881611in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.886717in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.891910in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.897191in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.902563in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.913587in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.919245in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.925002in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.930863in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.936829in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.942903in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.949090in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.955390in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.961808in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.968348in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.975011in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.981803in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.988726in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{2.002983in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{2.010325in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{2.017815in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.025458in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.033257in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.041219in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.049348in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.057650in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.066130in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.074794in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.083648in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.092698in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.101952in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.111415in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.121096in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.131002in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.141141in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.151521in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.162151in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.173042in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.184201in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.195640in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.207369in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.219400in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.231745in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.244417in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.257428in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.270793in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.284527in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.298646in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.313166in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.328106in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.343484in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.359320in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.375636in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.392455in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.427698in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.446176in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.465263in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.484992in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.505397in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.526513in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.548381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.738861in}}%
\pgfpathlineto{\pgfqpoint{4.329047in}{1.741598in}}%
\pgfpathlineto{\pgfqpoint{4.343834in}{1.744387in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{1.747229in}}%
\pgfpathlineto{\pgfqpoint{4.373407in}{1.750125in}}%
\pgfpathlineto{\pgfqpoint{4.388194in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.756082in}}%
\pgfpathlineto{\pgfqpoint{4.417767in}{1.759144in}}%
\pgfpathlineto{\pgfqpoint{4.432554in}{1.762263in}}%
\pgfpathlineto{\pgfqpoint{4.447341in}{1.765441in}}%
\pgfpathlineto{\pgfqpoint{4.462128in}{1.768677in}}%
\pgfpathlineto{\pgfqpoint{4.476914in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{4.491701in}{1.775328in}}%
\pgfpathlineto{\pgfqpoint{4.506488in}{1.778746in}}%
\pgfpathlineto{\pgfqpoint{4.521275in}{1.782226in}}%
\pgfpathlineto{\pgfqpoint{4.536061in}{1.785769in}}%
\pgfpathlineto{\pgfqpoint{4.550848in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{4.565635in}{1.793049in}}%
\pgfpathlineto{\pgfqpoint{4.580422in}{1.796788in}}%
\pgfpathlineto{\pgfqpoint{4.595209in}{1.800594in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{1.804469in}}%
\pgfpathlineto{\pgfqpoint{4.624782in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{4.639569in}{1.812427in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{1.816512in}}%
\pgfpathlineto{\pgfqpoint{4.669142in}{1.820671in}}%
\pgfpathlineto{\pgfqpoint{4.683929in}{1.824902in}}%
\pgfpathlineto{\pgfqpoint{4.698716in}{1.829209in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.833592in}}%
\pgfpathlineto{\pgfqpoint{4.728289in}{1.838053in}}%
\pgfpathlineto{\pgfqpoint{4.743076in}{1.842591in}}%
\pgfpathlineto{\pgfqpoint{4.757863in}{1.847210in}}%
\pgfpathlineto{\pgfqpoint{4.772650in}{1.851910in}}%
\pgfpathlineto{\pgfqpoint{4.787436in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{4.802223in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.866508in}}%
\pgfpathlineto{\pgfqpoint{4.831797in}{1.871545in}}%
\pgfpathlineto{\pgfqpoint{4.846583in}{1.876671in}}%
\pgfpathlineto{\pgfqpoint{4.861370in}{1.881885in}}%
\pgfpathlineto{\pgfqpoint{4.876157in}{1.887191in}}%
\pgfpathlineto{\pgfqpoint{4.890944in}{1.892588in}}%
\pgfpathlineto{\pgfqpoint{4.905730in}{1.898080in}}%
\pgfpathlineto{\pgfqpoint{4.920517in}{1.903667in}}%
\pgfpathlineto{\pgfqpoint{4.935304in}{1.909351in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{1.915133in}}%
\pgfpathlineto{\pgfqpoint{4.964877in}{1.921016in}}%
\pgfpathlineto{\pgfqpoint{4.979664in}{1.927002in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{1.933091in}}%
\pgfpathlineto{\pgfqpoint{5.009238in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{5.024024in}{1.945588in}}%
\pgfpathlineto{\pgfqpoint{5.038811in}{1.951999in}}%
\pgfpathlineto{\pgfqpoint{5.053598in}{1.958522in}}%
\pgfpathlineto{\pgfqpoint{5.068385in}{1.965158in}}%
\pgfpathlineto{\pgfqpoint{5.083171in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{1.978777in}}%
\pgfpathlineto{\pgfqpoint{5.112745in}{1.985765in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{1.992875in}}%
\pgfpathlineto{\pgfqpoint{5.142319in}{2.000108in}}%
\pgfpathlineto{\pgfqpoint{5.157105in}{2.007466in}}%
\pgfpathlineto{\pgfqpoint{5.171892in}{2.014954in}}%
\pgfpathlineto{\pgfqpoint{5.186679in}{2.022571in}}%
\pgfpathlineto{\pgfqpoint{5.201466in}{2.030322in}}%
\pgfpathlineto{\pgfqpoint{5.216252in}{2.038208in}}%
\pgfpathlineto{\pgfqpoint{5.231039in}{2.046233in}}%
\pgfpathlineto{\pgfqpoint{5.245826in}{2.054397in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.062705in}}%
\pgfpathlineto{\pgfqpoint{5.275399in}{2.071159in}}%
\pgfpathlineto{\pgfqpoint{5.290186in}{2.079762in}}%
\pgfpathlineto{\pgfqpoint{5.304973in}{2.088516in}}%
\pgfpathlineto{\pgfqpoint{5.319760in}{2.097424in}}%
\pgfpathlineto{\pgfqpoint{5.334546in}{2.106490in}}%
\pgfpathlineto{\pgfqpoint{5.349333in}{2.115716in}}%
\pgfpathlineto{\pgfqpoint{5.364120in}{2.125107in}}%
\pgfpathlineto{\pgfqpoint{5.378907in}{2.134663in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{2.144391in}}%
\pgfpathlineto{\pgfqpoint{5.408480in}{2.154291in}}%
\pgfpathlineto{\pgfqpoint{5.423267in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{5.438054in}{2.174627in}}%
\pgfpathlineto{\pgfqpoint{5.452840in}{2.185070in}}%
\pgfpathlineto{\pgfqpoint{5.467627in}{2.195700in}}%
\pgfpathlineto{\pgfqpoint{5.482414in}{2.206523in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{2.217541in}}%
\pgfpathlineto{\pgfqpoint{5.511987in}{2.228759in}}%
\pgfpathlineto{\pgfqpoint{5.526774in}{2.240182in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{2.251812in}}%
\pgfpathlineto{\pgfqpoint{5.556348in}{2.263656in}}%
\pgfpathlineto{\pgfqpoint{5.571134in}{2.275717in}}%
\pgfpathlineto{\pgfqpoint{5.585921in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{5.600708in}{2.300510in}}%
\pgfpathlineto{\pgfqpoint{5.615495in}{2.313252in}}%
\pgfpathlineto{\pgfqpoint{5.630281in}{2.326230in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{2.339451in}}%
\pgfpathlineto{\pgfqpoint{5.659855in}{2.352919in}}%
\pgfpathlineto{\pgfqpoint{5.674642in}{2.366640in}}%
\pgfpathlineto{\pgfqpoint{5.689428in}{2.380620in}}%
\pgfpathlineto{\pgfqpoint{5.704215in}{2.394864in}}%
\pgfpathlineto{\pgfqpoint{5.719002in}{2.409380in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.424172in}}%
\pgfpathlineto{\pgfqpoint{5.748576in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{5.763362in}{2.454613in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.470275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355675in}{1.758983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674016in}{2.543209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622414in}{1.796286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363838in}{2.089095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.468394in}{2.308275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487621in}{2.257740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363065in}{1.758983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681406in}{2.543209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626324in}{1.796286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379671in}{2.089095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479581in}{2.308275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509977in}{2.257740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359370in}{1.743405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677711in}{2.433615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624369in}{1.775075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371754in}{2.018827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473988in}{2.236296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498799in}{2.218360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359370in}{1.774562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677711in}{2.652803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624369in}{1.817497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371754in}{2.159363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473988in}{2.380254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498799in}{2.297120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.314260in}{1.680009in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359370in}{1.758983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677711in}{2.543209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624369in}{1.796286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371754in}{2.089095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.473988in}{2.308275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498799in}{2.257740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{4.314260in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778149in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{1.680009in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{1.680009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314260in}{2.699127in}}%
\pgfpathlineto{\pgfqpoint{5.778149in}{2.699127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557873in}{2.426692in}}%
\pgfpathlineto{\pgfqpoint{5.534537in}{2.426692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{2.426692in}}{\pgfqpoint{5.576203in}{2.468359in}}%
\pgfpathlineto{\pgfqpoint{5.576203in}{2.596233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576203in}{2.637899in}}{\pgfqpoint{5.534537in}{2.637899in}}%
\pgfpathlineto{\pgfqpoint{4.557873in}{2.637899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{2.637899in}}{\pgfqpoint{4.516206in}{2.596233in}}%
\pgfpathlineto{\pgfqpoint{4.516206in}{2.468359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.516206in}{2.426692in}}{\pgfqpoint{4.557873in}{2.426692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046205in,y=2.495303in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 865 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.476186in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.476186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{0.507734in}}{\pgfqpoint{1.972038in}{1.429862in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{0.507734in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.510538in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.513457in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.516424in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.519381in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.522393in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.525486in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.528553in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.534852in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.538066in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.541288in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.544560in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.551236in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.558244in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.561787in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.565389in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.569041in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.572758in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.576487in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.584127in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.588071in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.592068in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.596080in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.612917in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.617355in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.621812in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.626350in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.635643in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.645309in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.650264in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.655233in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.665523in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.670806in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.676211in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.681652in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.687211in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.692845in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.704570in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.716654in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.722844in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.729158in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.735687in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.749241in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.756171in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.777796in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.785238in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.792889in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.808544in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.816750in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.824995in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.833498in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.842187in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.860145in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.869463in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.878994in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.898610in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.919529in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.930311in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.941382in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.000826in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{1.013798in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.040722in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.069248in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.084030in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.099386in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.131434in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.148129in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.165248in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.201419in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.260207in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.281168in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.404992in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.357813in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.335303in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.313782in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.199460in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.182269in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.165644in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.149585in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{1.133974in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.089870in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.076136in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{1.062456in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{1.049276in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{1.023881in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{1.011596in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.999582in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.988039in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.976746in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.933834in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.923679in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.913770in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.904032in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.885556in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.867819in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.859194in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.850711in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.842416in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.834309in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.818526in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.803468in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.788983in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.781870in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.774960in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.768154in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.742156in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.729929in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.718082in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.712308in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.706629in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.684811in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.669438in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.659647in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.654880in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.650192in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.645553in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.641005in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.636463in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.627669in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.623345in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.619119in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.614900in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.610810in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.606747in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.598804in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.594931in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.591084in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.583669in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.580084in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.576466in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.572958in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.565988in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.562595in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.559280in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.555965in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.552692in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.549442in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{0.546240in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.508149in}{0.503392in}}{\pgfqpoint{1.972038in}{1.288549in}}{%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.537107in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{0.503392in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.506333in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.509278in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.512296in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.515345in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.518430in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.521520in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.524628in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.534476in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.537872in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.541314in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.544786in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.548329in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.551917in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.555572in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.559258in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.562957in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.566801in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.570693in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.574602in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.578589in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.599464in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.603885in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.608319in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.612801in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.617357in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.622052in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.626806in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.646319in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.651399in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.661939in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.672785in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.678348in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.689616in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.707292in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.713384in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.719464in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.725707in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.738400in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.744965in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.751539in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.758314in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.765168in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.772191in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.779231in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.786393in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.824115in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.832018in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.840146in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.856433in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.873405in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.882134in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.899948in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.909179in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{0.937410in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{0.966899in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{0.977063in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{0.997760in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.041425in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.052810in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.076226in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.088247in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.125486in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.151247in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.178046in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.273324in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.258374in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.243739in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.215300in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.201441in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.174204in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.161138in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.148291in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.135517in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.123082in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.110733in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.098819in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{1.075412in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.052633in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.041447in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{1.030604in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{1.009299in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.988686in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.978589in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.968651in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.958904in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.930616in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.921380in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.912325in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.903398in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.877485in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.845069in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.837215in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.829470in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.821880in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.807134in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.799903in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.792784in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.785821in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.772034in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.758764in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.752237in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.745849in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.739597in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.733317in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.727151in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.721079in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.715121in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.703524in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.697828in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.692238in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.686648in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.681215in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.675822in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.670569in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.660250in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.650220in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.645282in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.640429in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.626445in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.621916in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.613072in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.608716in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.604418in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.600168in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.591827in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.587733in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.579771in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.575883in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.572060in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.568241in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.564580in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.560953in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.557378in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.550370in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.546962in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.543605in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.540312in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{0.537107in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540852in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540852in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161387in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161387in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781922in}{0.457068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781922in,y=0.359846in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=0.180957in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2/\mathrm{GeV}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{0.550026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=0.501832in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{0.863600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=0.815406in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508149in}{1.177175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233457in, y=1.128980in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177902in,y=0.966627in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert f_1 \vert \times \mathrm{MeV}^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508149in,y=1.517852in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{−8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949242in}{1.189049in}}%
\pgfpathlineto{\pgfqpoint{1.955222in}{1.189049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124540in}{0.698419in}}%
\pgfpathlineto{\pgfqpoint{1.125315in}{0.698419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931230in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.283238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460503in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{1.461999in}{0.817487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290071in}{0.769373in}}%
\pgfpathlineto{\pgfqpoint{1.296051in}{0.769373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836257in}{0.611913in}}%
\pgfpathlineto{\pgfqpoint{0.839496in}{0.611913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630900in}{0.566247in}}%
\pgfpathlineto{\pgfqpoint{0.636880in}{0.566247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495427in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{1.498666in}{0.918003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952232in}{1.100214in}}%
\pgfpathlineto{\pgfqpoint{1.952232in}{1.277883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124928in}{0.673873in}}%
\pgfpathlineto{\pgfqpoint{1.124928in}{0.722965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936218in}{1.211413in}}%
\pgfpathlineto{\pgfqpoint{1.936218in}{1.355062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461251in}{0.776944in}}%
\pgfpathlineto{\pgfqpoint{1.461251in}{0.858031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293061in}{0.682248in}}%
\pgfpathlineto{\pgfqpoint{1.293061in}{0.856499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837876in}{0.601899in}}%
\pgfpathlineto{\pgfqpoint{0.837876in}{0.621928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633890in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{0.633890in}{0.575794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497047in}{0.806951in}}%
\pgfpathlineto{\pgfqpoint{1.497047in}{1.029054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.526957in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.529968in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.533018in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.539245in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.542422in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.545643in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.548909in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.552221in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.555579in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.562438in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.565942in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.573101in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.576760in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.580472in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.584238in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.591941in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.595880in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.603938in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.608061in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.612247in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.629660in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.638791in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.643468in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.648221in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.657967in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.662963in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.673211in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.678468in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.683816in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.689257in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.694794in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.700431in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.724014in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.730184in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.749402in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.762837in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.769753in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.776806in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.791339in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.806472in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.814275in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.822243in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.830380in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.838691in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.847184in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.855863in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.864735in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.873806in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.883083in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.892574in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.902285in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.912224in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.932822in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.977146in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.988938in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.039299in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.052754in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{1.066584in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.095435in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.110492in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.125993in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.192886in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.248877in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.268802in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.289413in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.310747in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.355746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.520563in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{0.537723in}{0.526784in}}%
\pgfpathlineto{\pgfqpoint{0.552509in}{0.529967in}}%
\pgfpathlineto{\pgfqpoint{0.567296in}{0.533200in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.536482in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{0.539814in}}%
\pgfpathlineto{\pgfqpoint{0.611656in}{0.543198in}}%
\pgfpathlineto{\pgfqpoint{0.626443in}{0.546634in}}%
\pgfpathlineto{\pgfqpoint{0.641230in}{0.550122in}}%
\pgfpathlineto{\pgfqpoint{0.656017in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{0.670803in}{0.557260in}}%
\pgfpathlineto{\pgfqpoint{0.685590in}{0.560911in}}%
\pgfpathlineto{\pgfqpoint{0.700377in}{0.564618in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.568381in}}%
\pgfpathlineto{\pgfqpoint{0.729950in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{0.744737in}{0.576080in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.580018in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.584015in}}%
\pgfpathlineto{\pgfqpoint{0.789097in}{0.588074in}}%
\pgfpathlineto{\pgfqpoint{0.803884in}{0.592194in}}%
\pgfpathlineto{\pgfqpoint{0.818671in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{0.833458in}{0.600622in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{0.604933in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{0.609308in}}%
\pgfpathlineto{\pgfqpoint{0.877818in}{0.613750in}}%
\pgfpathlineto{\pgfqpoint{0.892605in}{0.618260in}}%
\pgfpathlineto{\pgfqpoint{0.907391in}{0.622837in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{0.627485in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{0.951752in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{0.641853in}}%
\pgfpathlineto{\pgfqpoint{0.981325in}{0.646788in}}%
\pgfpathlineto{\pgfqpoint{0.996112in}{0.651798in}}%
\pgfpathlineto{\pgfqpoint{1.010899in}{0.656884in}}%
\pgfpathlineto{\pgfqpoint{1.025686in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.040472in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{0.672611in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{0.678013in}}%
\pgfpathlineto{\pgfqpoint{1.084833in}{0.683497in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{0.694718in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{0.700457in}}%
\pgfpathlineto{\pgfqpoint{1.143980in}{0.706283in}}%
\pgfpathlineto{\pgfqpoint{1.158766in}{0.712199in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.724302in}}%
\pgfpathlineto{\pgfqpoint{1.203127in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.736779in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{0.743162in}}%
\pgfpathlineto{\pgfqpoint{1.247487in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.262274in}{0.756223in}}%
\pgfpathlineto{\pgfqpoint{1.277060in}{0.762904in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{0.776579in}}%
\pgfpathlineto{\pgfqpoint{1.321421in}{0.783576in}}%
\pgfpathlineto{\pgfqpoint{1.336207in}{0.790681in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{0.797897in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{0.812667in}}%
\pgfpathlineto{\pgfqpoint{1.395354in}{0.820225in}}%
\pgfpathlineto{\pgfqpoint{1.410141in}{0.827902in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{1.454501in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.859835in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{0.868135in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.902679in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{0.911662in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{0.920790in}}%
\pgfpathlineto{\pgfqpoint{1.587582in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.939488in}}%
\pgfpathlineto{\pgfqpoint{1.617156in}{0.949065in}}%
\pgfpathlineto{\pgfqpoint{1.631943in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{1.646729in}{0.968689in}}%
\pgfpathlineto{\pgfqpoint{1.661516in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{1.676303in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{1.691090in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.705876in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{1.042630in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{1.779810in}{1.065371in}}%
\pgfpathlineto{\pgfqpoint{1.794597in}{1.077029in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{1.088884in}}%
\pgfpathlineto{\pgfqpoint{1.824170in}{1.100940in}}%
\pgfpathlineto{\pgfqpoint{1.838957in}{1.113201in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.125672in}}%
\pgfpathlineto{\pgfqpoint{1.868531in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{1.883317in}{1.151260in}}%
\pgfpathlineto{\pgfqpoint{1.898104in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{1.912891in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{1.927678in}{1.191330in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{1.205156in}}%
\pgfpathlineto{\pgfqpoint{1.957251in}{1.219225in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.233543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949242in}{1.189049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124540in}{0.698419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931230in}{1.283238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460503in}{0.817487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290071in}{0.769373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836257in}{0.611913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630900in}{0.566247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495427in}{0.918003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955222in}{1.189049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125315in}{0.698419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941207in}{1.283238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461999in}{0.817487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296051in}{0.769373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839496in}{0.611913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636880in}{0.566247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498666in}{0.918003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952232in}{1.100214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124928in}{0.673873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936218in}{1.211413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461251in}{0.776944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293061in}{0.682248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837876in}{0.601899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633890in}{0.556700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497047in}{0.806951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952232in}{1.277883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124928in}{0.722965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936218in}{1.355062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461251in}{0.858031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293061in}{0.856499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837876in}{0.621928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633890in}{0.575794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497047in}{1.029054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508149in}{0.457068in}}{\pgfqpoint{1.463889in}{1.019118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952232in}{1.189049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124928in}{0.698419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936218in}{1.283238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461251in}{0.817487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293061in}{0.769373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837876in}{0.611913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633890in}{0.566247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497047in}{0.918003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{0.508149in}{1.476186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972038in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.476186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{0.457068in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{0.457068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508149in}{1.476186in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.476186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751761in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{1.728426in}{1.203751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{1.203751in}}{\pgfqpoint{1.770092in}{1.245418in}}%
\pgfpathlineto{\pgfqpoint{1.770092in}{1.373292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770092in}{1.414958in}}{\pgfqpoint{1.728426in}{1.414958in}}%
\pgfpathlineto{\pgfqpoint{0.751761in}{1.414958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{1.414958in}}{\pgfqpoint{0.710095in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{1.245418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.710095in}{1.203751in}}{\pgfqpoint{0.751761in}{1.203751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240093in,y=1.272362in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}} =\) 877 MeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554287in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{3.732011in}{0.750363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759789in}{0.750363in}}{\pgfqpoint{3.759789in}{0.778140in}}%
\pgfpathlineto{\pgfqpoint{3.759789in}{1.155113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.759789in}{1.182891in}}{\pgfqpoint{3.732011in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{2.554287in}{1.182891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526509in}{1.182891in}}{\pgfqpoint{2.526509in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{2.526509in}{0.778140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526509in}{0.750363in}}{\pgfqpoint{2.554287in}{0.750363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582065in}{1.078725in}}%
\pgfpathlineto{\pgfqpoint{2.859842in}{1.078725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970953in,y=1.030113in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont strategy \(\displaystyle \ROMAN{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582065in}{0.883140in}}%
\pgfpathlineto{\pgfqpoint{2.859842in}{0.883140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970953in,y=0.834529in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont strategy \(\displaystyle \ROMAN{2}\mathscr{P}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/phase_data_320.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath} \usepackage{amsfonts} \usepackage[mathscr]{euscript} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.095929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{3.095929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266178in}{1.457311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049643in}{2.232465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069349in}{2.303887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544575in}{1.513456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241440in}{2.654388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778874in}{1.616922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069434in}{2.354159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216867in}{2.982041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761781in}{1.575250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349124in}{2.780867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466294in}{2.847089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934027in}{1.844319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366881in}{2.818017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675944in}{2.980681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833221in}{2.927436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.631373,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.841343in}{1.431370in}}{\pgfqpoint{3.675944in}{2.949082in}}{%
\pgfpathmoveto{\pgfqpoint{0.841343in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{0.841343in}{1.431376in}}%
\pgfpathlineto{\pgfqpoint{0.847024in}{1.431456in}}%
\pgfpathlineto{\pgfqpoint{0.852705in}{1.431545in}}%
\pgfpathlineto{\pgfqpoint{0.858385in}{1.431642in}}%
\pgfpathlineto{\pgfqpoint{0.864066in}{1.431746in}}%
\pgfpathlineto{\pgfqpoint{0.869746in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{0.875427in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{0.881107in}{1.432101in}}%
\pgfpathlineto{\pgfqpoint{0.886788in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{1.432371in}}%
\pgfpathlineto{\pgfqpoint{0.898149in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{0.909510in}{1.432823in}}%
\pgfpathlineto{\pgfqpoint{0.915191in}{1.432986in}}%
\pgfpathlineto{\pgfqpoint{0.920871in}{1.433154in}}%
\pgfpathlineto{\pgfqpoint{0.926552in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{0.932232in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{0.937913in}{1.433696in}}%
\pgfpathlineto{\pgfqpoint{0.943594in}{1.433888in}}%
\pgfpathlineto{\pgfqpoint{0.949274in}{1.434085in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{0.960635in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{1.434713in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{0.977677in}{1.435161in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.435393in}}%
\pgfpathlineto{\pgfqpoint{0.989038in}{1.435631in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{1.435875in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{1.436125in}}%
\pgfpathlineto{\pgfqpoint{1.006080in}{1.436380in}}%
\pgfpathlineto{\pgfqpoint{1.011760in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.436909in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{1.437183in}}%
\pgfpathlineto{\pgfqpoint{1.028802in}{1.437462in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.437747in}}%
\pgfpathlineto{\pgfqpoint{1.040163in}{1.438039in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.438336in}}%
\pgfpathlineto{\pgfqpoint{1.051524in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{1.438950in}}%
\pgfpathlineto{\pgfqpoint{1.062885in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{1.068566in}{1.439589in}}%
\pgfpathlineto{\pgfqpoint{1.074247in}{1.439918in}}%
\pgfpathlineto{\pgfqpoint{1.079927in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{1.085608in}{1.440596in}}%
\pgfpathlineto{\pgfqpoint{1.091288in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{1.096969in}{1.441300in}}%
\pgfpathlineto{\pgfqpoint{1.102649in}{1.441662in}}%
\pgfpathlineto{\pgfqpoint{1.108330in}{1.442030in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.442406in}}%
\pgfpathlineto{\pgfqpoint{1.119691in}{1.442789in}}%
\pgfpathlineto{\pgfqpoint{1.125372in}{1.443179in}}%
\pgfpathlineto{\pgfqpoint{1.131052in}{1.443576in}}%
\pgfpathlineto{\pgfqpoint{1.136733in}{1.443980in}}%
\pgfpathlineto{\pgfqpoint{1.142413in}{1.444392in}}%
\pgfpathlineto{\pgfqpoint{1.148094in}{1.444811in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.445238in}}%
\pgfpathlineto{\pgfqpoint{1.159455in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{1.165136in}{1.446115in}}%
\pgfpathlineto{\pgfqpoint{1.170816in}{1.446565in}}%
\pgfpathlineto{\pgfqpoint{1.176497in}{1.447023in}}%
\pgfpathlineto{\pgfqpoint{1.182177in}{1.447489in}}%
\pgfpathlineto{\pgfqpoint{1.187858in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{1.448446in}}%
\pgfpathlineto{\pgfqpoint{1.199219in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.449437in}}%
\pgfpathlineto{\pgfqpoint{1.210580in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{1.216261in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.450989in}}%
\pgfpathlineto{\pgfqpoint{1.227622in}{1.451525in}}%
\pgfpathlineto{\pgfqpoint{1.233302in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{1.238983in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{1.244663in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{1.250344in}{1.453763in}}%
\pgfpathlineto{\pgfqpoint{1.256024in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{1.454941in}}%
\pgfpathlineto{\pgfqpoint{1.267386in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.273066in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.278747in}{1.456786in}}%
\pgfpathlineto{\pgfqpoint{1.284427in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.290108in}{1.458071in}}%
\pgfpathlineto{\pgfqpoint{1.295788in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{1.459401in}}%
\pgfpathlineto{\pgfqpoint{1.307150in}{1.460083in}}%
\pgfpathlineto{\pgfqpoint{1.312830in}{1.460777in}}%
\pgfpathlineto{\pgfqpoint{1.318511in}{1.461484in}}%
\pgfpathlineto{\pgfqpoint{1.324191in}{1.462203in}}%
\pgfpathlineto{\pgfqpoint{1.329872in}{1.462935in}}%
\pgfpathlineto{\pgfqpoint{1.335552in}{1.463680in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{1.464438in}}%
\pgfpathlineto{\pgfqpoint{1.346913in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.465995in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{1.466794in}}%
\pgfpathlineto{\pgfqpoint{1.363955in}{1.467608in}}%
\pgfpathlineto{\pgfqpoint{1.369636in}{1.468436in}}%
\pgfpathlineto{\pgfqpoint{1.375316in}{1.469280in}}%
\pgfpathlineto{\pgfqpoint{1.380997in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{1.386677in}{1.471013in}}%
\pgfpathlineto{\pgfqpoint{1.392358in}{1.471903in}}%
\pgfpathlineto{\pgfqpoint{1.398039in}{1.472810in}}%
\pgfpathlineto{\pgfqpoint{1.403719in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.474673in}}%
\pgfpathlineto{\pgfqpoint{1.415080in}{1.475631in}}%
\pgfpathlineto{\pgfqpoint{1.420761in}{1.476607in}}%
\pgfpathlineto{\pgfqpoint{1.426441in}{1.477601in}}%
\pgfpathlineto{\pgfqpoint{1.432122in}{1.478614in}}%
\pgfpathlineto{\pgfqpoint{1.437802in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{1.443483in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{1.449164in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.454844in}{1.482861in}}%
\pgfpathlineto{\pgfqpoint{1.460525in}{1.483975in}}%
\pgfpathlineto{\pgfqpoint{1.466205in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.471886in}{1.486267in}}%
\pgfpathlineto{\pgfqpoint{1.477566in}{1.487446in}}%
\pgfpathlineto{\pgfqpoint{1.483247in}{1.488649in}}%
\pgfpathlineto{\pgfqpoint{1.488928in}{1.489876in}}%
\pgfpathlineto{\pgfqpoint{1.494608in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.500289in}{1.492404in}}%
\pgfpathlineto{\pgfqpoint{1.505969in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{1.511650in}{1.495035in}}%
\pgfpathlineto{\pgfqpoint{1.517330in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{1.523011in}{1.497775in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.499188in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{1.540053in}{1.502102in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{1.503606in}}%
\pgfpathlineto{\pgfqpoint{1.551414in}{1.505142in}}%
\pgfpathlineto{\pgfqpoint{1.557094in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{1.562775in}{1.508312in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{1.509950in}}%
\pgfpathlineto{\pgfqpoint{1.574136in}{1.511623in}}%
\pgfpathlineto{\pgfqpoint{1.579817in}{1.513333in}}%
\pgfpathlineto{\pgfqpoint{1.585497in}{1.515081in}}%
\pgfpathlineto{\pgfqpoint{1.591178in}{1.516869in}}%
\pgfpathlineto{\pgfqpoint{1.596858in}{1.518697in}}%
\pgfpathlineto{\pgfqpoint{1.602539in}{1.520566in}}%
\pgfpathlineto{\pgfqpoint{1.608219in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{1.613900in}{1.524435in}}%
\pgfpathlineto{\pgfqpoint{1.619580in}{1.526437in}}%
\pgfpathlineto{\pgfqpoint{1.625261in}{1.528487in}}%
\pgfpathlineto{\pgfqpoint{1.630942in}{1.530585in}}%
\pgfpathlineto{\pgfqpoint{1.636622in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{1.642303in}{1.534934in}}%
\pgfpathlineto{\pgfqpoint{1.647983in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{1.653664in}{1.539497in}}%
\pgfpathlineto{\pgfqpoint{1.659344in}{1.541863in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{1.670705in}{1.546775in}}%
\pgfpathlineto{\pgfqpoint{1.676386in}{1.549325in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{1.551941in}}%
\pgfpathlineto{\pgfqpoint{1.687747in}{1.554624in}}%
\pgfpathlineto{\pgfqpoint{1.693428in}{1.557378in}}%
\pgfpathlineto{\pgfqpoint{1.699108in}{1.560204in}}%
\pgfpathlineto{\pgfqpoint{1.704789in}{1.563106in}}%
\pgfpathlineto{\pgfqpoint{1.710469in}{1.566086in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.569146in}}%
\pgfpathlineto{\pgfqpoint{1.721831in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{1.727511in}{1.575523in}}%
\pgfpathlineto{\pgfqpoint{1.733192in}{1.578846in}}%
\pgfpathlineto{\pgfqpoint{1.738872in}{1.582262in}}%
\pgfpathlineto{\pgfqpoint{1.744553in}{1.585775in}}%
\pgfpathlineto{\pgfqpoint{1.750233in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{1.755914in}{1.593110in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{1.772956in}{1.604944in}}%
\pgfpathlineto{\pgfqpoint{1.778636in}{1.609127in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{1.789997in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{1.795678in}{1.622467in}}%
\pgfpathlineto{\pgfqpoint{1.801358in}{1.627195in}}%
\pgfpathlineto{\pgfqpoint{1.807039in}{1.632072in}}%
\pgfpathlineto{\pgfqpoint{1.812720in}{1.637106in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{1.642302in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{1.647669in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{1.653212in}}%
\pgfpathlineto{\pgfqpoint{1.835442in}{1.658939in}}%
\pgfpathlineto{\pgfqpoint{1.841122in}{1.664858in}}%
\pgfpathlineto{\pgfqpoint{1.846803in}{1.670977in}}%
\pgfpathlineto{\pgfqpoint{1.852483in}{1.677304in}}%
\pgfpathlineto{\pgfqpoint{1.858164in}{1.683849in}}%
\pgfpathlineto{\pgfqpoint{1.863845in}{1.690620in}}%
\pgfpathlineto{\pgfqpoint{1.869525in}{1.697627in}}%
\pgfpathlineto{\pgfqpoint{1.875206in}{1.704879in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{1.712386in}}%
\pgfpathlineto{\pgfqpoint{1.886567in}{1.720160in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{1.728209in}}%
\pgfpathlineto{\pgfqpoint{1.897928in}{1.736547in}}%
\pgfpathlineto{\pgfqpoint{1.903609in}{1.745183in}}%
\pgfpathlineto{\pgfqpoint{1.909289in}{1.754129in}}%
\pgfpathlineto{\pgfqpoint{1.914970in}{1.763397in}}%
\pgfpathlineto{\pgfqpoint{1.920650in}{1.772997in}}%
\pgfpathlineto{\pgfqpoint{1.926331in}{1.782942in}}%
\pgfpathlineto{\pgfqpoint{1.932011in}{1.793243in}}%
\pgfpathlineto{\pgfqpoint{1.937692in}{1.803910in}}%
\pgfpathlineto{\pgfqpoint{1.943372in}{1.814955in}}%
\pgfpathlineto{\pgfqpoint{1.949053in}{1.826388in}}%
\pgfpathlineto{\pgfqpoint{1.954734in}{1.838219in}}%
\pgfpathlineto{\pgfqpoint{1.960414in}{1.850455in}}%
\pgfpathlineto{\pgfqpoint{1.966095in}{1.863106in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{1.876176in}}%
\pgfpathlineto{\pgfqpoint{1.977456in}{1.889670in}}%
\pgfpathlineto{\pgfqpoint{1.983136in}{1.903591in}}%
\pgfpathlineto{\pgfqpoint{1.988817in}{1.917941in}}%
\pgfpathlineto{\pgfqpoint{1.994497in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{2.000178in}{1.947913in}}%
\pgfpathlineto{\pgfqpoint{2.005859in}{1.963524in}}%
\pgfpathlineto{\pgfqpoint{2.011539in}{1.979538in}}%
\pgfpathlineto{\pgfqpoint{2.017220in}{1.995941in}}%
\pgfpathlineto{\pgfqpoint{2.022900in}{2.012715in}}%
\pgfpathlineto{\pgfqpoint{2.028581in}{2.029838in}}%
\pgfpathlineto{\pgfqpoint{2.034261in}{2.047286in}}%
\pgfpathlineto{\pgfqpoint{2.039942in}{2.065028in}}%
\pgfpathlineto{\pgfqpoint{2.045623in}{2.083032in}}%
\pgfpathlineto{\pgfqpoint{2.051303in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{2.056984in}{2.119677in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{2.138237in}}%
\pgfpathlineto{\pgfqpoint{2.068345in}{2.156896in}}%
\pgfpathlineto{\pgfqpoint{2.074025in}{2.175610in}}%
\pgfpathlineto{\pgfqpoint{2.079706in}{2.194330in}}%
\pgfpathlineto{\pgfqpoint{2.085386in}{2.213012in}}%
\pgfpathlineto{\pgfqpoint{2.091067in}{2.231607in}}%
\pgfpathlineto{\pgfqpoint{2.096748in}{2.250071in}}%
\pgfpathlineto{\pgfqpoint{2.102428in}{2.268361in}}%
\pgfpathlineto{\pgfqpoint{2.108109in}{2.286436in}}%
\pgfpathlineto{\pgfqpoint{2.113789in}{2.304257in}}%
\pgfpathlineto{\pgfqpoint{2.119470in}{2.321790in}}%
\pgfpathlineto{\pgfqpoint{2.125150in}{2.339005in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.355873in}}%
\pgfpathlineto{\pgfqpoint{2.136512in}{2.372372in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{2.388482in}}%
\pgfpathlineto{\pgfqpoint{2.147873in}{2.404188in}}%
\pgfpathlineto{\pgfqpoint{2.153553in}{2.419477in}}%
\pgfpathlineto{\pgfqpoint{2.159234in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{2.164914in}{2.448776in}}%
\pgfpathlineto{\pgfqpoint{2.170595in}{2.462779in}}%
\pgfpathlineto{\pgfqpoint{2.176275in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{2.181956in}{2.489490in}}%
\pgfpathlineto{\pgfqpoint{2.187637in}{2.502206in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{2.514504in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{2.526390in}}%
\pgfpathlineto{\pgfqpoint{2.204678in}{2.537874in}}%
\pgfpathlineto{\pgfqpoint{2.210359in}{2.548966in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{2.559676in}}%
\pgfpathlineto{\pgfqpoint{2.221720in}{2.570016in}}%
\pgfpathlineto{\pgfqpoint{2.227401in}{2.579996in}}%
\pgfpathlineto{\pgfqpoint{2.233081in}{2.589628in}}%
\pgfpathlineto{\pgfqpoint{2.238762in}{2.598925in}}%
\pgfpathlineto{\pgfqpoint{2.244442in}{2.607897in}}%
\pgfpathlineto{\pgfqpoint{2.250123in}{2.616557in}}%
\pgfpathlineto{\pgfqpoint{2.255803in}{2.624917in}}%
\pgfpathlineto{\pgfqpoint{2.261484in}{2.632987in}}%
\pgfpathlineto{\pgfqpoint{2.267164in}{2.640779in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{2.648304in}}%
\pgfpathlineto{\pgfqpoint{2.278526in}{2.655573in}}%
\pgfpathlineto{\pgfqpoint{2.284206in}{2.662595in}}%
\pgfpathlineto{\pgfqpoint{2.289887in}{2.669381in}}%
\pgfpathlineto{\pgfqpoint{2.295567in}{2.675940in}}%
\pgfpathlineto{\pgfqpoint{2.301248in}{2.682281in}}%
\pgfpathlineto{\pgfqpoint{2.306928in}{2.688414in}}%
\pgfpathlineto{\pgfqpoint{2.312609in}{2.694346in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{2.700087in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{2.705643in}}%
\pgfpathlineto{\pgfqpoint{2.329651in}{2.711023in}}%
\pgfpathlineto{\pgfqpoint{2.335331in}{2.716233in}}%
\pgfpathlineto{\pgfqpoint{2.341012in}{2.721281in}}%
\pgfpathlineto{\pgfqpoint{2.346692in}{2.726172in}}%
\pgfpathlineto{\pgfqpoint{2.352373in}{2.730914in}}%
\pgfpathlineto{\pgfqpoint{2.358053in}{2.735512in}}%
\pgfpathlineto{\pgfqpoint{2.363734in}{2.739972in}}%
\pgfpathlineto{\pgfqpoint{2.369415in}{2.744299in}}%
\pgfpathlineto{\pgfqpoint{2.375095in}{2.748499in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{2.752577in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{2.756536in}}%
\pgfpathlineto{\pgfqpoint{2.392137in}{2.760383in}}%
\pgfpathlineto{\pgfqpoint{2.397817in}{2.764121in}}%
\pgfpathlineto{\pgfqpoint{2.403498in}{2.767755in}}%
\pgfpathlineto{\pgfqpoint{2.409178in}{2.771288in}}%
\pgfpathlineto{\pgfqpoint{2.414859in}{2.774724in}}%
\pgfpathlineto{\pgfqpoint{2.420540in}{2.778067in}}%
\pgfpathlineto{\pgfqpoint{2.426220in}{2.781319in}}%
\pgfpathlineto{\pgfqpoint{2.431901in}{2.784486in}}%
\pgfpathlineto{\pgfqpoint{2.437581in}{2.787569in}}%
\pgfpathlineto{\pgfqpoint{2.443262in}{2.790571in}}%
\pgfpathlineto{\pgfqpoint{2.448942in}{2.793496in}}%
\pgfpathlineto{\pgfqpoint{2.454623in}{2.796347in}}%
\pgfpathlineto{\pgfqpoint{2.460304in}{2.799125in}}%
\pgfpathlineto{\pgfqpoint{2.465984in}{2.801833in}}%
\pgfpathlineto{\pgfqpoint{2.471665in}{2.804475in}}%
\pgfpathlineto{\pgfqpoint{2.477345in}{2.807051in}}%
\pgfpathlineto{\pgfqpoint{2.483026in}{2.809565in}}%
\pgfpathlineto{\pgfqpoint{2.488706in}{2.812018in}}%
\pgfpathlineto{\pgfqpoint{2.494387in}{2.814413in}}%
\pgfpathlineto{\pgfqpoint{2.500067in}{2.816751in}}%
\pgfpathlineto{\pgfqpoint{2.505748in}{2.819034in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{2.821265in}}%
\pgfpathlineto{\pgfqpoint{2.517109in}{2.823444in}}%
\pgfpathlineto{\pgfqpoint{2.522790in}{2.825573in}}%
\pgfpathlineto{\pgfqpoint{2.528470in}{2.827655in}}%
\pgfpathlineto{\pgfqpoint{2.534151in}{2.829690in}}%
\pgfpathlineto{\pgfqpoint{2.539831in}{2.831680in}}%
\pgfpathlineto{\pgfqpoint{2.545512in}{2.833626in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{2.835530in}}%
\pgfpathlineto{\pgfqpoint{2.556873in}{2.837393in}}%
\pgfpathlineto{\pgfqpoint{2.562554in}{2.839217in}}%
\pgfpathlineto{\pgfqpoint{2.568234in}{2.841001in}}%
\pgfpathlineto{\pgfqpoint{2.573915in}{2.842748in}}%
\pgfpathlineto{\pgfqpoint{2.579595in}{2.844459in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{2.846135in}}%
\pgfpathlineto{\pgfqpoint{2.590956in}{2.847776in}}%
\pgfpathlineto{\pgfqpoint{2.596637in}{2.849384in}}%
\pgfpathlineto{\pgfqpoint{2.602318in}{2.850960in}}%
\pgfpathlineto{\pgfqpoint{2.607998in}{2.852504in}}%
\pgfpathlineto{\pgfqpoint{2.613679in}{2.854018in}}%
\pgfpathlineto{\pgfqpoint{2.619359in}{2.855502in}}%
\pgfpathlineto{\pgfqpoint{2.625040in}{2.856958in}}%
\pgfpathlineto{\pgfqpoint{2.630720in}{2.858385in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{2.859785in}}%
\pgfpathlineto{\pgfqpoint{2.642082in}{2.861159in}}%
\pgfpathlineto{\pgfqpoint{2.647762in}{2.862506in}}%
\pgfpathlineto{\pgfqpoint{2.653443in}{2.863829in}}%
\pgfpathlineto{\pgfqpoint{2.659123in}{2.865127in}}%
\pgfpathlineto{\pgfqpoint{2.664804in}{2.866401in}}%
\pgfpathlineto{\pgfqpoint{2.670484in}{2.867652in}}%
\pgfpathlineto{\pgfqpoint{2.676165in}{2.868880in}}%
\pgfpathlineto{\pgfqpoint{2.681845in}{2.870087in}}%
\pgfpathlineto{\pgfqpoint{2.687526in}{2.871272in}}%
\pgfpathlineto{\pgfqpoint{2.693207in}{2.872435in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{2.873579in}}%
\pgfpathlineto{\pgfqpoint{2.704568in}{2.874702in}}%
\pgfpathlineto{\pgfqpoint{2.710248in}{2.875807in}}%
\pgfpathlineto{\pgfqpoint{2.715929in}{2.876892in}}%
\pgfpathlineto{\pgfqpoint{2.721609in}{2.877958in}}%
\pgfpathlineto{\pgfqpoint{2.727290in}{2.879007in}}%
\pgfpathlineto{\pgfqpoint{2.732971in}{2.880038in}}%
\pgfpathlineto{\pgfqpoint{2.738651in}{2.881052in}}%
\pgfpathlineto{\pgfqpoint{2.744332in}{2.882049in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{2.883030in}}%
\pgfpathlineto{\pgfqpoint{2.755693in}{2.883995in}}%
\pgfpathlineto{\pgfqpoint{2.761373in}{2.884944in}}%
\pgfpathlineto{\pgfqpoint{2.767054in}{2.885878in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{2.886796in}}%
\pgfpathlineto{\pgfqpoint{2.778415in}{2.887701in}}%
\pgfpathlineto{\pgfqpoint{2.784096in}{2.888591in}}%
\pgfpathlineto{\pgfqpoint{2.789776in}{2.889467in}}%
\pgfpathlineto{\pgfqpoint{2.795457in}{2.890329in}}%
\pgfpathlineto{\pgfqpoint{2.801137in}{2.891179in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{2.892015in}}%
\pgfpathlineto{\pgfqpoint{2.812498in}{2.892838in}}%
\pgfpathlineto{\pgfqpoint{2.818179in}{2.893649in}}%
\pgfpathlineto{\pgfqpoint{2.823859in}{2.894448in}}%
\pgfpathlineto{\pgfqpoint{2.829540in}{2.895234in}}%
\pgfpathlineto{\pgfqpoint{2.835221in}{2.896010in}}%
\pgfpathlineto{\pgfqpoint{2.840901in}{2.896773in}}%
\pgfpathlineto{\pgfqpoint{2.846582in}{2.897526in}}%
\pgfpathlineto{\pgfqpoint{2.852262in}{2.898267in}}%
\pgfpathlineto{\pgfqpoint{2.857943in}{2.898998in}}%
\pgfpathlineto{\pgfqpoint{2.863623in}{2.899718in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{2.900428in}}%
\pgfpathlineto{\pgfqpoint{2.874985in}{2.901127in}}%
\pgfpathlineto{\pgfqpoint{2.880665in}{2.901817in}}%
\pgfpathlineto{\pgfqpoint{2.886346in}{2.902497in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{2.903168in}}%
\pgfpathlineto{\pgfqpoint{2.897707in}{2.903829in}}%
\pgfpathlineto{\pgfqpoint{2.903387in}{2.904482in}}%
\pgfpathlineto{\pgfqpoint{2.909068in}{2.905125in}}%
\pgfpathlineto{\pgfqpoint{2.914748in}{2.905759in}}%
\pgfpathlineto{\pgfqpoint{2.920429in}{2.906385in}}%
\pgfpathlineto{\pgfqpoint{2.926110in}{2.907003in}}%
\pgfpathlineto{\pgfqpoint{2.931790in}{2.907612in}}%
\pgfpathlineto{\pgfqpoint{2.937471in}{2.908213in}}%
\pgfpathlineto{\pgfqpoint{2.943151in}{2.908806in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{2.909391in}}%
\pgfpathlineto{\pgfqpoint{2.954512in}{2.909968in}}%
\pgfpathlineto{\pgfqpoint{2.960193in}{2.910538in}}%
\pgfpathlineto{\pgfqpoint{2.965874in}{2.911101in}}%
\pgfpathlineto{\pgfqpoint{2.971554in}{2.911656in}}%
\pgfpathlineto{\pgfqpoint{2.977235in}{2.912205in}}%
\pgfpathlineto{\pgfqpoint{2.982915in}{2.912746in}}%
\pgfpathlineto{\pgfqpoint{2.988596in}{2.913280in}}%
\pgfpathlineto{\pgfqpoint{2.994276in}{2.913808in}}%
\pgfpathlineto{\pgfqpoint{2.999957in}{2.914329in}}%
\pgfpathlineto{\pgfqpoint{3.005637in}{2.914843in}}%
\pgfpathlineto{\pgfqpoint{3.011318in}{2.915351in}}%
\pgfpathlineto{\pgfqpoint{3.016999in}{2.915853in}}%
\pgfpathlineto{\pgfqpoint{3.022679in}{2.916349in}}%
\pgfpathlineto{\pgfqpoint{3.028360in}{2.916838in}}%
\pgfpathlineto{\pgfqpoint{3.034040in}{2.917322in}}%
\pgfpathlineto{\pgfqpoint{3.039721in}{2.917799in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{2.918271in}}%
\pgfpathlineto{\pgfqpoint{3.051082in}{2.918738in}}%
\pgfpathlineto{\pgfqpoint{3.056763in}{2.919198in}}%
\pgfpathlineto{\pgfqpoint{3.062443in}{2.919654in}}%
\pgfpathlineto{\pgfqpoint{3.068124in}{2.920104in}}%
\pgfpathlineto{\pgfqpoint{3.073804in}{2.920548in}}%
\pgfpathlineto{\pgfqpoint{3.079485in}{2.920988in}}%
\pgfpathlineto{\pgfqpoint{3.085165in}{2.921422in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{2.921851in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{2.922276in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.922695in}}%
\pgfpathlineto{\pgfqpoint{3.107888in}{2.923110in}}%
\pgfpathlineto{\pgfqpoint{3.113568in}{2.923520in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{2.923925in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{2.924326in}}%
\pgfpathlineto{\pgfqpoint{3.130610in}{2.924722in}}%
\pgfpathlineto{\pgfqpoint{3.136290in}{2.925114in}}%
\pgfpathlineto{\pgfqpoint{3.141971in}{2.925501in}}%
\pgfpathlineto{\pgfqpoint{3.147651in}{2.925885in}}%
\pgfpathlineto{\pgfqpoint{3.153332in}{2.926264in}}%
\pgfpathlineto{\pgfqpoint{3.159013in}{2.926638in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{2.927009in}}%
\pgfpathlineto{\pgfqpoint{3.170374in}{2.927376in}}%
\pgfpathlineto{\pgfqpoint{3.176054in}{2.927739in}}%
\pgfpathlineto{\pgfqpoint{3.181735in}{2.928097in}}%
\pgfpathlineto{\pgfqpoint{3.187415in}{2.928453in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.928804in}}%
\pgfpathlineto{\pgfqpoint{3.198777in}{2.929151in}}%
\pgfpathlineto{\pgfqpoint{3.204457in}{2.929495in}}%
\pgfpathlineto{\pgfqpoint{3.210138in}{2.929835in}}%
\pgfpathlineto{\pgfqpoint{3.215818in}{2.930172in}}%
\pgfpathlineto{\pgfqpoint{3.221499in}{2.930505in}}%
\pgfpathlineto{\pgfqpoint{3.227179in}{2.930835in}}%
\pgfpathlineto{\pgfqpoint{3.232860in}{2.931161in}}%
\pgfpathlineto{\pgfqpoint{3.238540in}{2.931484in}}%
\pgfpathlineto{\pgfqpoint{3.244221in}{2.931804in}}%
\pgfpathlineto{\pgfqpoint{3.249902in}{2.932120in}}%
\pgfpathlineto{\pgfqpoint{3.255582in}{2.932433in}}%
\pgfpathlineto{\pgfqpoint{3.261263in}{2.932743in}}%
\pgfpathlineto{\pgfqpoint{3.266943in}{2.933050in}}%
\pgfpathlineto{\pgfqpoint{3.272624in}{2.933354in}}%
\pgfpathlineto{\pgfqpoint{3.278304in}{2.933654in}}%
\pgfpathlineto{\pgfqpoint{3.283985in}{2.933952in}}%
\pgfpathlineto{\pgfqpoint{3.289666in}{2.934247in}}%
\pgfpathlineto{\pgfqpoint{3.295346in}{2.934539in}}%
\pgfpathlineto{\pgfqpoint{3.301027in}{2.934828in}}%
\pgfpathlineto{\pgfqpoint{3.306707in}{2.935114in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{2.935397in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.935678in}}%
\pgfpathlineto{\pgfqpoint{3.323749in}{2.935955in}}%
\pgfpathlineto{\pgfqpoint{3.329429in}{2.936231in}}%
\pgfpathlineto{\pgfqpoint{3.335110in}{2.936503in}}%
\pgfpathlineto{\pgfqpoint{3.340791in}{2.936773in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{2.937040in}}%
\pgfpathlineto{\pgfqpoint{3.352152in}{2.937305in}}%
\pgfpathlineto{\pgfqpoint{3.357832in}{2.937568in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{2.937827in}}%
\pgfpathlineto{\pgfqpoint{3.369193in}{2.938085in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{2.938340in}}%
\pgfpathlineto{\pgfqpoint{3.380555in}{2.938592in}}%
\pgfpathlineto{\pgfqpoint{3.386235in}{2.938843in}}%
\pgfpathlineto{\pgfqpoint{3.391916in}{2.939090in}}%
\pgfpathlineto{\pgfqpoint{3.397596in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{3.403277in}{2.939580in}}%
\pgfpathlineto{\pgfqpoint{3.408957in}{2.939821in}}%
\pgfpathlineto{\pgfqpoint{3.414638in}{2.940060in}}%
\pgfpathlineto{\pgfqpoint{3.420318in}{2.940296in}}%
\pgfpathlineto{\pgfqpoint{3.425999in}{2.940531in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{2.940764in}}%
\pgfpathlineto{\pgfqpoint{3.437360in}{2.940994in}}%
\pgfpathlineto{\pgfqpoint{3.443041in}{2.941222in}}%
\pgfpathlineto{\pgfqpoint{3.448721in}{2.941449in}}%
\pgfpathlineto{\pgfqpoint{3.454402in}{2.941673in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{2.941895in}}%
\pgfpathlineto{\pgfqpoint{3.465763in}{2.942116in}}%
\pgfpathlineto{\pgfqpoint{3.471444in}{2.942334in}}%
\pgfpathlineto{\pgfqpoint{3.477124in}{2.942551in}}%
\pgfpathlineto{\pgfqpoint{3.482805in}{2.942765in}}%
\pgfpathlineto{\pgfqpoint{3.488485in}{2.942978in}}%
\pgfpathlineto{\pgfqpoint{3.494166in}{2.943189in}}%
\pgfpathlineto{\pgfqpoint{3.499846in}{2.943398in}}%
\pgfpathlineto{\pgfqpoint{3.505527in}{2.943605in}}%
\pgfpathlineto{\pgfqpoint{3.511207in}{2.943811in}}%
\pgfpathlineto{\pgfqpoint{3.516888in}{2.944015in}}%
\pgfpathlineto{\pgfqpoint{3.522569in}{2.944217in}}%
\pgfpathlineto{\pgfqpoint{3.528249in}{2.944417in}}%
\pgfpathlineto{\pgfqpoint{3.533930in}{2.944615in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{2.944812in}}%
\pgfpathlineto{\pgfqpoint{3.545291in}{2.945008in}}%
\pgfpathlineto{\pgfqpoint{3.550971in}{2.945201in}}%
\pgfpathlineto{\pgfqpoint{3.556652in}{2.945393in}}%
\pgfpathlineto{\pgfqpoint{3.562332in}{2.945584in}}%
\pgfpathlineto{\pgfqpoint{3.568013in}{2.945772in}}%
\pgfpathlineto{\pgfqpoint{3.573694in}{2.945960in}}%
\pgfpathlineto{\pgfqpoint{3.579374in}{2.946145in}}%
\pgfpathlineto{\pgfqpoint{3.585055in}{2.946330in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{2.946512in}}%
\pgfpathlineto{\pgfqpoint{3.596416in}{2.946693in}}%
\pgfpathlineto{\pgfqpoint{3.602096in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{3.607777in}{2.947051in}}%
\pgfpathlineto{\pgfqpoint{3.613458in}{2.947228in}}%
\pgfpathlineto{\pgfqpoint{3.619138in}{2.947403in}}%
\pgfpathlineto{\pgfqpoint{3.624819in}{2.947577in}}%
\pgfpathlineto{\pgfqpoint{3.630499in}{2.947750in}}%
\pgfpathlineto{\pgfqpoint{3.636180in}{2.947921in}}%
\pgfpathlineto{\pgfqpoint{3.641860in}{2.948091in}}%
\pgfpathlineto{\pgfqpoint{3.647541in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{3.653221in}{2.948426in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{2.948592in}}%
\pgfpathlineto{\pgfqpoint{3.664583in}{2.948757in}}%
\pgfpathlineto{\pgfqpoint{3.670263in}{2.948920in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{2.949082in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{2.943405in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{2.943405in}}%
\pgfpathlineto{\pgfqpoint{3.670263in}{2.943231in}}%
\pgfpathlineto{\pgfqpoint{3.664583in}{2.943056in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{2.942880in}}%
\pgfpathlineto{\pgfqpoint{3.653221in}{2.942702in}}%
\pgfpathlineto{\pgfqpoint{3.647541in}{2.942522in}}%
\pgfpathlineto{\pgfqpoint{3.641860in}{2.942342in}}%
\pgfpathlineto{\pgfqpoint{3.636180in}{2.942159in}}%
\pgfpathlineto{\pgfqpoint{3.630499in}{2.941976in}}%
\pgfpathlineto{\pgfqpoint{3.624819in}{2.941790in}}%
\pgfpathlineto{\pgfqpoint{3.619138in}{2.941604in}}%
\pgfpathlineto{\pgfqpoint{3.613458in}{2.941415in}}%
\pgfpathlineto{\pgfqpoint{3.607777in}{2.941226in}}%
\pgfpathlineto{\pgfqpoint{3.602096in}{2.941034in}}%
\pgfpathlineto{\pgfqpoint{3.596416in}{2.940841in}}%
\pgfpathlineto{\pgfqpoint{3.590735in}{2.940647in}}%
\pgfpathlineto{\pgfqpoint{3.585055in}{2.940451in}}%
\pgfpathlineto{\pgfqpoint{3.579374in}{2.940253in}}%
\pgfpathlineto{\pgfqpoint{3.573694in}{2.940053in}}%
\pgfpathlineto{\pgfqpoint{3.568013in}{2.939852in}}%
\pgfpathlineto{\pgfqpoint{3.562332in}{2.939649in}}%
\pgfpathlineto{\pgfqpoint{3.556652in}{2.939445in}}%
\pgfpathlineto{\pgfqpoint{3.550971in}{2.939238in}}%
\pgfpathlineto{\pgfqpoint{3.545291in}{2.939030in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{2.938820in}}%
\pgfpathlineto{\pgfqpoint{3.533930in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{3.528249in}{2.938395in}}%
\pgfpathlineto{\pgfqpoint{3.522569in}{2.938180in}}%
\pgfpathlineto{\pgfqpoint{3.516888in}{2.937963in}}%
\pgfpathlineto{\pgfqpoint{3.511207in}{2.937744in}}%
\pgfpathlineto{\pgfqpoint{3.505527in}{2.937523in}}%
\pgfpathlineto{\pgfqpoint{3.499846in}{2.937300in}}%
\pgfpathlineto{\pgfqpoint{3.494166in}{2.937075in}}%
\pgfpathlineto{\pgfqpoint{3.488485in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{3.482805in}{2.936619in}}%
\pgfpathlineto{\pgfqpoint{3.477124in}{2.936388in}}%
\pgfpathlineto{\pgfqpoint{3.471444in}{2.936155in}}%
\pgfpathlineto{\pgfqpoint{3.465763in}{2.935920in}}%
\pgfpathlineto{\pgfqpoint{3.460082in}{2.935683in}}%
\pgfpathlineto{\pgfqpoint{3.454402in}{2.935443in}}%
\pgfpathlineto{\pgfqpoint{3.448721in}{2.935202in}}%
\pgfpathlineto{\pgfqpoint{3.443041in}{2.934958in}}%
\pgfpathlineto{\pgfqpoint{3.437360in}{2.934712in}}%
\pgfpathlineto{\pgfqpoint{3.431680in}{2.934464in}}%
\pgfpathlineto{\pgfqpoint{3.425999in}{2.934213in}}%
\pgfpathlineto{\pgfqpoint{3.420318in}{2.933961in}}%
\pgfpathlineto{\pgfqpoint{3.414638in}{2.933706in}}%
\pgfpathlineto{\pgfqpoint{3.408957in}{2.933448in}}%
\pgfpathlineto{\pgfqpoint{3.403277in}{2.933188in}}%
\pgfpathlineto{\pgfqpoint{3.397596in}{2.932926in}}%
\pgfpathlineto{\pgfqpoint{3.391916in}{2.932661in}}%
\pgfpathlineto{\pgfqpoint{3.386235in}{2.932394in}}%
\pgfpathlineto{\pgfqpoint{3.380555in}{2.932124in}}%
\pgfpathlineto{\pgfqpoint{3.374874in}{2.931851in}}%
\pgfpathlineto{\pgfqpoint{3.369193in}{2.931576in}}%
\pgfpathlineto{\pgfqpoint{3.363513in}{2.931299in}}%
\pgfpathlineto{\pgfqpoint{3.357832in}{2.931019in}}%
\pgfpathlineto{\pgfqpoint{3.352152in}{2.930736in}}%
\pgfpathlineto{\pgfqpoint{3.346471in}{2.930450in}}%
\pgfpathlineto{\pgfqpoint{3.340791in}{2.930161in}}%
\pgfpathlineto{\pgfqpoint{3.335110in}{2.929870in}}%
\pgfpathlineto{\pgfqpoint{3.329429in}{2.929576in}}%
\pgfpathlineto{\pgfqpoint{3.323749in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.928979in}}%
\pgfpathlineto{\pgfqpoint{3.312388in}{2.928676in}}%
\pgfpathlineto{\pgfqpoint{3.306707in}{2.928370in}}%
\pgfpathlineto{\pgfqpoint{3.301027in}{2.928060in}}%
\pgfpathlineto{\pgfqpoint{3.295346in}{2.927748in}}%
\pgfpathlineto{\pgfqpoint{3.289666in}{2.927433in}}%
\pgfpathlineto{\pgfqpoint{3.283985in}{2.927114in}}%
\pgfpathlineto{\pgfqpoint{3.278304in}{2.926792in}}%
\pgfpathlineto{\pgfqpoint{3.272624in}{2.926467in}}%
\pgfpathlineto{\pgfqpoint{3.266943in}{2.926139in}}%
\pgfpathlineto{\pgfqpoint{3.261263in}{2.925807in}}%
\pgfpathlineto{\pgfqpoint{3.255582in}{2.925472in}}%
\pgfpathlineto{\pgfqpoint{3.249902in}{2.925133in}}%
\pgfpathlineto{\pgfqpoint{3.244221in}{2.924791in}}%
\pgfpathlineto{\pgfqpoint{3.238540in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{3.232860in}{2.924096in}}%
\pgfpathlineto{\pgfqpoint{3.227179in}{2.923742in}}%
\pgfpathlineto{\pgfqpoint{3.221499in}{2.923385in}}%
\pgfpathlineto{\pgfqpoint{3.215818in}{2.923025in}}%
\pgfpathlineto{\pgfqpoint{3.210138in}{2.922660in}}%
\pgfpathlineto{\pgfqpoint{3.204457in}{2.922292in}}%
\pgfpathlineto{\pgfqpoint{3.198777in}{2.921919in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{2.921543in}}%
\pgfpathlineto{\pgfqpoint{3.187415in}{2.921162in}}%
\pgfpathlineto{\pgfqpoint{3.181735in}{2.920777in}}%
\pgfpathlineto{\pgfqpoint{3.176054in}{2.920388in}}%
\pgfpathlineto{\pgfqpoint{3.170374in}{2.919995in}}%
\pgfpathlineto{\pgfqpoint{3.164693in}{2.919597in}}%
\pgfpathlineto{\pgfqpoint{3.159013in}{2.919195in}}%
\pgfpathlineto{\pgfqpoint{3.153332in}{2.918788in}}%
\pgfpathlineto{\pgfqpoint{3.147651in}{2.918377in}}%
\pgfpathlineto{\pgfqpoint{3.141971in}{2.917961in}}%
\pgfpathlineto{\pgfqpoint{3.136290in}{2.917540in}}%
\pgfpathlineto{\pgfqpoint{3.130610in}{2.917115in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{2.916684in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{2.916249in}}%
\pgfpathlineto{\pgfqpoint{3.113568in}{2.915809in}}%
\pgfpathlineto{\pgfqpoint{3.107888in}{2.915363in}}%
\pgfpathlineto{\pgfqpoint{3.102207in}{2.914913in}}%
\pgfpathlineto{\pgfqpoint{3.096526in}{2.914457in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{2.913995in}}%
\pgfpathlineto{\pgfqpoint{3.085165in}{2.913528in}}%
\pgfpathlineto{\pgfqpoint{3.079485in}{2.913056in}}%
\pgfpathlineto{\pgfqpoint{3.073804in}{2.912578in}}%
\pgfpathlineto{\pgfqpoint{3.068124in}{2.912094in}}%
\pgfpathlineto{\pgfqpoint{3.062443in}{2.911604in}}%
\pgfpathlineto{\pgfqpoint{3.056763in}{2.911109in}}%
\pgfpathlineto{\pgfqpoint{3.051082in}{2.910607in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{2.910099in}}%
\pgfpathlineto{\pgfqpoint{3.039721in}{2.909585in}}%
\pgfpathlineto{\pgfqpoint{3.034040in}{2.909064in}}%
\pgfpathlineto{\pgfqpoint{3.028360in}{2.908537in}}%
\pgfpathlineto{\pgfqpoint{3.022679in}{2.908003in}}%
\pgfpathlineto{\pgfqpoint{3.016999in}{2.907463in}}%
\pgfpathlineto{\pgfqpoint{3.011318in}{2.906915in}}%
\pgfpathlineto{\pgfqpoint{3.005637in}{2.906361in}}%
\pgfpathlineto{\pgfqpoint{2.999957in}{2.905800in}}%
\pgfpathlineto{\pgfqpoint{2.994276in}{2.905231in}}%
\pgfpathlineto{\pgfqpoint{2.988596in}{2.904655in}}%
\pgfpathlineto{\pgfqpoint{2.982915in}{2.904071in}}%
\pgfpathlineto{\pgfqpoint{2.977235in}{2.903480in}}%
\pgfpathlineto{\pgfqpoint{2.971554in}{2.902881in}}%
\pgfpathlineto{\pgfqpoint{2.965874in}{2.902274in}}%
\pgfpathlineto{\pgfqpoint{2.960193in}{2.901659in}}%
\pgfpathlineto{\pgfqpoint{2.954512in}{2.901035in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{2.900404in}}%
\pgfpathlineto{\pgfqpoint{2.943151in}{2.899763in}}%
\pgfpathlineto{\pgfqpoint{2.937471in}{2.899114in}}%
\pgfpathlineto{\pgfqpoint{2.931790in}{2.898456in}}%
\pgfpathlineto{\pgfqpoint{2.926110in}{2.897789in}}%
\pgfpathlineto{\pgfqpoint{2.920429in}{2.897113in}}%
\pgfpathlineto{\pgfqpoint{2.914748in}{2.896427in}}%
\pgfpathlineto{\pgfqpoint{2.909068in}{2.895731in}}%
\pgfpathlineto{\pgfqpoint{2.903387in}{2.895026in}}%
\pgfpathlineto{\pgfqpoint{2.897707in}{2.894311in}}%
\pgfpathlineto{\pgfqpoint{2.892026in}{2.893585in}}%
\pgfpathlineto{\pgfqpoint{2.886346in}{2.892849in}}%
\pgfpathlineto{\pgfqpoint{2.880665in}{2.892102in}}%
\pgfpathlineto{\pgfqpoint{2.874985in}{2.891345in}}%
\pgfpathlineto{\pgfqpoint{2.869304in}{2.890576in}}%
\pgfpathlineto{\pgfqpoint{2.863623in}{2.889796in}}%
\pgfpathlineto{\pgfqpoint{2.857943in}{2.889004in}}%
\pgfpathlineto{\pgfqpoint{2.852262in}{2.888201in}}%
\pgfpathlineto{\pgfqpoint{2.846582in}{2.887385in}}%
\pgfpathlineto{\pgfqpoint{2.840901in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{2.835221in}{2.885716in}}%
\pgfpathlineto{\pgfqpoint{2.829540in}{2.884863in}}%
\pgfpathlineto{\pgfqpoint{2.823859in}{2.883996in}}%
\pgfpathlineto{\pgfqpoint{2.818179in}{2.883116in}}%
\pgfpathlineto{\pgfqpoint{2.812498in}{2.882222in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{2.881314in}}%
\pgfpathlineto{\pgfqpoint{2.801137in}{2.880391in}}%
\pgfpathlineto{\pgfqpoint{2.795457in}{2.879454in}}%
\pgfpathlineto{\pgfqpoint{2.789776in}{2.878502in}}%
\pgfpathlineto{\pgfqpoint{2.784096in}{2.877534in}}%
\pgfpathlineto{\pgfqpoint{2.778415in}{2.876550in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{2.875550in}}%
\pgfpathlineto{\pgfqpoint{2.767054in}{2.874534in}}%
\pgfpathlineto{\pgfqpoint{2.761373in}{2.873501in}}%
\pgfpathlineto{\pgfqpoint{2.755693in}{2.872450in}}%
\pgfpathlineto{\pgfqpoint{2.750012in}{2.871382in}}%
\pgfpathlineto{\pgfqpoint{2.744332in}{2.870296in}}%
\pgfpathlineto{\pgfqpoint{2.738651in}{2.869191in}}%
\pgfpathlineto{\pgfqpoint{2.732971in}{2.868066in}}%
\pgfpathlineto{\pgfqpoint{2.727290in}{2.866923in}}%
\pgfpathlineto{\pgfqpoint{2.721609in}{2.865759in}}%
\pgfpathlineto{\pgfqpoint{2.715929in}{2.864574in}}%
\pgfpathlineto{\pgfqpoint{2.710248in}{2.863369in}}%
\pgfpathlineto{\pgfqpoint{2.704568in}{2.862142in}}%
\pgfpathlineto{\pgfqpoint{2.698887in}{2.860892in}}%
\pgfpathlineto{\pgfqpoint{2.693207in}{2.859620in}}%
\pgfpathlineto{\pgfqpoint{2.687526in}{2.858325in}}%
\pgfpathlineto{\pgfqpoint{2.681845in}{2.857005in}}%
\pgfpathlineto{\pgfqpoint{2.676165in}{2.855661in}}%
\pgfpathlineto{\pgfqpoint{2.670484in}{2.854292in}}%
\pgfpathlineto{\pgfqpoint{2.664804in}{2.852897in}}%
\pgfpathlineto{\pgfqpoint{2.659123in}{2.851475in}}%
\pgfpathlineto{\pgfqpoint{2.653443in}{2.850026in}}%
\pgfpathlineto{\pgfqpoint{2.647762in}{2.848549in}}%
\pgfpathlineto{\pgfqpoint{2.642082in}{2.847042in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{2.845506in}}%
\pgfpathlineto{\pgfqpoint{2.630720in}{2.843940in}}%
\pgfpathlineto{\pgfqpoint{2.625040in}{2.842342in}}%
\pgfpathlineto{\pgfqpoint{2.619359in}{2.840711in}}%
\pgfpathlineto{\pgfqpoint{2.613679in}{2.839047in}}%
\pgfpathlineto{\pgfqpoint{2.607998in}{2.837349in}}%
\pgfpathlineto{\pgfqpoint{2.602318in}{2.835616in}}%
\pgfpathlineto{\pgfqpoint{2.596637in}{2.833847in}}%
\pgfpathlineto{\pgfqpoint{2.590956in}{2.832040in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{2.830194in}}%
\pgfpathlineto{\pgfqpoint{2.579595in}{2.828309in}}%
\pgfpathlineto{\pgfqpoint{2.573915in}{2.826383in}}%
\pgfpathlineto{\pgfqpoint{2.568234in}{2.824415in}}%
\pgfpathlineto{\pgfqpoint{2.562554in}{2.822403in}}%
\pgfpathlineto{\pgfqpoint{2.556873in}{2.820347in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{2.818244in}}%
\pgfpathlineto{\pgfqpoint{2.545512in}{2.816093in}}%
\pgfpathlineto{\pgfqpoint{2.539831in}{2.813893in}}%
\pgfpathlineto{\pgfqpoint{2.534151in}{2.811642in}}%
\pgfpathlineto{\pgfqpoint{2.528470in}{2.809338in}}%
\pgfpathlineto{\pgfqpoint{2.522790in}{2.806981in}}%
\pgfpathlineto{\pgfqpoint{2.517109in}{2.804567in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{2.802095in}}%
\pgfpathlineto{\pgfqpoint{2.505748in}{2.799563in}}%
\pgfpathlineto{\pgfqpoint{2.500067in}{2.796969in}}%
\pgfpathlineto{\pgfqpoint{2.494387in}{2.794310in}}%
\pgfpathlineto{\pgfqpoint{2.488706in}{2.791586in}}%
\pgfpathlineto{\pgfqpoint{2.483026in}{2.788792in}}%
\pgfpathlineto{\pgfqpoint{2.477345in}{2.785928in}}%
\pgfpathlineto{\pgfqpoint{2.471665in}{2.782990in}}%
\pgfpathlineto{\pgfqpoint{2.465984in}{2.779975in}}%
\pgfpathlineto{\pgfqpoint{2.460304in}{2.776881in}}%
\pgfpathlineto{\pgfqpoint{2.454623in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{2.448942in}{2.770445in}}%
\pgfpathlineto{\pgfqpoint{2.443262in}{2.767096in}}%
\pgfpathlineto{\pgfqpoint{2.437581in}{2.763655in}}%
\pgfpathlineto{\pgfqpoint{2.431901in}{2.760120in}}%
\pgfpathlineto{\pgfqpoint{2.426220in}{2.756486in}}%
\pgfpathlineto{\pgfqpoint{2.420540in}{2.752749in}}%
\pgfpathlineto{\pgfqpoint{2.414859in}{2.748907in}}%
\pgfpathlineto{\pgfqpoint{2.409178in}{2.744954in}}%
\pgfpathlineto{\pgfqpoint{2.403498in}{2.740887in}}%
\pgfpathlineto{\pgfqpoint{2.397817in}{2.736700in}}%
\pgfpathlineto{\pgfqpoint{2.392137in}{2.732390in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{2.375095in}{2.718665in}}%
\pgfpathlineto{\pgfqpoint{2.369415in}{2.713808in}}%
\pgfpathlineto{\pgfqpoint{2.363734in}{2.708800in}}%
\pgfpathlineto{\pgfqpoint{2.358053in}{2.703635in}}%
\pgfpathlineto{\pgfqpoint{2.352373in}{2.698307in}}%
\pgfpathlineto{\pgfqpoint{2.346692in}{2.692809in}}%
\pgfpathlineto{\pgfqpoint{2.341012in}{2.687134in}}%
\pgfpathlineto{\pgfqpoint{2.335331in}{2.681275in}}%
\pgfpathlineto{\pgfqpoint{2.329651in}{2.675225in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{2.668975in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{2.662518in}}%
\pgfpathlineto{\pgfqpoint{2.312609in}{2.655844in}}%
\pgfpathlineto{\pgfqpoint{2.306928in}{2.648947in}}%
\pgfpathlineto{\pgfqpoint{2.301248in}{2.641815in}}%
\pgfpathlineto{\pgfqpoint{2.295567in}{2.634440in}}%
\pgfpathlineto{\pgfqpoint{2.289887in}{2.626813in}}%
\pgfpathlineto{\pgfqpoint{2.284206in}{2.618924in}}%
\pgfpathlineto{\pgfqpoint{2.278526in}{2.610763in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{2.602319in}}%
\pgfpathlineto{\pgfqpoint{2.267164in}{2.593582in}}%
\pgfpathlineto{\pgfqpoint{2.261484in}{2.584542in}}%
\pgfpathlineto{\pgfqpoint{2.255803in}{2.575188in}}%
\pgfpathlineto{\pgfqpoint{2.250123in}{2.565510in}}%
\pgfpathlineto{\pgfqpoint{2.244442in}{2.555497in}}%
\pgfpathlineto{\pgfqpoint{2.238762in}{2.545140in}}%
\pgfpathlineto{\pgfqpoint{2.233081in}{2.534429in}}%
\pgfpathlineto{\pgfqpoint{2.227401in}{2.523354in}}%
\pgfpathlineto{\pgfqpoint{2.221720in}{2.511906in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{2.500079in}}%
\pgfpathlineto{\pgfqpoint{2.210359in}{2.487865in}}%
\pgfpathlineto{\pgfqpoint{2.204678in}{2.475257in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{2.462253in}}%
\pgfpathlineto{\pgfqpoint{2.193317in}{2.448849in}}%
\pgfpathlineto{\pgfqpoint{2.187637in}{2.435045in}}%
\pgfpathlineto{\pgfqpoint{2.181956in}{2.420841in}}%
\pgfpathlineto{\pgfqpoint{2.176275in}{2.406242in}}%
\pgfpathlineto{\pgfqpoint{2.170595in}{2.391254in}}%
\pgfpathlineto{\pgfqpoint{2.164914in}{2.375885in}}%
\pgfpathlineto{\pgfqpoint{2.159234in}{2.360149in}}%
\pgfpathlineto{\pgfqpoint{2.153553in}{2.344059in}}%
\pgfpathlineto{\pgfqpoint{2.147873in}{2.327636in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{2.136512in}{2.293879in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.276600in}}%
\pgfpathlineto{\pgfqpoint{2.125150in}{2.259094in}}%
\pgfpathlineto{\pgfqpoint{2.119470in}{2.241398in}}%
\pgfpathlineto{\pgfqpoint{2.113789in}{2.223547in}}%
\pgfpathlineto{\pgfqpoint{2.108109in}{2.205582in}}%
\pgfpathlineto{\pgfqpoint{2.102428in}{2.187543in}}%
\pgfpathlineto{\pgfqpoint{2.096748in}{2.169472in}}%
\pgfpathlineto{\pgfqpoint{2.091067in}{2.151412in}}%
\pgfpathlineto{\pgfqpoint{2.085386in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{2.079706in}{2.115493in}}%
\pgfpathlineto{\pgfqpoint{2.074025in}{2.097716in}}%
\pgfpathlineto{\pgfqpoint{2.068345in}{2.080112in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{2.062718in}}%
\pgfpathlineto{\pgfqpoint{2.056984in}{2.045567in}}%
\pgfpathlineto{\pgfqpoint{2.051303in}{2.028689in}}%
\pgfpathlineto{\pgfqpoint{2.045623in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{2.039942in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.034261in}{1.979952in}}%
\pgfpathlineto{\pgfqpoint{2.028581in}{1.964407in}}%
\pgfpathlineto{\pgfqpoint{2.022900in}{1.949236in}}%
\pgfpathlineto{\pgfqpoint{2.017220in}{1.934452in}}%
\pgfpathlineto{\pgfqpoint{2.011539in}{1.920061in}}%
\pgfpathlineto{\pgfqpoint{2.005859in}{1.906069in}}%
\pgfpathlineto{\pgfqpoint{2.000178in}{1.892477in}}%
\pgfpathlineto{\pgfqpoint{1.994497in}{1.879287in}}%
\pgfpathlineto{\pgfqpoint{1.988817in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{1.983136in}{1.854098in}}%
\pgfpathlineto{\pgfqpoint{1.977456in}{1.842091in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{1.830468in}}%
\pgfpathlineto{\pgfqpoint{1.966095in}{1.819221in}}%
\pgfpathlineto{\pgfqpoint{1.960414in}{1.808342in}}%
\pgfpathlineto{\pgfqpoint{1.954734in}{1.797821in}}%
\pgfpathlineto{\pgfqpoint{1.949053in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{1.943372in}{1.777818in}}%
\pgfpathlineto{\pgfqpoint{1.937692in}{1.768315in}}%
\pgfpathlineto{\pgfqpoint{1.932011in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{1.926331in}{1.750255in}}%
\pgfpathlineto{\pgfqpoint{1.920650in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{1.914970in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{1.909289in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{1.903609in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{1.897928in}{1.710137in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{1.702896in}}%
\pgfpathlineto{\pgfqpoint{1.886567in}{1.695893in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{1.689119in}}%
\pgfpathlineto{\pgfqpoint{1.875206in}{1.682566in}}%
\pgfpathlineto{\pgfqpoint{1.869525in}{1.676224in}}%
\pgfpathlineto{\pgfqpoint{1.863845in}{1.670087in}}%
\pgfpathlineto{\pgfqpoint{1.858164in}{1.664144in}}%
\pgfpathlineto{\pgfqpoint{1.852483in}{1.658390in}}%
\pgfpathlineto{\pgfqpoint{1.846803in}{1.652817in}}%
\pgfpathlineto{\pgfqpoint{1.841122in}{1.647418in}}%
\pgfpathlineto{\pgfqpoint{1.835442in}{1.642185in}}%
\pgfpathlineto{\pgfqpoint{1.829761in}{1.637113in}}%
\pgfpathlineto{\pgfqpoint{1.824081in}{1.632195in}}%
\pgfpathlineto{\pgfqpoint{1.818400in}{1.627425in}}%
\pgfpathlineto{\pgfqpoint{1.812720in}{1.622798in}}%
\pgfpathlineto{\pgfqpoint{1.807039in}{1.618308in}}%
\pgfpathlineto{\pgfqpoint{1.801358in}{1.613950in}}%
\pgfpathlineto{\pgfqpoint{1.795678in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{1.789997in}{1.605609in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{1.601617in}}%
\pgfpathlineto{\pgfqpoint{1.778636in}{1.597739in}}%
\pgfpathlineto{\pgfqpoint{1.772956in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{1.767275in}{1.590304in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.586740in}}%
\pgfpathlineto{\pgfqpoint{1.755914in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{1.750233in}{1.579900in}}%
\pgfpathlineto{\pgfqpoint{1.744553in}{1.576618in}}%
\pgfpathlineto{\pgfqpoint{1.738872in}{1.573422in}}%
\pgfpathlineto{\pgfqpoint{1.733192in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{1.727511in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{1.721831in}{1.564330in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.561454in}}%
\pgfpathlineto{\pgfqpoint{1.710469in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{1.704789in}{1.555919in}}%
\pgfpathlineto{\pgfqpoint{1.699108in}{1.553256in}}%
\pgfpathlineto{\pgfqpoint{1.693428in}{1.550658in}}%
\pgfpathlineto{\pgfqpoint{1.687747in}{1.548123in}}%
\pgfpathlineto{\pgfqpoint{1.682067in}{1.545651in}}%
\pgfpathlineto{\pgfqpoint{1.676386in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{1.670705in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{1.538583in}}%
\pgfpathlineto{\pgfqpoint{1.659344in}{1.536338in}}%
\pgfpathlineto{\pgfqpoint{1.653664in}{1.534145in}}%
\pgfpathlineto{\pgfqpoint{1.647983in}{1.532003in}}%
\pgfpathlineto{\pgfqpoint{1.642303in}{1.529911in}}%
\pgfpathlineto{\pgfqpoint{1.636622in}{1.527865in}}%
\pgfpathlineto{\pgfqpoint{1.630942in}{1.525866in}}%
\pgfpathlineto{\pgfqpoint{1.625261in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.619580in}{1.522002in}}%
\pgfpathlineto{\pgfqpoint{1.613900in}{1.520133in}}%
\pgfpathlineto{\pgfqpoint{1.608219in}{1.518306in}}%
\pgfpathlineto{\pgfqpoint{1.602539in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{1.596858in}{1.514769in}}%
\pgfpathlineto{\pgfqpoint{1.591178in}{1.513057in}}%
\pgfpathlineto{\pgfqpoint{1.585497in}{1.511382in}}%
\pgfpathlineto{\pgfqpoint{1.579817in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{1.574136in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{1.506564in}}%
\pgfpathlineto{\pgfqpoint{1.562775in}{1.505025in}}%
\pgfpathlineto{\pgfqpoint{1.557094in}{1.503517in}}%
\pgfpathlineto{\pgfqpoint{1.551414in}{1.502040in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{1.500593in}}%
\pgfpathlineto{\pgfqpoint{1.540053in}{1.499175in}}%
\pgfpathlineto{\pgfqpoint{1.534372in}{1.497786in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.496424in}}%
\pgfpathlineto{\pgfqpoint{1.523011in}{1.495089in}}%
\pgfpathlineto{\pgfqpoint{1.517330in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.511650in}{1.492497in}}%
\pgfpathlineto{\pgfqpoint{1.505969in}{1.491239in}}%
\pgfpathlineto{\pgfqpoint{1.500289in}{1.490006in}}%
\pgfpathlineto{\pgfqpoint{1.494608in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{1.488928in}{1.487609in}}%
\pgfpathlineto{\pgfqpoint{1.483247in}{1.486444in}}%
\pgfpathlineto{\pgfqpoint{1.477566in}{1.485302in}}%
\pgfpathlineto{\pgfqpoint{1.471886in}{1.484181in}}%
\pgfpathlineto{\pgfqpoint{1.466205in}{1.483081in}}%
\pgfpathlineto{\pgfqpoint{1.460525in}{1.482002in}}%
\pgfpathlineto{\pgfqpoint{1.454844in}{1.480942in}}%
\pgfpathlineto{\pgfqpoint{1.449164in}{1.479902in}}%
\pgfpathlineto{\pgfqpoint{1.443483in}{1.478881in}}%
\pgfpathlineto{\pgfqpoint{1.437802in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{1.432122in}{1.476895in}}%
\pgfpathlineto{\pgfqpoint{1.426441in}{1.475929in}}%
\pgfpathlineto{\pgfqpoint{1.420761in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{1.415080in}{1.474049in}}%
\pgfpathlineto{\pgfqpoint{1.409400in}{1.473134in}}%
\pgfpathlineto{\pgfqpoint{1.403719in}{1.472235in}}%
\pgfpathlineto{\pgfqpoint{1.398039in}{1.471352in}}%
\pgfpathlineto{\pgfqpoint{1.392358in}{1.470485in}}%
\pgfpathlineto{\pgfqpoint{1.386677in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.380997in}{1.468796in}}%
\pgfpathlineto{\pgfqpoint{1.375316in}{1.467974in}}%
\pgfpathlineto{\pgfqpoint{1.369636in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{1.363955in}{1.466372in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{1.465592in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.464825in}}%
\pgfpathlineto{\pgfqpoint{1.346913in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{1.463331in}}%
\pgfpathlineto{\pgfqpoint{1.335552in}{1.462604in}}%
\pgfpathlineto{\pgfqpoint{1.329872in}{1.461888in}}%
\pgfpathlineto{\pgfqpoint{1.324191in}{1.461185in}}%
\pgfpathlineto{\pgfqpoint{1.318511in}{1.460494in}}%
\pgfpathlineto{\pgfqpoint{1.312830in}{1.459815in}}%
\pgfpathlineto{\pgfqpoint{1.307150in}{1.459147in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{1.458491in}}%
\pgfpathlineto{\pgfqpoint{1.295788in}{1.457846in}}%
\pgfpathlineto{\pgfqpoint{1.290108in}{1.457211in}}%
\pgfpathlineto{\pgfqpoint{1.284427in}{1.456588in}}%
\pgfpathlineto{\pgfqpoint{1.278747in}{1.455974in}}%
\pgfpathlineto{\pgfqpoint{1.273066in}{1.455372in}}%
\pgfpathlineto{\pgfqpoint{1.267386in}{1.454779in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{1.454196in}}%
\pgfpathlineto{\pgfqpoint{1.256024in}{1.453624in}}%
\pgfpathlineto{\pgfqpoint{1.250344in}{1.453061in}}%
\pgfpathlineto{\pgfqpoint{1.244663in}{1.452507in}}%
\pgfpathlineto{\pgfqpoint{1.238983in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{1.233302in}{1.451428in}}%
\pgfpathlineto{\pgfqpoint{1.227622in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{1.221941in}{1.450384in}}%
\pgfpathlineto{\pgfqpoint{1.216261in}{1.449876in}}%
\pgfpathlineto{\pgfqpoint{1.210580in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.448885in}}%
\pgfpathlineto{\pgfqpoint{1.199219in}{1.448402in}}%
\pgfpathlineto{\pgfqpoint{1.193538in}{1.447927in}}%
\pgfpathlineto{\pgfqpoint{1.187858in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{1.182177in}{1.447002in}}%
\pgfpathlineto{\pgfqpoint{1.176497in}{1.446551in}}%
\pgfpathlineto{\pgfqpoint{1.170816in}{1.446108in}}%
\pgfpathlineto{\pgfqpoint{1.165136in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{1.159455in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.444825in}}%
\pgfpathlineto{\pgfqpoint{1.148094in}{1.444412in}}%
\pgfpathlineto{\pgfqpoint{1.142413in}{1.444006in}}%
\pgfpathlineto{\pgfqpoint{1.136733in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.131052in}{1.443216in}}%
\pgfpathlineto{\pgfqpoint{1.125372in}{1.442831in}}%
\pgfpathlineto{\pgfqpoint{1.119691in}{1.442453in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.442083in}}%
\pgfpathlineto{\pgfqpoint{1.108330in}{1.441718in}}%
\pgfpathlineto{\pgfqpoint{1.102649in}{1.441361in}}%
\pgfpathlineto{\pgfqpoint{1.096969in}{1.441010in}}%
\pgfpathlineto{\pgfqpoint{1.091288in}{1.440665in}}%
\pgfpathlineto{\pgfqpoint{1.085608in}{1.440327in}}%
\pgfpathlineto{\pgfqpoint{1.079927in}{1.439996in}}%
\pgfpathlineto{\pgfqpoint{1.074247in}{1.439670in}}%
\pgfpathlineto{\pgfqpoint{1.068566in}{1.439351in}}%
\pgfpathlineto{\pgfqpoint{1.062885in}{1.439038in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{1.438731in}}%
\pgfpathlineto{\pgfqpoint{1.051524in}{1.438430in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{1.438136in}}%
\pgfpathlineto{\pgfqpoint{1.040163in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.437564in}}%
\pgfpathlineto{\pgfqpoint{1.028802in}{1.437287in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{1.437016in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.436750in}}%
\pgfpathlineto{\pgfqpoint{1.011760in}{1.436491in}}%
\pgfpathlineto{\pgfqpoint{1.006080in}{1.436237in}}%
\pgfpathlineto{\pgfqpoint{1.000399in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{0.994719in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{0.989038in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{0.983358in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{0.977677in}{1.435052in}}%
\pgfpathlineto{\pgfqpoint{0.971996in}{1.434831in}}%
\pgfpathlineto{\pgfqpoint{0.966316in}{1.434617in}}%
\pgfpathlineto{\pgfqpoint{0.960635in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.434204in}}%
\pgfpathlineto{\pgfqpoint{0.949274in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{0.943594in}{1.433814in}}%
\pgfpathlineto{\pgfqpoint{0.937913in}{1.433627in}}%
\pgfpathlineto{\pgfqpoint{0.932232in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{0.926552in}{1.433271in}}%
\pgfpathlineto{\pgfqpoint{0.920871in}{1.433101in}}%
\pgfpathlineto{\pgfqpoint{0.915191in}{1.432937in}}%
\pgfpathlineto{\pgfqpoint{0.909510in}{1.432779in}}%
\pgfpathlineto{\pgfqpoint{0.903830in}{1.432626in}}%
\pgfpathlineto{\pgfqpoint{0.898149in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{0.892469in}{1.432339in}}%
\pgfpathlineto{\pgfqpoint{0.886788in}{1.432205in}}%
\pgfpathlineto{\pgfqpoint{0.881107in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{0.875427in}{1.431954in}}%
\pgfpathlineto{\pgfqpoint{0.869746in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{0.864066in}{1.431731in}}%
\pgfpathlineto{\pgfqpoint{0.858385in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{0.852705in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{0.847024in}{1.431449in}}%
\pgfpathlineto{\pgfqpoint{0.841343in}{1.431370in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269573in}{1.352106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933072in}{1.352106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596571in}{1.352106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260071in}{1.352106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{1.431163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541977in, y=1.382968in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{1.964920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541977in, y=1.916726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{2.498677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541977in, y=2.450483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{3.032435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541977in, y=2.984240in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486421in,y=2.224018in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255159in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{1.266178in}{1.457311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277196in}{1.454512in}}%
\pgfpathlineto{\pgfqpoint{1.266178in}{1.457311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023992in}{2.250329in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{2.232465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075294in}{2.214601in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{2.232465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035983in}{2.323836in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{2.303887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102715in}{2.283938in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{2.303887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517646in}{1.524870in}}%
\pgfpathlineto{\pgfqpoint{1.544575in}{1.513456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571505in}{1.502041in}}%
\pgfpathlineto{\pgfqpoint{1.544575in}{1.513456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202854in}{2.678225in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{2.654388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280026in}{2.630550in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{2.654388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749966in}{1.636801in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{1.616922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807782in}{1.597043in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{1.616922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993157in}{2.395961in}}%
\pgfpathlineto{\pgfqpoint{2.069434in}{2.354159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145712in}{2.312358in}}%
\pgfpathlineto{\pgfqpoint{2.069434in}{2.354159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192264in}{3.006100in}}%
\pgfpathlineto{\pgfqpoint{3.216867in}{2.982041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241470in}{2.957982in}}%
\pgfpathlineto{\pgfqpoint{3.216867in}{2.982041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663556in}{1.628617in}}%
\pgfpathlineto{\pgfqpoint{1.761781in}{1.575250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860007in}{1.521883in}}%
\pgfpathlineto{\pgfqpoint{1.761781in}{1.575250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291954in}{2.812491in}}%
\pgfpathlineto{\pgfqpoint{2.349124in}{2.780867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406294in}{2.749243in}}%
\pgfpathlineto{\pgfqpoint{2.349124in}{2.780867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413428in}{2.880384in}}%
\pgfpathlineto{\pgfqpoint{2.466294in}{2.847089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519159in}{2.813795in}}%
\pgfpathlineto{\pgfqpoint{2.466294in}{2.847089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845272in}{1.912098in}}%
\pgfpathlineto{\pgfqpoint{1.934027in}{1.844319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022781in}{1.776542in}}%
\pgfpathlineto{\pgfqpoint{1.934027in}{1.844319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282858in}{2.970933in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{2.818017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450905in}{2.664992in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{2.818017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627531in}{3.016665in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{2.980681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724356in}{2.944697in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{2.980681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730036in}{2.988154in}}%
\pgfpathlineto{\pgfqpoint{2.833221in}{2.927436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936405in}{2.866718in}}%
\pgfpathlineto{\pgfqpoint{2.833221in}{2.927436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841343in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{0.943594in}{1.433851in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{1.438841in}}%
\pgfpathlineto{\pgfqpoint{1.159455in}{1.445459in}}%
\pgfpathlineto{\pgfqpoint{1.250344in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{1.329872in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{1.403719in}{1.472984in}}%
\pgfpathlineto{\pgfqpoint{1.466205in}{1.484095in}}%
\pgfpathlineto{\pgfqpoint{1.523011in}{1.496432in}}%
\pgfpathlineto{\pgfqpoint{1.574136in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{1.619580in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{1.659344in}{1.539101in}}%
\pgfpathlineto{\pgfqpoint{1.693428in}{1.554018in}}%
\pgfpathlineto{\pgfqpoint{1.727511in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{1.755914in}{1.588192in}}%
\pgfpathlineto{\pgfqpoint{1.784317in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{1.812720in}{1.629952in}}%
\pgfpathlineto{\pgfqpoint{1.835442in}{1.650562in}}%
\pgfpathlineto{\pgfqpoint{1.858164in}{1.673997in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{1.700753in}}%
\pgfpathlineto{\pgfqpoint{1.903609in}{1.731405in}}%
\pgfpathlineto{\pgfqpoint{1.926331in}{1.766599in}}%
\pgfpathlineto{\pgfqpoint{1.949053in}{1.807019in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{1.994497in}{1.906001in}}%
\pgfpathlineto{\pgfqpoint{2.017220in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{2.039942in}{2.030444in}}%
\pgfpathlineto{\pgfqpoint{2.074025in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.316236in}}%
\pgfpathlineto{\pgfqpoint{2.159234in}{2.397245in}}%
\pgfpathlineto{\pgfqpoint{2.181956in}{2.455166in}}%
\pgfpathlineto{\pgfqpoint{2.204678in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.227401in}{2.551675in}}%
\pgfpathlineto{\pgfqpoint{2.250123in}{2.591033in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{2.625311in}}%
\pgfpathlineto{\pgfqpoint{2.295567in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{2.681302in}}%
\pgfpathlineto{\pgfqpoint{2.341012in}{2.704207in}}%
\pgfpathlineto{\pgfqpoint{2.363734in}{2.724386in}}%
\pgfpathlineto{\pgfqpoint{2.392137in}{2.746387in}}%
\pgfpathlineto{\pgfqpoint{2.420540in}{2.765408in}}%
\pgfpathlineto{\pgfqpoint{2.448942in}{2.781970in}}%
\pgfpathlineto{\pgfqpoint{2.483026in}{2.799179in}}%
\pgfpathlineto{\pgfqpoint{2.517109in}{2.814005in}}%
\pgfpathlineto{\pgfqpoint{2.556873in}{2.828870in}}%
\pgfpathlineto{\pgfqpoint{2.602318in}{2.843288in}}%
\pgfpathlineto{\pgfqpoint{2.653443in}{2.856927in}}%
\pgfpathlineto{\pgfqpoint{2.710248in}{2.869588in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{2.881173in}}%
\pgfpathlineto{\pgfqpoint{2.846582in}{2.892455in}}%
\pgfpathlineto{\pgfqpoint{2.931790in}{2.903034in}}%
\pgfpathlineto{\pgfqpoint{3.028360in}{2.912688in}}%
\pgfpathlineto{\pgfqpoint{3.141971in}{2.921731in}}%
\pgfpathlineto{\pgfqpoint{3.278304in}{2.930223in}}%
\pgfpathlineto{\pgfqpoint{3.437360in}{2.937853in}}%
\pgfpathlineto{\pgfqpoint{3.630499in}{2.944863in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{2.946243in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{2.946243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{3.095929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.352106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357255in}{1.421550in}}%
\pgfpathlineto{\pgfqpoint{3.711421in}{1.421550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739199in}{1.421550in}}{\pgfqpoint{3.739199in}{1.449328in}}%
\pgfpathlineto{\pgfqpoint{3.739199in}{2.403494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739199in}{2.431272in}}{\pgfqpoint{3.711421in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{2.357255in}{2.431272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.329477in}{2.431272in}}{\pgfqpoint{2.329477in}{2.403494in}}%
\pgfpathlineto{\pgfqpoint{2.329477in}{1.449328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.329477in}{1.421550in}}{\pgfqpoint{2.357255in}{1.421550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{2.327105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=2.278494in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{2.133494in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{2.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=2.084883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{1.939883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=1.891272in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{1.746272in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{1.746272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=1.697661in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{1.552661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=1.504050in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{2.327105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{2.327105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=2.278494in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{2.133494in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{2.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{2.133494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=2.084883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{1.939883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{1.939883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=1.891272in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{1.746272in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{1.746272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{1.746272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=1.697661in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{1.552661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{1.552661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=1.504050in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont T1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{1.193576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266178in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{1.544575in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{1.544575in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{1.266178in}{0.643499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544575in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{1.761781in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{1.761781in}{0.750276in}}%
\pgfpathlineto{\pgfqpoint{1.544575in}{0.750276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761781in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{1.761781in}{0.436959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778874in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{1.934027in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{1.934027in}{0.668811in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{0.668811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934027in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{1.934027in}{0.822879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049643in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{1.005890in}}%
\pgfpathlineto{\pgfqpoint{2.049643in}{1.005890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069349in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.069434in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.069434in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{1.026134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069434in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{2.069434in}{1.157547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241440in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.349124in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.349124in}{0.880692in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{0.880692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349124in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{2.349124in}{1.000963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366881in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.466294in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.466294in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{0.883328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466294in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.833221in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.833221in}{1.010460in}}%
\pgfpathlineto{\pgfqpoint{2.466294in}{1.010460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833221in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{3.216867in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{3.216867in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{2.833221in}{0.995132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216867in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{3.216867in}{0.995832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675944in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{4.135021in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{4.135021in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{3.675944in}{0.906016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269573in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269573in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933072in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933072in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596571in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596571in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260071in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260071in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258644in,y=0.124818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{0.575046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364507in, y=0.526851in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{1.147922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364507in, y=1.099728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308952in,y=0.797253in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{E^{\mathrm{IAM}} - E^{\mathrm{lat}}}{E^{\mathrm{lat}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{1.193576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.193576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{0.400929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.193576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/phase_data_390.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath} \usepackage{amsfonts} \usepackage[mathscr]{euscript} \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.095929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{3.095929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786996in}{2.814703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319909in}{2.987749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574667in}{1.686361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849620in}{2.976131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688552in}{2.836555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698328in}{2.596947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342730in}{1.462495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806424in}{2.821007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669698in}{2.168247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515242in}{1.552474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312416in}{2.940198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392548in}{2.994624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.631373,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.124739in}{1.431370in}}{\pgfqpoint{3.392548in}{2.958960in}}{%
\pgfpathmoveto{\pgfqpoint{1.124739in}{1.431370in}}%
\pgfpathlineto{\pgfqpoint{1.124739in}{1.431392in}}%
\pgfpathlineto{\pgfqpoint{1.129284in}{1.431558in}}%
\pgfpathlineto{\pgfqpoint{1.133829in}{1.431737in}}%
\pgfpathlineto{\pgfqpoint{1.138373in}{1.431931in}}%
\pgfpathlineto{\pgfqpoint{1.142918in}{1.432139in}}%
\pgfpathlineto{\pgfqpoint{1.147463in}{1.432360in}}%
\pgfpathlineto{\pgfqpoint{1.152008in}{1.432594in}}%
\pgfpathlineto{\pgfqpoint{1.156552in}{1.432842in}}%
\pgfpathlineto{\pgfqpoint{1.161097in}{1.433103in}}%
\pgfpathlineto{\pgfqpoint{1.165642in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{1.170186in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{1.174731in}{1.433967in}}%
\pgfpathlineto{\pgfqpoint{1.179276in}{1.434282in}}%
\pgfpathlineto{\pgfqpoint{1.183821in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{1.188365in}{1.434955in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{1.435313in}}%
\pgfpathlineto{\pgfqpoint{1.197455in}{1.435686in}}%
\pgfpathlineto{\pgfqpoint{1.201999in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{1.206544in}{1.436476in}}%
\pgfpathlineto{\pgfqpoint{1.211089in}{1.436894in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.220178in}{1.437778in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{1.438245in}}%
\pgfpathlineto{\pgfqpoint{1.229268in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.233812in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{1.238357in}{1.439749in}}%
\pgfpathlineto{\pgfqpoint{1.242902in}{1.440286in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.440842in}}%
\pgfpathlineto{\pgfqpoint{1.251991in}{1.441418in}}%
\pgfpathlineto{\pgfqpoint{1.256536in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{1.261081in}{1.442630in}}%
\pgfpathlineto{\pgfqpoint{1.265625in}{1.443267in}}%
\pgfpathlineto{\pgfqpoint{1.270170in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.274715in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{1.279259in}{1.445313in}}%
\pgfpathlineto{\pgfqpoint{1.283804in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{1.446797in}}%
\pgfpathlineto{\pgfqpoint{1.292893in}{1.447577in}}%
\pgfpathlineto{\pgfqpoint{1.297438in}{1.448384in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{1.449219in}}%
\pgfpathlineto{\pgfqpoint{1.306528in}{1.450083in}}%
\pgfpathlineto{\pgfqpoint{1.311072in}{1.450976in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{1.451901in}}%
\pgfpathlineto{\pgfqpoint{1.320162in}{1.452857in}}%
\pgfpathlineto{\pgfqpoint{1.324706in}{1.453848in}}%
\pgfpathlineto{\pgfqpoint{1.329251in}{1.454873in}}%
\pgfpathlineto{\pgfqpoint{1.333796in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{1.338341in}{1.457034in}}%
\pgfpathlineto{\pgfqpoint{1.342885in}{1.458173in}}%
\pgfpathlineto{\pgfqpoint{1.347430in}{1.459353in}}%
\pgfpathlineto{\pgfqpoint{1.351975in}{1.460577in}}%
\pgfpathlineto{\pgfqpoint{1.356519in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{1.361064in}{1.463161in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.464526in}}%
\pgfpathlineto{\pgfqpoint{1.370153in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.374698in}{1.467413in}}%
\pgfpathlineto{\pgfqpoint{1.379243in}{1.468941in}}%
\pgfpathlineto{\pgfqpoint{1.383788in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{1.388332in}{1.472179in}}%
\pgfpathlineto{\pgfqpoint{1.392877in}{1.473895in}}%
\pgfpathlineto{\pgfqpoint{1.397422in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.401966in}{1.477541in}}%
\pgfpathlineto{\pgfqpoint{1.406511in}{1.479479in}}%
\pgfpathlineto{\pgfqpoint{1.411056in}{1.481498in}}%
\pgfpathlineto{\pgfqpoint{1.415601in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{1.420145in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{1.424690in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.429235in}{1.490493in}}%
\pgfpathlineto{\pgfqpoint{1.433779in}{1.493000in}}%
\pgfpathlineto{\pgfqpoint{1.438324in}{1.495624in}}%
\pgfpathlineto{\pgfqpoint{1.442869in}{1.498371in}}%
\pgfpathlineto{\pgfqpoint{1.447413in}{1.501251in}}%
\pgfpathlineto{\pgfqpoint{1.451958in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{1.456503in}{1.507444in}}%
\pgfpathlineto{\pgfqpoint{1.461048in}{1.510777in}}%
\pgfpathlineto{\pgfqpoint{1.465592in}{1.514284in}}%
\pgfpathlineto{\pgfqpoint{1.470137in}{1.517976in}}%
\pgfpathlineto{\pgfqpoint{1.474682in}{1.521868in}}%
\pgfpathlineto{\pgfqpoint{1.479226in}{1.525976in}}%
\pgfpathlineto{\pgfqpoint{1.483771in}{1.530316in}}%
\pgfpathlineto{\pgfqpoint{1.488316in}{1.534906in}}%
\pgfpathlineto{\pgfqpoint{1.492861in}{1.539769in}}%
\pgfpathlineto{\pgfqpoint{1.497405in}{1.544927in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.550405in}}%
\pgfpathlineto{\pgfqpoint{1.506495in}{1.556231in}}%
\pgfpathlineto{\pgfqpoint{1.511039in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{1.515584in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{1.520129in}{1.576140in}}%
\pgfpathlineto{\pgfqpoint{1.524674in}{1.583719in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{1.591848in}}%
\pgfpathlineto{\pgfqpoint{1.533763in}{1.600583in}}%
\pgfpathlineto{\pgfqpoint{1.538308in}{1.609988in}}%
\pgfpathlineto{\pgfqpoint{1.542852in}{1.620134in}}%
\pgfpathlineto{\pgfqpoint{1.547397in}{1.631103in}}%
\pgfpathlineto{\pgfqpoint{1.551942in}{1.642986in}}%
\pgfpathlineto{\pgfqpoint{1.556486in}{1.655885in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{1.565576in}{1.685214in}}%
\pgfpathlineto{\pgfqpoint{1.570121in}{1.701920in}}%
\pgfpathlineto{\pgfqpoint{1.574665in}{1.720198in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{1.740227in}}%
\pgfpathlineto{\pgfqpoint{1.583755in}{1.762199in}}%
\pgfpathlineto{\pgfqpoint{1.588299in}{1.786320in}}%
\pgfpathlineto{\pgfqpoint{1.592844in}{1.812796in}}%
\pgfpathlineto{\pgfqpoint{1.597389in}{1.841829in}}%
\pgfpathlineto{\pgfqpoint{1.601934in}{1.873599in}}%
\pgfpathlineto{\pgfqpoint{1.606478in}{1.908237in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.945797in}}%
\pgfpathlineto{\pgfqpoint{1.615568in}{1.986223in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{2.029311in}}%
\pgfpathlineto{\pgfqpoint{1.624657in}{2.074684in}}%
\pgfpathlineto{\pgfqpoint{1.629202in}{2.121787in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{2.169906in}}%
\pgfpathlineto{\pgfqpoint{1.638291in}{2.218230in}}%
\pgfpathlineto{\pgfqpoint{1.642836in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{1.647381in}{2.312203in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{2.356438in}}%
\pgfpathlineto{\pgfqpoint{1.656470in}{2.398155in}}%
\pgfpathlineto{\pgfqpoint{1.661015in}{2.437070in}}%
\pgfpathlineto{\pgfqpoint{1.665559in}{2.473060in}}%
\pgfpathlineto{\pgfqpoint{1.670104in}{2.506133in}}%
\pgfpathlineto{\pgfqpoint{1.674649in}{2.536394in}}%
\pgfpathlineto{\pgfqpoint{1.679194in}{2.564004in}}%
\pgfpathlineto{\pgfqpoint{1.683738in}{2.589160in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{2.612073in}}%
\pgfpathlineto{\pgfqpoint{1.692828in}{2.632949in}}%
\pgfpathlineto{\pgfqpoint{1.697372in}{2.651991in}}%
\pgfpathlineto{\pgfqpoint{1.701917in}{2.669383in}}%
\pgfpathlineto{\pgfqpoint{1.706462in}{2.685296in}}%
\pgfpathlineto{\pgfqpoint{1.711006in}{2.699883in}}%
\pgfpathlineto{\pgfqpoint{1.715551in}{2.713283in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{2.725617in}}%
\pgfpathlineto{\pgfqpoint{1.724641in}{2.736995in}}%
\pgfpathlineto{\pgfqpoint{1.729185in}{2.747514in}}%
\pgfpathlineto{\pgfqpoint{1.733730in}{2.757258in}}%
\pgfpathlineto{\pgfqpoint{1.738275in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{1.742819in}{2.774717in}}%
\pgfpathlineto{\pgfqpoint{1.747364in}{2.782557in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{1.760998in}{2.803142in}}%
\pgfpathlineto{\pgfqpoint{1.765543in}{2.809164in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{2.814825in}}%
\pgfpathlineto{\pgfqpoint{1.774632in}{2.820155in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{2.825180in}}%
\pgfpathlineto{\pgfqpoint{1.783722in}{2.829925in}}%
\pgfpathlineto{\pgfqpoint{1.788266in}{2.834412in}}%
\pgfpathlineto{\pgfqpoint{1.792811in}{2.838659in}}%
\pgfpathlineto{\pgfqpoint{1.797356in}{2.842685in}}%
\pgfpathlineto{\pgfqpoint{1.801901in}{2.846505in}}%
\pgfpathlineto{\pgfqpoint{1.806445in}{2.850135in}}%
\pgfpathlineto{\pgfqpoint{1.810990in}{2.853587in}}%
\pgfpathlineto{\pgfqpoint{1.815535in}{2.856875in}}%
\pgfpathlineto{\pgfqpoint{1.820079in}{2.860007in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{2.862996in}}%
\pgfpathlineto{\pgfqpoint{1.829169in}{2.865850in}}%
\pgfpathlineto{\pgfqpoint{1.833714in}{2.868578in}}%
\pgfpathlineto{\pgfqpoint{1.838258in}{2.871187in}}%
\pgfpathlineto{\pgfqpoint{1.842803in}{2.873685in}}%
\pgfpathlineto{\pgfqpoint{1.847348in}{2.876078in}}%
\pgfpathlineto{\pgfqpoint{1.851892in}{2.878373in}}%
\pgfpathlineto{\pgfqpoint{1.856437in}{2.880574in}}%
\pgfpathlineto{\pgfqpoint{1.860982in}{2.882689in}}%
\pgfpathlineto{\pgfqpoint{1.865526in}{2.884720in}}%
\pgfpathlineto{\pgfqpoint{1.870071in}{2.886673in}}%
\pgfpathlineto{\pgfqpoint{1.874616in}{2.888553in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{2.890362in}}%
\pgfpathlineto{\pgfqpoint{1.883705in}{2.892105in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{2.893785in}}%
\pgfpathlineto{\pgfqpoint{1.892795in}{2.895405in}}%
\pgfpathlineto{\pgfqpoint{1.897339in}{2.896968in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{2.898477in}}%
\pgfpathlineto{\pgfqpoint{1.906429in}{2.899935in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{2.901344in}}%
\pgfpathlineto{\pgfqpoint{1.915518in}{2.902705in}}%
\pgfpathlineto{\pgfqpoint{1.920063in}{2.904023in}}%
\pgfpathlineto{\pgfqpoint{1.924608in}{2.905297in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{2.906532in}}%
\pgfpathlineto{\pgfqpoint{1.933697in}{2.907727in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{2.908885in}}%
\pgfpathlineto{\pgfqpoint{1.942787in}{2.910007in}}%
\pgfpathlineto{\pgfqpoint{1.947331in}{2.911096in}}%
\pgfpathlineto{\pgfqpoint{1.951876in}{2.912152in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{2.913176in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{2.914171in}}%
\pgfpathlineto{\pgfqpoint{1.965510in}{2.915136in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{2.916074in}}%
\pgfpathlineto{\pgfqpoint{1.974599in}{2.916986in}}%
\pgfpathlineto{\pgfqpoint{1.979144in}{2.917872in}}%
\pgfpathlineto{\pgfqpoint{1.983689in}{2.918733in}}%
\pgfpathlineto{\pgfqpoint{1.988234in}{2.919571in}}%
\pgfpathlineto{\pgfqpoint{1.992778in}{2.920386in}}%
\pgfpathlineto{\pgfqpoint{1.997323in}{2.921179in}}%
\pgfpathlineto{\pgfqpoint{2.001868in}{2.921951in}}%
\pgfpathlineto{\pgfqpoint{2.006412in}{2.922703in}}%
\pgfpathlineto{\pgfqpoint{2.010957in}{2.923435in}}%
\pgfpathlineto{\pgfqpoint{2.015502in}{2.924148in}}%
\pgfpathlineto{\pgfqpoint{2.020047in}{2.924843in}}%
\pgfpathlineto{\pgfqpoint{2.024591in}{2.925520in}}%
\pgfpathlineto{\pgfqpoint{2.029136in}{2.926180in}}%
\pgfpathlineto{\pgfqpoint{2.033681in}{2.926824in}}%
\pgfpathlineto{\pgfqpoint{2.038225in}{2.927452in}}%
\pgfpathlineto{\pgfqpoint{2.042770in}{2.928065in}}%
\pgfpathlineto{\pgfqpoint{2.047315in}{2.928663in}}%
\pgfpathlineto{\pgfqpoint{2.051859in}{2.929246in}}%
\pgfpathlineto{\pgfqpoint{2.056404in}{2.929815in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{2.930371in}}%
\pgfpathlineto{\pgfqpoint{2.065494in}{2.930914in}}%
\pgfpathlineto{\pgfqpoint{2.070038in}{2.931445in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{2.931963in}}%
\pgfpathlineto{\pgfqpoint{2.079128in}{2.932469in}}%
\pgfpathlineto{\pgfqpoint{2.083672in}{2.932964in}}%
\pgfpathlineto{\pgfqpoint{2.088217in}{2.933447in}}%
\pgfpathlineto{\pgfqpoint{2.092762in}{2.933920in}}%
\pgfpathlineto{\pgfqpoint{2.097307in}{2.934382in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{2.934834in}}%
\pgfpathlineto{\pgfqpoint{2.106396in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.110941in}{2.935709in}}%
\pgfpathlineto{\pgfqpoint{2.115485in}{2.936132in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{2.936546in}}%
\pgfpathlineto{\pgfqpoint{2.124575in}{2.936952in}}%
\pgfpathlineto{\pgfqpoint{2.129119in}{2.937349in}}%
\pgfpathlineto{\pgfqpoint{2.133664in}{2.937737in}}%
\pgfpathlineto{\pgfqpoint{2.138209in}{2.938117in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{2.938490in}}%
\pgfpathlineto{\pgfqpoint{2.147298in}{2.938854in}}%
\pgfpathlineto{\pgfqpoint{2.151843in}{2.939212in}}%
\pgfpathlineto{\pgfqpoint{2.156388in}{2.939561in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{2.939904in}}%
\pgfpathlineto{\pgfqpoint{2.165477in}{2.940240in}}%
\pgfpathlineto{\pgfqpoint{2.170022in}{2.940570in}}%
\pgfpathlineto{\pgfqpoint{2.174567in}{2.940892in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{2.941209in}}%
\pgfpathlineto{\pgfqpoint{2.183656in}{2.941519in}}%
\pgfpathlineto{\pgfqpoint{2.188201in}{2.941823in}}%
\pgfpathlineto{\pgfqpoint{2.192745in}{2.942121in}}%
\pgfpathlineto{\pgfqpoint{2.197290in}{2.942413in}}%
\pgfpathlineto{\pgfqpoint{2.201835in}{2.942700in}}%
\pgfpathlineto{\pgfqpoint{2.206379in}{2.942981in}}%
\pgfpathlineto{\pgfqpoint{2.210924in}{2.943257in}}%
\pgfpathlineto{\pgfqpoint{2.215469in}{2.943528in}}%
\pgfpathlineto{\pgfqpoint{2.220014in}{2.943793in}}%
\pgfpathlineto{\pgfqpoint{2.224558in}{2.944054in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{2.944310in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{2.944561in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{2.944807in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{2.945049in}}%
\pgfpathlineto{\pgfqpoint{2.247282in}{2.945286in}}%
\pgfpathlineto{\pgfqpoint{2.251827in}{2.945519in}}%
\pgfpathlineto{\pgfqpoint{2.256371in}{2.945748in}}%
\pgfpathlineto{\pgfqpoint{2.260916in}{2.945973in}}%
\pgfpathlineto{\pgfqpoint{2.265461in}{2.946193in}}%
\pgfpathlineto{\pgfqpoint{2.270005in}{2.946410in}}%
\pgfpathlineto{\pgfqpoint{2.274550in}{2.946623in}}%
\pgfpathlineto{\pgfqpoint{2.279095in}{2.946832in}}%
\pgfpathlineto{\pgfqpoint{2.283639in}{2.947037in}}%
\pgfpathlineto{\pgfqpoint{2.288184in}{2.947239in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{2.947437in}}%
\pgfpathlineto{\pgfqpoint{2.297274in}{2.947632in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{2.947823in}}%
\pgfpathlineto{\pgfqpoint{2.306363in}{2.948011in}}%
\pgfpathlineto{\pgfqpoint{2.310908in}{2.948196in}}%
\pgfpathlineto{\pgfqpoint{2.315452in}{2.948377in}}%
\pgfpathlineto{\pgfqpoint{2.319997in}{2.948556in}}%
\pgfpathlineto{\pgfqpoint{2.324542in}{2.948731in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{2.948903in}}%
\pgfpathlineto{\pgfqpoint{2.333631in}{2.949073in}}%
\pgfpathlineto{\pgfqpoint{2.338176in}{2.949239in}}%
\pgfpathlineto{\pgfqpoint{2.342721in}{2.949403in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{2.949564in}}%
\pgfpathlineto{\pgfqpoint{2.351810in}{2.949722in}}%
\pgfpathlineto{\pgfqpoint{2.356355in}{2.949878in}}%
\pgfpathlineto{\pgfqpoint{2.360900in}{2.950031in}}%
\pgfpathlineto{\pgfqpoint{2.365444in}{2.950182in}}%
\pgfpathlineto{\pgfqpoint{2.369989in}{2.950330in}}%
\pgfpathlineto{\pgfqpoint{2.374534in}{2.950475in}}%
\pgfpathlineto{\pgfqpoint{2.379078in}{2.950618in}}%
\pgfpathlineto{\pgfqpoint{2.383623in}{2.950759in}}%
\pgfpathlineto{\pgfqpoint{2.388168in}{2.950898in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{2.951034in}}%
\pgfpathlineto{\pgfqpoint{2.397257in}{2.951168in}}%
\pgfpathlineto{\pgfqpoint{2.401802in}{2.951300in}}%
\pgfpathlineto{\pgfqpoint{2.406347in}{2.951429in}}%
\pgfpathlineto{\pgfqpoint{2.410891in}{2.951557in}}%
\pgfpathlineto{\pgfqpoint{2.415436in}{2.951682in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.951806in}}%
\pgfpathlineto{\pgfqpoint{2.424525in}{2.951927in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{2.952047in}}%
\pgfpathlineto{\pgfqpoint{2.433615in}{2.952165in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{2.952280in}}%
\pgfpathlineto{\pgfqpoint{2.442704in}{2.952394in}}%
\pgfpathlineto{\pgfqpoint{2.447249in}{2.952506in}}%
\pgfpathlineto{\pgfqpoint{2.451794in}{2.952617in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{2.952725in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{2.952832in}}%
\pgfpathlineto{\pgfqpoint{2.465428in}{2.952937in}}%
\pgfpathlineto{\pgfqpoint{2.469972in}{2.953041in}}%
\pgfpathlineto{\pgfqpoint{2.474517in}{2.953143in}}%
\pgfpathlineto{\pgfqpoint{2.479062in}{2.953243in}}%
\pgfpathlineto{\pgfqpoint{2.483607in}{2.953342in}}%
\pgfpathlineto{\pgfqpoint{2.488151in}{2.953439in}}%
\pgfpathlineto{\pgfqpoint{2.492696in}{2.953534in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{2.953629in}}%
\pgfpathlineto{\pgfqpoint{2.501785in}{2.953721in}}%
\pgfpathlineto{\pgfqpoint{2.506330in}{2.953812in}}%
\pgfpathlineto{\pgfqpoint{2.510875in}{2.953902in}}%
\pgfpathlineto{\pgfqpoint{2.515420in}{2.953991in}}%
\pgfpathlineto{\pgfqpoint{2.519964in}{2.954078in}}%
\pgfpathlineto{\pgfqpoint{2.524509in}{2.954163in}}%
\pgfpathlineto{\pgfqpoint{2.529054in}{2.954248in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{2.954331in}}%
\pgfpathlineto{\pgfqpoint{2.538143in}{2.954412in}}%
\pgfpathlineto{\pgfqpoint{2.542688in}{2.954493in}}%
\pgfpathlineto{\pgfqpoint{2.547232in}{2.954572in}}%
\pgfpathlineto{\pgfqpoint{2.551777in}{2.954650in}}%
\pgfpathlineto{\pgfqpoint{2.556322in}{2.954727in}}%
\pgfpathlineto{\pgfqpoint{2.560867in}{2.954803in}}%
\pgfpathlineto{\pgfqpoint{2.565411in}{2.954877in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{2.954950in}}%
\pgfpathlineto{\pgfqpoint{2.574501in}{2.955022in}}%
\pgfpathlineto{\pgfqpoint{2.579045in}{2.955094in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{2.955163in}}%
\pgfpathlineto{\pgfqpoint{2.588135in}{2.955232in}}%
\pgfpathlineto{\pgfqpoint{2.592680in}{2.955300in}}%
\pgfpathlineto{\pgfqpoint{2.597224in}{2.955367in}}%
\pgfpathlineto{\pgfqpoint{2.601769in}{2.955433in}}%
\pgfpathlineto{\pgfqpoint{2.606314in}{2.955498in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{2.955561in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.955624in}}%
\pgfpathlineto{\pgfqpoint{2.619948in}{2.955686in}}%
\pgfpathlineto{\pgfqpoint{2.624492in}{2.955747in}}%
\pgfpathlineto{\pgfqpoint{2.629037in}{2.955807in}}%
\pgfpathlineto{\pgfqpoint{2.633582in}{2.955866in}}%
\pgfpathlineto{\pgfqpoint{2.638127in}{2.955924in}}%
\pgfpathlineto{\pgfqpoint{2.642671in}{2.955981in}}%
\pgfpathlineto{\pgfqpoint{2.647216in}{2.956037in}}%
\pgfpathlineto{\pgfqpoint{2.651761in}{2.956093in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{2.956147in}}%
\pgfpathlineto{\pgfqpoint{2.660850in}{2.956201in}}%
\pgfpathlineto{\pgfqpoint{2.665395in}{2.956254in}}%
\pgfpathlineto{\pgfqpoint{2.669940in}{2.956306in}}%
\pgfpathlineto{\pgfqpoint{2.674484in}{2.956357in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{2.956408in}}%
\pgfpathlineto{\pgfqpoint{2.683574in}{2.956457in}}%
\pgfpathlineto{\pgfqpoint{2.688118in}{2.956506in}}%
\pgfpathlineto{\pgfqpoint{2.692663in}{2.956555in}}%
\pgfpathlineto{\pgfqpoint{2.697208in}{2.956602in}}%
\pgfpathlineto{\pgfqpoint{2.701753in}{2.956649in}}%
\pgfpathlineto{\pgfqpoint{2.706297in}{2.956695in}}%
\pgfpathlineto{\pgfqpoint{2.710842in}{2.956740in}}%
\pgfpathlineto{\pgfqpoint{2.715387in}{2.956784in}}%
\pgfpathlineto{\pgfqpoint{2.719931in}{2.956828in}}%
\pgfpathlineto{\pgfqpoint{2.724476in}{2.956871in}}%
\pgfpathlineto{\pgfqpoint{2.729021in}{2.956914in}}%
\pgfpathlineto{\pgfqpoint{2.733565in}{2.956956in}}%
\pgfpathlineto{\pgfqpoint{2.738110in}{2.956997in}}%
\pgfpathlineto{\pgfqpoint{2.742655in}{2.957037in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{2.957077in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{2.957116in}}%
\pgfpathlineto{\pgfqpoint{2.756289in}{2.957155in}}%
\pgfpathlineto{\pgfqpoint{2.760834in}{2.957193in}}%
\pgfpathlineto{\pgfqpoint{2.765378in}{2.957230in}}%
\pgfpathlineto{\pgfqpoint{2.769923in}{2.957267in}}%
\pgfpathlineto{\pgfqpoint{2.774468in}{2.957303in}}%
\pgfpathlineto{\pgfqpoint{2.779013in}{2.957339in}}%
\pgfpathlineto{\pgfqpoint{2.783557in}{2.957374in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{2.957409in}}%
\pgfpathlineto{\pgfqpoint{2.792647in}{2.957442in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{2.957476in}}%
\pgfpathlineto{\pgfqpoint{2.801736in}{2.957509in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{2.957541in}}%
\pgfpathlineto{\pgfqpoint{2.810825in}{2.957573in}}%
\pgfpathlineto{\pgfqpoint{2.815370in}{2.957604in}}%
\pgfpathlineto{\pgfqpoint{2.819915in}{2.957635in}}%
\pgfpathlineto{\pgfqpoint{2.824460in}{2.957665in}}%
\pgfpathlineto{\pgfqpoint{2.829004in}{2.957695in}}%
\pgfpathlineto{\pgfqpoint{2.833549in}{2.957724in}}%
\pgfpathlineto{\pgfqpoint{2.838094in}{2.957753in}}%
\pgfpathlineto{\pgfqpoint{2.842638in}{2.957781in}}%
\pgfpathlineto{\pgfqpoint{2.847183in}{2.957809in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{2.957836in}}%
\pgfpathlineto{\pgfqpoint{2.856273in}{2.957863in}}%
\pgfpathlineto{\pgfqpoint{2.860817in}{2.957889in}}%
\pgfpathlineto{\pgfqpoint{2.865362in}{2.957915in}}%
\pgfpathlineto{\pgfqpoint{2.869907in}{2.957941in}}%
\pgfpathlineto{\pgfqpoint{2.874451in}{2.957966in}}%
\pgfpathlineto{\pgfqpoint{2.878996in}{2.957990in}}%
\pgfpathlineto{\pgfqpoint{2.883541in}{2.958014in}}%
\pgfpathlineto{\pgfqpoint{2.888085in}{2.958038in}}%
\pgfpathlineto{\pgfqpoint{2.892630in}{2.958062in}}%
\pgfpathlineto{\pgfqpoint{2.897175in}{2.958085in}}%
\pgfpathlineto{\pgfqpoint{2.901720in}{2.958107in}}%
\pgfpathlineto{\pgfqpoint{2.906264in}{2.958129in}}%
\pgfpathlineto{\pgfqpoint{2.910809in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{2.915354in}{2.958172in}}%
\pgfpathlineto{\pgfqpoint{2.919898in}{2.958193in}}%
\pgfpathlineto{\pgfqpoint{2.924443in}{2.958214in}}%
\pgfpathlineto{\pgfqpoint{2.928988in}{2.958234in}}%
\pgfpathlineto{\pgfqpoint{2.933533in}{2.958254in}}%
\pgfpathlineto{\pgfqpoint{2.938077in}{2.958273in}}%
\pgfpathlineto{\pgfqpoint{2.942622in}{2.958293in}}%
\pgfpathlineto{\pgfqpoint{2.947167in}{2.958311in}}%
\pgfpathlineto{\pgfqpoint{2.951711in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.956256in}{2.958348in}}%
\pgfpathlineto{\pgfqpoint{2.960801in}{2.958365in}}%
\pgfpathlineto{\pgfqpoint{2.965345in}{2.958383in}}%
\pgfpathlineto{\pgfqpoint{2.969890in}{2.958400in}}%
\pgfpathlineto{\pgfqpoint{2.974435in}{2.958417in}}%
\pgfpathlineto{\pgfqpoint{2.978980in}{2.958433in}}%
\pgfpathlineto{\pgfqpoint{2.983524in}{2.958449in}}%
\pgfpathlineto{\pgfqpoint{2.988069in}{2.958465in}}%
\pgfpathlineto{\pgfqpoint{2.992614in}{2.958480in}}%
\pgfpathlineto{\pgfqpoint{2.997158in}{2.958495in}}%
\pgfpathlineto{\pgfqpoint{3.001703in}{2.958510in}}%
\pgfpathlineto{\pgfqpoint{3.006248in}{2.958524in}}%
\pgfpathlineto{\pgfqpoint{3.010793in}{2.958539in}}%
\pgfpathlineto{\pgfqpoint{3.015337in}{2.958553in}}%
\pgfpathlineto{\pgfqpoint{3.019882in}{2.958566in}}%
\pgfpathlineto{\pgfqpoint{3.024427in}{2.958579in}}%
\pgfpathlineto{\pgfqpoint{3.028971in}{2.958592in}}%
\pgfpathlineto{\pgfqpoint{3.033516in}{2.958605in}}%
\pgfpathlineto{\pgfqpoint{3.038061in}{2.958618in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{2.958630in}}%
\pgfpathlineto{\pgfqpoint{3.047150in}{2.958642in}}%
\pgfpathlineto{\pgfqpoint{3.051695in}{2.958653in}}%
\pgfpathlineto{\pgfqpoint{3.056240in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{3.060784in}{2.958676in}}%
\pgfpathlineto{\pgfqpoint{3.065329in}{2.958687in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{2.958697in}}%
\pgfpathlineto{\pgfqpoint{3.074418in}{2.958708in}}%
\pgfpathlineto{\pgfqpoint{3.078963in}{2.958718in}}%
\pgfpathlineto{\pgfqpoint{3.083508in}{2.958728in}}%
\pgfpathlineto{\pgfqpoint{3.088053in}{2.958737in}}%
\pgfpathlineto{\pgfqpoint{3.092597in}{2.958747in}}%
\pgfpathlineto{\pgfqpoint{3.097142in}{2.958756in}}%
\pgfpathlineto{\pgfqpoint{3.101687in}{2.958765in}}%
\pgfpathlineto{\pgfqpoint{3.106231in}{2.958773in}}%
\pgfpathlineto{\pgfqpoint{3.110776in}{2.958782in}}%
\pgfpathlineto{\pgfqpoint{3.115321in}{2.958790in}}%
\pgfpathlineto{\pgfqpoint{3.119866in}{2.958798in}}%
\pgfpathlineto{\pgfqpoint{3.124410in}{2.958805in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{2.958813in}}%
\pgfpathlineto{\pgfqpoint{3.133500in}{2.958820in}}%
\pgfpathlineto{\pgfqpoint{3.138044in}{2.958827in}}%
\pgfpathlineto{\pgfqpoint{3.142589in}{2.958834in}}%
\pgfpathlineto{\pgfqpoint{3.147134in}{2.958841in}}%
\pgfpathlineto{\pgfqpoint{3.151678in}{2.958847in}}%
\pgfpathlineto{\pgfqpoint{3.156223in}{2.958854in}}%
\pgfpathlineto{\pgfqpoint{3.160768in}{2.958860in}}%
\pgfpathlineto{\pgfqpoint{3.165313in}{2.958865in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{2.958871in}}%
\pgfpathlineto{\pgfqpoint{3.174402in}{2.958877in}}%
\pgfpathlineto{\pgfqpoint{3.178947in}{2.958882in}}%
\pgfpathlineto{\pgfqpoint{3.183491in}{2.958887in}}%
\pgfpathlineto{\pgfqpoint{3.188036in}{2.958892in}}%
\pgfpathlineto{\pgfqpoint{3.192581in}{2.958896in}}%
\pgfpathlineto{\pgfqpoint{3.197126in}{2.958901in}}%
\pgfpathlineto{\pgfqpoint{3.201670in}{2.958905in}}%
\pgfpathlineto{\pgfqpoint{3.206215in}{2.958909in}}%
\pgfpathlineto{\pgfqpoint{3.210760in}{2.958913in}}%
\pgfpathlineto{\pgfqpoint{3.215304in}{2.958917in}}%
\pgfpathlineto{\pgfqpoint{3.219849in}{2.958921in}}%
\pgfpathlineto{\pgfqpoint{3.224394in}{2.958924in}}%
\pgfpathlineto{\pgfqpoint{3.228938in}{2.958927in}}%
\pgfpathlineto{\pgfqpoint{3.233483in}{2.958931in}}%
\pgfpathlineto{\pgfqpoint{3.238028in}{2.958933in}}%
\pgfpathlineto{\pgfqpoint{3.242573in}{2.958936in}}%
\pgfpathlineto{\pgfqpoint{3.247117in}{2.958939in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{2.958941in}}%
\pgfpathlineto{\pgfqpoint{3.256207in}{2.958944in}}%
\pgfpathlineto{\pgfqpoint{3.260751in}{2.958946in}}%
\pgfpathlineto{\pgfqpoint{3.265296in}{2.958948in}}%
\pgfpathlineto{\pgfqpoint{3.269841in}{2.958949in}}%
\pgfpathlineto{\pgfqpoint{3.274386in}{2.958951in}}%
\pgfpathlineto{\pgfqpoint{3.278930in}{2.958953in}}%
\pgfpathlineto{\pgfqpoint{3.283475in}{2.958954in}}%
\pgfpathlineto{\pgfqpoint{3.288020in}{2.958955in}}%
\pgfpathlineto{\pgfqpoint{3.292564in}{2.958956in}}%
\pgfpathlineto{\pgfqpoint{3.297109in}{2.958957in}}%
\pgfpathlineto{\pgfqpoint{3.301654in}{2.958958in}}%
\pgfpathlineto{\pgfqpoint{3.306198in}{2.958959in}}%
\pgfpathlineto{\pgfqpoint{3.310743in}{2.958959in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{2.958959in}}%
\pgfpathlineto{\pgfqpoint{3.319833in}{2.958960in}}%
\pgfpathlineto{\pgfqpoint{3.324377in}{2.958960in}}%
\pgfpathlineto{\pgfqpoint{3.328922in}{2.958960in}}%
\pgfpathlineto{\pgfqpoint{3.333467in}{2.958960in}}%
\pgfpathlineto{\pgfqpoint{3.338011in}{2.958959in}}%
\pgfpathlineto{\pgfqpoint{3.342556in}{2.958959in}}%
\pgfpathlineto{\pgfqpoint{3.347101in}{2.958958in}}%
\pgfpathlineto{\pgfqpoint{3.351646in}{2.958958in}}%
\pgfpathlineto{\pgfqpoint{3.356190in}{2.958957in}}%
\pgfpathlineto{\pgfqpoint{3.360735in}{2.958956in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{2.958955in}}%
\pgfpathlineto{\pgfqpoint{3.369824in}{2.958954in}}%
\pgfpathlineto{\pgfqpoint{3.374369in}{2.958952in}}%
\pgfpathlineto{\pgfqpoint{3.378914in}{2.958951in}}%
\pgfpathlineto{\pgfqpoint{3.383458in}{2.958949in}}%
\pgfpathlineto{\pgfqpoint{3.388003in}{2.958948in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{2.958946in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{2.956123in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{2.956123in}}%
\pgfpathlineto{\pgfqpoint{3.388003in}{2.956125in}}%
\pgfpathlineto{\pgfqpoint{3.383458in}{2.956127in}}%
\pgfpathlineto{\pgfqpoint{3.378914in}{2.956129in}}%
\pgfpathlineto{\pgfqpoint{3.374369in}{2.956131in}}%
\pgfpathlineto{\pgfqpoint{3.369824in}{2.956132in}}%
\pgfpathlineto{\pgfqpoint{3.365280in}{2.956134in}}%
\pgfpathlineto{\pgfqpoint{3.360735in}{2.956136in}}%
\pgfpathlineto{\pgfqpoint{3.356190in}{2.956137in}}%
\pgfpathlineto{\pgfqpoint{3.351646in}{2.956138in}}%
\pgfpathlineto{\pgfqpoint{3.347101in}{2.956139in}}%
\pgfpathlineto{\pgfqpoint{3.342556in}{2.956140in}}%
\pgfpathlineto{\pgfqpoint{3.338011in}{2.956141in}}%
\pgfpathlineto{\pgfqpoint{3.333467in}{2.956142in}}%
\pgfpathlineto{\pgfqpoint{3.328922in}{2.956142in}}%
\pgfpathlineto{\pgfqpoint{3.324377in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{3.319833in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{3.315288in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{3.310743in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{3.306198in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{3.301654in}{2.956143in}}%
\pgfpathlineto{\pgfqpoint{3.297109in}{2.956142in}}%
\pgfpathlineto{\pgfqpoint{3.292564in}{2.956142in}}%
\pgfpathlineto{\pgfqpoint{3.288020in}{2.956141in}}%
\pgfpathlineto{\pgfqpoint{3.283475in}{2.956140in}}%
\pgfpathlineto{\pgfqpoint{3.278930in}{2.956139in}}%
\pgfpathlineto{\pgfqpoint{3.274386in}{2.956138in}}%
\pgfpathlineto{\pgfqpoint{3.269841in}{2.956137in}}%
\pgfpathlineto{\pgfqpoint{3.265296in}{2.956135in}}%
\pgfpathlineto{\pgfqpoint{3.260751in}{2.956134in}}%
\pgfpathlineto{\pgfqpoint{3.256207in}{2.956132in}}%
\pgfpathlineto{\pgfqpoint{3.251662in}{2.956130in}}%
\pgfpathlineto{\pgfqpoint{3.247117in}{2.956128in}}%
\pgfpathlineto{\pgfqpoint{3.242573in}{2.956126in}}%
\pgfpathlineto{\pgfqpoint{3.238028in}{2.956123in}}%
\pgfpathlineto{\pgfqpoint{3.233483in}{2.956121in}}%
\pgfpathlineto{\pgfqpoint{3.228938in}{2.956118in}}%
\pgfpathlineto{\pgfqpoint{3.224394in}{2.956115in}}%
\pgfpathlineto{\pgfqpoint{3.219849in}{2.956112in}}%
\pgfpathlineto{\pgfqpoint{3.215304in}{2.956109in}}%
\pgfpathlineto{\pgfqpoint{3.210760in}{2.956105in}}%
\pgfpathlineto{\pgfqpoint{3.206215in}{2.956101in}}%
\pgfpathlineto{\pgfqpoint{3.201670in}{2.956098in}}%
\pgfpathlineto{\pgfqpoint{3.197126in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{3.192581in}{2.956089in}}%
\pgfpathlineto{\pgfqpoint{3.188036in}{2.956085in}}%
\pgfpathlineto{\pgfqpoint{3.183491in}{2.956081in}}%
\pgfpathlineto{\pgfqpoint{3.178947in}{2.956076in}}%
\pgfpathlineto{\pgfqpoint{3.174402in}{2.956071in}}%
\pgfpathlineto{\pgfqpoint{3.169857in}{2.956066in}}%
\pgfpathlineto{\pgfqpoint{3.165313in}{2.956060in}}%
\pgfpathlineto{\pgfqpoint{3.160768in}{2.956055in}}%
\pgfpathlineto{\pgfqpoint{3.156223in}{2.956049in}}%
\pgfpathlineto{\pgfqpoint{3.151678in}{2.956043in}}%
\pgfpathlineto{\pgfqpoint{3.147134in}{2.956037in}}%
\pgfpathlineto{\pgfqpoint{3.142589in}{2.956030in}}%
\pgfpathlineto{\pgfqpoint{3.138044in}{2.956024in}}%
\pgfpathlineto{\pgfqpoint{3.133500in}{2.956017in}}%
\pgfpathlineto{\pgfqpoint{3.128955in}{2.956010in}}%
\pgfpathlineto{\pgfqpoint{3.124410in}{2.956003in}}%
\pgfpathlineto{\pgfqpoint{3.119866in}{2.955995in}}%
\pgfpathlineto{\pgfqpoint{3.115321in}{2.955988in}}%
\pgfpathlineto{\pgfqpoint{3.110776in}{2.955980in}}%
\pgfpathlineto{\pgfqpoint{3.106231in}{2.955971in}}%
\pgfpathlineto{\pgfqpoint{3.101687in}{2.955963in}}%
\pgfpathlineto{\pgfqpoint{3.097142in}{2.955954in}}%
\pgfpathlineto{\pgfqpoint{3.092597in}{2.955946in}}%
\pgfpathlineto{\pgfqpoint{3.088053in}{2.955936in}}%
\pgfpathlineto{\pgfqpoint{3.083508in}{2.955927in}}%
\pgfpathlineto{\pgfqpoint{3.078963in}{2.955917in}}%
\pgfpathlineto{\pgfqpoint{3.074418in}{2.955908in}}%
\pgfpathlineto{\pgfqpoint{3.069874in}{2.955897in}}%
\pgfpathlineto{\pgfqpoint{3.065329in}{2.955887in}}%
\pgfpathlineto{\pgfqpoint{3.060784in}{2.955876in}}%
\pgfpathlineto{\pgfqpoint{3.056240in}{2.955865in}}%
\pgfpathlineto{\pgfqpoint{3.051695in}{2.955854in}}%
\pgfpathlineto{\pgfqpoint{3.047150in}{2.955843in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{2.955831in}}%
\pgfpathlineto{\pgfqpoint{3.038061in}{2.955819in}}%
\pgfpathlineto{\pgfqpoint{3.033516in}{2.955807in}}%
\pgfpathlineto{\pgfqpoint{3.028971in}{2.955794in}}%
\pgfpathlineto{\pgfqpoint{3.024427in}{2.955781in}}%
\pgfpathlineto{\pgfqpoint{3.019882in}{2.955768in}}%
\pgfpathlineto{\pgfqpoint{3.015337in}{2.955755in}}%
\pgfpathlineto{\pgfqpoint{3.010793in}{2.955741in}}%
\pgfpathlineto{\pgfqpoint{3.006248in}{2.955727in}}%
\pgfpathlineto{\pgfqpoint{3.001703in}{2.955713in}}%
\pgfpathlineto{\pgfqpoint{2.997158in}{2.955698in}}%
\pgfpathlineto{\pgfqpoint{2.992614in}{2.955683in}}%
\pgfpathlineto{\pgfqpoint{2.988069in}{2.955668in}}%
\pgfpathlineto{\pgfqpoint{2.983524in}{2.955652in}}%
\pgfpathlineto{\pgfqpoint{2.978980in}{2.955636in}}%
\pgfpathlineto{\pgfqpoint{2.974435in}{2.955620in}}%
\pgfpathlineto{\pgfqpoint{2.969890in}{2.955603in}}%
\pgfpathlineto{\pgfqpoint{2.965345in}{2.955586in}}%
\pgfpathlineto{\pgfqpoint{2.960801in}{2.955569in}}%
\pgfpathlineto{\pgfqpoint{2.956256in}{2.955551in}}%
\pgfpathlineto{\pgfqpoint{2.951711in}{2.955533in}}%
\pgfpathlineto{\pgfqpoint{2.947167in}{2.955515in}}%
\pgfpathlineto{\pgfqpoint{2.942622in}{2.955496in}}%
\pgfpathlineto{\pgfqpoint{2.938077in}{2.955477in}}%
\pgfpathlineto{\pgfqpoint{2.933533in}{2.955458in}}%
\pgfpathlineto{\pgfqpoint{2.928988in}{2.955438in}}%
\pgfpathlineto{\pgfqpoint{2.924443in}{2.955418in}}%
\pgfpathlineto{\pgfqpoint{2.919898in}{2.955397in}}%
\pgfpathlineto{\pgfqpoint{2.915354in}{2.955376in}}%
\pgfpathlineto{\pgfqpoint{2.910809in}{2.955355in}}%
\pgfpathlineto{\pgfqpoint{2.906264in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{2.901720in}{2.955311in}}%
\pgfpathlineto{\pgfqpoint{2.897175in}{2.955289in}}%
\pgfpathlineto{\pgfqpoint{2.892630in}{2.955266in}}%
\pgfpathlineto{\pgfqpoint{2.888085in}{2.955242in}}%
\pgfpathlineto{\pgfqpoint{2.883541in}{2.955218in}}%
\pgfpathlineto{\pgfqpoint{2.878996in}{2.955194in}}%
\pgfpathlineto{\pgfqpoint{2.874451in}{2.955169in}}%
\pgfpathlineto{\pgfqpoint{2.869907in}{2.955144in}}%
\pgfpathlineto{\pgfqpoint{2.865362in}{2.955119in}}%
\pgfpathlineto{\pgfqpoint{2.860817in}{2.955093in}}%
\pgfpathlineto{\pgfqpoint{2.856273in}{2.955066in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{2.955039in}}%
\pgfpathlineto{\pgfqpoint{2.847183in}{2.955012in}}%
\pgfpathlineto{\pgfqpoint{2.842638in}{2.954984in}}%
\pgfpathlineto{\pgfqpoint{2.838094in}{2.954955in}}%
\pgfpathlineto{\pgfqpoint{2.833549in}{2.954927in}}%
\pgfpathlineto{\pgfqpoint{2.829004in}{2.954897in}}%
\pgfpathlineto{\pgfqpoint{2.824460in}{2.954867in}}%
\pgfpathlineto{\pgfqpoint{2.819915in}{2.954837in}}%
\pgfpathlineto{\pgfqpoint{2.815370in}{2.954806in}}%
\pgfpathlineto{\pgfqpoint{2.810825in}{2.954775in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{2.954743in}}%
\pgfpathlineto{\pgfqpoint{2.801736in}{2.954710in}}%
\pgfpathlineto{\pgfqpoint{2.797191in}{2.954677in}}%
\pgfpathlineto{\pgfqpoint{2.792647in}{2.954643in}}%
\pgfpathlineto{\pgfqpoint{2.788102in}{2.954609in}}%
\pgfpathlineto{\pgfqpoint{2.783557in}{2.954574in}}%
\pgfpathlineto{\pgfqpoint{2.779013in}{2.954539in}}%
\pgfpathlineto{\pgfqpoint{2.774468in}{2.954503in}}%
\pgfpathlineto{\pgfqpoint{2.769923in}{2.954467in}}%
\pgfpathlineto{\pgfqpoint{2.765378in}{2.954430in}}%
\pgfpathlineto{\pgfqpoint{2.760834in}{2.954392in}}%
\pgfpathlineto{\pgfqpoint{2.756289in}{2.954354in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{2.954315in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{2.954275in}}%
\pgfpathlineto{\pgfqpoint{2.742655in}{2.954235in}}%
\pgfpathlineto{\pgfqpoint{2.738110in}{2.954194in}}%
\pgfpathlineto{\pgfqpoint{2.733565in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{2.729021in}{2.954110in}}%
\pgfpathlineto{\pgfqpoint{2.724476in}{2.954067in}}%
\pgfpathlineto{\pgfqpoint{2.719931in}{2.954024in}}%
\pgfpathlineto{\pgfqpoint{2.715387in}{2.953979in}}%
\pgfpathlineto{\pgfqpoint{2.710842in}{2.953934in}}%
\pgfpathlineto{\pgfqpoint{2.706297in}{2.953889in}}%
\pgfpathlineto{\pgfqpoint{2.701753in}{2.953842in}}%
\pgfpathlineto{\pgfqpoint{2.697208in}{2.953795in}}%
\pgfpathlineto{\pgfqpoint{2.692663in}{2.953747in}}%
\pgfpathlineto{\pgfqpoint{2.688118in}{2.953698in}}%
\pgfpathlineto{\pgfqpoint{2.683574in}{2.953649in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{2.953598in}}%
\pgfpathlineto{\pgfqpoint{2.674484in}{2.953547in}}%
\pgfpathlineto{\pgfqpoint{2.669940in}{2.953495in}}%
\pgfpathlineto{\pgfqpoint{2.665395in}{2.953443in}}%
\pgfpathlineto{\pgfqpoint{2.660850in}{2.953389in}}%
\pgfpathlineto{\pgfqpoint{2.656305in}{2.953335in}}%
\pgfpathlineto{\pgfqpoint{2.651761in}{2.953279in}}%
\pgfpathlineto{\pgfqpoint{2.647216in}{2.953223in}}%
\pgfpathlineto{\pgfqpoint{2.642671in}{2.953166in}}%
\pgfpathlineto{\pgfqpoint{2.638127in}{2.953108in}}%
\pgfpathlineto{\pgfqpoint{2.633582in}{2.953049in}}%
\pgfpathlineto{\pgfqpoint{2.629037in}{2.952989in}}%
\pgfpathlineto{\pgfqpoint{2.624492in}{2.952929in}}%
\pgfpathlineto{\pgfqpoint{2.619948in}{2.952867in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{2.952804in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{2.952741in}}%
\pgfpathlineto{\pgfqpoint{2.606314in}{2.952676in}}%
\pgfpathlineto{\pgfqpoint{2.601769in}{2.952610in}}%
\pgfpathlineto{\pgfqpoint{2.597224in}{2.952544in}}%
\pgfpathlineto{\pgfqpoint{2.592680in}{2.952476in}}%
\pgfpathlineto{\pgfqpoint{2.588135in}{2.952407in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{2.952337in}}%
\pgfpathlineto{\pgfqpoint{2.579045in}{2.952266in}}%
\pgfpathlineto{\pgfqpoint{2.574501in}{2.952194in}}%
\pgfpathlineto{\pgfqpoint{2.569956in}{2.952121in}}%
\pgfpathlineto{\pgfqpoint{2.565411in}{2.952046in}}%
\pgfpathlineto{\pgfqpoint{2.560867in}{2.951971in}}%
\pgfpathlineto{\pgfqpoint{2.556322in}{2.951894in}}%
\pgfpathlineto{\pgfqpoint{2.551777in}{2.951816in}}%
\pgfpathlineto{\pgfqpoint{2.547232in}{2.951737in}}%
\pgfpathlineto{\pgfqpoint{2.542688in}{2.951656in}}%
\pgfpathlineto{\pgfqpoint{2.538143in}{2.951574in}}%
\pgfpathlineto{\pgfqpoint{2.533598in}{2.951491in}}%
\pgfpathlineto{\pgfqpoint{2.529054in}{2.951407in}}%
\pgfpathlineto{\pgfqpoint{2.524509in}{2.951321in}}%
\pgfpathlineto{\pgfqpoint{2.519964in}{2.951234in}}%
\pgfpathlineto{\pgfqpoint{2.515420in}{2.951146in}}%
\pgfpathlineto{\pgfqpoint{2.510875in}{2.951056in}}%
\pgfpathlineto{\pgfqpoint{2.506330in}{2.950964in}}%
\pgfpathlineto{\pgfqpoint{2.501785in}{2.950872in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{2.950777in}}%
\pgfpathlineto{\pgfqpoint{2.492696in}{2.950682in}}%
\pgfpathlineto{\pgfqpoint{2.488151in}{2.950584in}}%
\pgfpathlineto{\pgfqpoint{2.483607in}{2.950485in}}%
\pgfpathlineto{\pgfqpoint{2.479062in}{2.950385in}}%
\pgfpathlineto{\pgfqpoint{2.474517in}{2.950283in}}%
\pgfpathlineto{\pgfqpoint{2.469972in}{2.950179in}}%
\pgfpathlineto{\pgfqpoint{2.465428in}{2.950074in}}%
\pgfpathlineto{\pgfqpoint{2.460883in}{2.949967in}}%
\pgfpathlineto{\pgfqpoint{2.456338in}{2.949858in}}%
\pgfpathlineto{\pgfqpoint{2.451794in}{2.949748in}}%
\pgfpathlineto{\pgfqpoint{2.447249in}{2.949635in}}%
\pgfpathlineto{\pgfqpoint{2.442704in}{2.949521in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{2.949405in}}%
\pgfpathlineto{\pgfqpoint{2.433615in}{2.949287in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{2.949167in}}%
\pgfpathlineto{\pgfqpoint{2.424525in}{2.949045in}}%
\pgfpathlineto{\pgfqpoint{2.419981in}{2.948922in}}%
\pgfpathlineto{\pgfqpoint{2.415436in}{2.948796in}}%
\pgfpathlineto{\pgfqpoint{2.410891in}{2.948668in}}%
\pgfpathlineto{\pgfqpoint{2.406347in}{2.948538in}}%
\pgfpathlineto{\pgfqpoint{2.401802in}{2.948405in}}%
\pgfpathlineto{\pgfqpoint{2.397257in}{2.948271in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{2.948134in}}%
\pgfpathlineto{\pgfqpoint{2.388168in}{2.947995in}}%
\pgfpathlineto{\pgfqpoint{2.383623in}{2.947854in}}%
\pgfpathlineto{\pgfqpoint{2.379078in}{2.947711in}}%
\pgfpathlineto{\pgfqpoint{2.374534in}{2.947564in}}%
\pgfpathlineto{\pgfqpoint{2.369989in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{2.365444in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{2.360900in}{2.947111in}}%
\pgfpathlineto{\pgfqpoint{2.356355in}{2.946955in}}%
\pgfpathlineto{\pgfqpoint{2.351810in}{2.946796in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{2.946635in}}%
\pgfpathlineto{\pgfqpoint{2.342721in}{2.946470in}}%
\pgfpathlineto{\pgfqpoint{2.338176in}{2.946303in}}%
\pgfpathlineto{\pgfqpoint{2.333631in}{2.946133in}}%
\pgfpathlineto{\pgfqpoint{2.329087in}{2.945960in}}%
\pgfpathlineto{\pgfqpoint{2.324542in}{2.945784in}}%
\pgfpathlineto{\pgfqpoint{2.319997in}{2.945605in}}%
\pgfpathlineto{\pgfqpoint{2.315452in}{2.945422in}}%
\pgfpathlineto{\pgfqpoint{2.310908in}{2.945237in}}%
\pgfpathlineto{\pgfqpoint{2.306363in}{2.945048in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{2.944856in}}%
\pgfpathlineto{\pgfqpoint{2.297274in}{2.944660in}}%
\pgfpathlineto{\pgfqpoint{2.292729in}{2.944461in}}%
\pgfpathlineto{\pgfqpoint{2.288184in}{2.944259in}}%
\pgfpathlineto{\pgfqpoint{2.283639in}{2.944053in}}%
\pgfpathlineto{\pgfqpoint{2.279095in}{2.943843in}}%
\pgfpathlineto{\pgfqpoint{2.274550in}{2.943629in}}%
\pgfpathlineto{\pgfqpoint{2.270005in}{2.943411in}}%
\pgfpathlineto{\pgfqpoint{2.265461in}{2.943189in}}%
\pgfpathlineto{\pgfqpoint{2.260916in}{2.942964in}}%
\pgfpathlineto{\pgfqpoint{2.256371in}{2.942734in}}%
\pgfpathlineto{\pgfqpoint{2.251827in}{2.942500in}}%
\pgfpathlineto{\pgfqpoint{2.247282in}{2.942261in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{2.942018in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{2.941771in}}%
\pgfpathlineto{\pgfqpoint{2.233648in}{2.941518in}}%
\pgfpathlineto{\pgfqpoint{2.229103in}{2.941261in}}%
\pgfpathlineto{\pgfqpoint{2.224558in}{2.940999in}}%
\pgfpathlineto{\pgfqpoint{2.220014in}{2.940732in}}%
\pgfpathlineto{\pgfqpoint{2.215469in}{2.940460in}}%
\pgfpathlineto{\pgfqpoint{2.210924in}{2.940183in}}%
\pgfpathlineto{\pgfqpoint{2.206379in}{2.939900in}}%
\pgfpathlineto{\pgfqpoint{2.201835in}{2.939612in}}%
\pgfpathlineto{\pgfqpoint{2.197290in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.192745in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.188201in}{2.938712in}}%
\pgfpathlineto{\pgfqpoint{2.183656in}{2.938401in}}%
\pgfpathlineto{\pgfqpoint{2.179111in}{2.938082in}}%
\pgfpathlineto{\pgfqpoint{2.174567in}{2.937758in}}%
\pgfpathlineto{\pgfqpoint{2.170022in}{2.937427in}}%
\pgfpathlineto{\pgfqpoint{2.165477in}{2.937089in}}%
\pgfpathlineto{\pgfqpoint{2.160932in}{2.936744in}}%
\pgfpathlineto{\pgfqpoint{2.156388in}{2.936392in}}%
\pgfpathlineto{\pgfqpoint{2.151843in}{2.936032in}}%
\pgfpathlineto{\pgfqpoint{2.147298in}{2.935666in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{2.935291in}}%
\pgfpathlineto{\pgfqpoint{2.138209in}{2.934908in}}%
\pgfpathlineto{\pgfqpoint{2.133664in}{2.934517in}}%
\pgfpathlineto{\pgfqpoint{2.129119in}{2.934118in}}%
\pgfpathlineto{\pgfqpoint{2.124575in}{2.933710in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{2.933294in}}%
\pgfpathlineto{\pgfqpoint{2.115485in}{2.932868in}}%
\pgfpathlineto{\pgfqpoint{2.110941in}{2.932432in}}%
\pgfpathlineto{\pgfqpoint{2.106396in}{2.931987in}}%
\pgfpathlineto{\pgfqpoint{2.101851in}{2.931532in}}%
\pgfpathlineto{\pgfqpoint{2.097307in}{2.931067in}}%
\pgfpathlineto{\pgfqpoint{2.092762in}{2.930591in}}%
\pgfpathlineto{\pgfqpoint{2.088217in}{2.930104in}}%
\pgfpathlineto{\pgfqpoint{2.083672in}{2.929606in}}%
\pgfpathlineto{\pgfqpoint{2.079128in}{2.929096in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{2.928574in}}%
\pgfpathlineto{\pgfqpoint{2.070038in}{2.928040in}}%
\pgfpathlineto{\pgfqpoint{2.065494in}{2.927493in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{2.926933in}}%
\pgfpathlineto{\pgfqpoint{2.056404in}{2.926359in}}%
\pgfpathlineto{\pgfqpoint{2.051859in}{2.925772in}}%
\pgfpathlineto{\pgfqpoint{2.047315in}{2.925169in}}%
\pgfpathlineto{\pgfqpoint{2.042770in}{2.924552in}}%
\pgfpathlineto{\pgfqpoint{2.038225in}{2.923919in}}%
\pgfpathlineto{\pgfqpoint{2.033681in}{2.923270in}}%
\pgfpathlineto{\pgfqpoint{2.029136in}{2.922604in}}%
\pgfpathlineto{\pgfqpoint{2.024591in}{2.921922in}}%
\pgfpathlineto{\pgfqpoint{2.020047in}{2.921221in}}%
\pgfpathlineto{\pgfqpoint{2.015502in}{2.920502in}}%
\pgfpathlineto{\pgfqpoint{2.010957in}{2.919763in}}%
\pgfpathlineto{\pgfqpoint{2.006412in}{2.919005in}}%
\pgfpathlineto{\pgfqpoint{2.001868in}{2.918227in}}%
\pgfpathlineto{\pgfqpoint{1.997323in}{2.917426in}}%
\pgfpathlineto{\pgfqpoint{1.992778in}{2.916604in}}%
\pgfpathlineto{\pgfqpoint{1.988234in}{2.915759in}}%
\pgfpathlineto{\pgfqpoint{1.983689in}{2.914889in}}%
\pgfpathlineto{\pgfqpoint{1.979144in}{2.913995in}}%
\pgfpathlineto{\pgfqpoint{1.974599in}{2.913075in}}%
\pgfpathlineto{\pgfqpoint{1.970055in}{2.912127in}}%
\pgfpathlineto{\pgfqpoint{1.965510in}{2.911152in}}%
\pgfpathlineto{\pgfqpoint{1.960965in}{2.910147in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{2.909112in}}%
\pgfpathlineto{\pgfqpoint{1.951876in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.947331in}{2.906945in}}%
\pgfpathlineto{\pgfqpoint{1.942787in}{2.905810in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{2.904639in}}%
\pgfpathlineto{\pgfqpoint{1.933697in}{2.903430in}}%
\pgfpathlineto{\pgfqpoint{1.929152in}{2.902182in}}%
\pgfpathlineto{\pgfqpoint{1.924608in}{2.900892in}}%
\pgfpathlineto{\pgfqpoint{1.920063in}{2.899559in}}%
\pgfpathlineto{\pgfqpoint{1.915518in}{2.898180in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{2.896754in}}%
\pgfpathlineto{\pgfqpoint{1.906429in}{2.895277in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{1.897339in}{2.892164in}}%
\pgfpathlineto{\pgfqpoint{1.892795in}{2.890521in}}%
\pgfpathlineto{\pgfqpoint{1.888250in}{2.888817in}}%
\pgfpathlineto{\pgfqpoint{1.883705in}{2.887049in}}%
\pgfpathlineto{\pgfqpoint{1.879161in}{2.885213in}}%
\pgfpathlineto{\pgfqpoint{1.874616in}{2.883304in}}%
\pgfpathlineto{\pgfqpoint{1.870071in}{2.881321in}}%
\pgfpathlineto{\pgfqpoint{1.865526in}{2.879256in}}%
\pgfpathlineto{\pgfqpoint{1.860982in}{2.877107in}}%
\pgfpathlineto{\pgfqpoint{1.856437in}{2.874868in}}%
\pgfpathlineto{\pgfqpoint{1.851892in}{2.872534in}}%
\pgfpathlineto{\pgfqpoint{1.847348in}{2.870098in}}%
\pgfpathlineto{\pgfqpoint{1.842803in}{2.867555in}}%
\pgfpathlineto{\pgfqpoint{1.838258in}{2.864897in}}%
\pgfpathlineto{\pgfqpoint{1.833714in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{1.829169in}{2.859206in}}%
\pgfpathlineto{\pgfqpoint{1.824624in}{2.856157in}}%
\pgfpathlineto{\pgfqpoint{1.820079in}{2.852958in}}%
\pgfpathlineto{\pgfqpoint{1.815535in}{2.849601in}}%
\pgfpathlineto{\pgfqpoint{1.810990in}{2.846072in}}%
\pgfpathlineto{\pgfqpoint{1.806445in}{2.842360in}}%
\pgfpathlineto{\pgfqpoint{1.801901in}{2.838451in}}%
\pgfpathlineto{\pgfqpoint{1.797356in}{2.834328in}}%
\pgfpathlineto{\pgfqpoint{1.792811in}{2.829976in}}%
\pgfpathlineto{\pgfqpoint{1.788266in}{2.825377in}}%
\pgfpathlineto{\pgfqpoint{1.783722in}{2.820508in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{2.815348in}}%
\pgfpathlineto{\pgfqpoint{1.774632in}{2.809872in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{2.804051in}}%
\pgfpathlineto{\pgfqpoint{1.765543in}{2.797853in}}%
\pgfpathlineto{\pgfqpoint{1.760998in}{2.791245in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{2.784187in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{2.776635in}}%
\pgfpathlineto{\pgfqpoint{1.747364in}{2.768540in}}%
\pgfpathlineto{\pgfqpoint{1.742819in}{2.759846in}}%
\pgfpathlineto{\pgfqpoint{1.738275in}{2.750491in}}%
\pgfpathlineto{\pgfqpoint{1.733730in}{2.740405in}}%
\pgfpathlineto{\pgfqpoint{1.729185in}{2.729508in}}%
\pgfpathlineto{\pgfqpoint{1.724641in}{2.717711in}}%
\pgfpathlineto{\pgfqpoint{1.720096in}{2.704913in}}%
\pgfpathlineto{\pgfqpoint{1.715551in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{1.711006in}{2.675841in}}%
\pgfpathlineto{\pgfqpoint{1.706462in}{2.659297in}}%
\pgfpathlineto{\pgfqpoint{1.701917in}{2.641208in}}%
\pgfpathlineto{\pgfqpoint{1.697372in}{2.621398in}}%
\pgfpathlineto{\pgfqpoint{1.692828in}{2.599680in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{2.575851in}}%
\pgfpathlineto{\pgfqpoint{1.683738in}{2.549708in}}%
\pgfpathlineto{\pgfqpoint{1.679194in}{2.521051in}}%
\pgfpathlineto{\pgfqpoint{1.674649in}{2.489700in}}%
\pgfpathlineto{\pgfqpoint{1.670104in}{2.455521in}}%
\pgfpathlineto{\pgfqpoint{1.665559in}{2.418451in}}%
\pgfpathlineto{\pgfqpoint{1.661015in}{2.378533in}}%
\pgfpathlineto{\pgfqpoint{1.656470in}{2.335953in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{2.291062in}}%
\pgfpathlineto{\pgfqpoint{1.647381in}{2.244390in}}%
\pgfpathlineto{\pgfqpoint{1.642836in}{2.196626in}}%
\pgfpathlineto{\pgfqpoint{1.638291in}{2.148565in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{2.101036in}}%
\pgfpathlineto{\pgfqpoint{1.629202in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{1.624657in}{2.010552in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{1.968732in}}%
\pgfpathlineto{\pgfqpoint{1.615568in}{1.929660in}}%
\pgfpathlineto{\pgfqpoint{1.611023in}{1.893475in}}%
\pgfpathlineto{\pgfqpoint{1.606478in}{1.860181in}}%
\pgfpathlineto{\pgfqpoint{1.601934in}{1.829690in}}%
\pgfpathlineto{\pgfqpoint{1.597389in}{1.801846in}}%
\pgfpathlineto{\pgfqpoint{1.592844in}{1.776460in}}%
\pgfpathlineto{\pgfqpoint{1.588299in}{1.753328in}}%
\pgfpathlineto{\pgfqpoint{1.583755in}{1.732243in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{1.713008in}}%
\pgfpathlineto{\pgfqpoint{1.574665in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{1.570121in}{1.679361in}}%
\pgfpathlineto{\pgfqpoint{1.565576in}{1.664624in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.651090in}}%
\pgfpathlineto{\pgfqpoint{1.556486in}{1.638634in}}%
\pgfpathlineto{\pgfqpoint{1.551942in}{1.627147in}}%
\pgfpathlineto{\pgfqpoint{1.547397in}{1.616531in}}%
\pgfpathlineto{\pgfqpoint{1.542852in}{1.606701in}}%
\pgfpathlineto{\pgfqpoint{1.538308in}{1.597579in}}%
\pgfpathlineto{\pgfqpoint{1.533763in}{1.589099in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{1.581200in}}%
\pgfpathlineto{\pgfqpoint{1.524674in}{1.573829in}}%
\pgfpathlineto{\pgfqpoint{1.520129in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{1.515584in}{1.560487in}}%
\pgfpathlineto{\pgfqpoint{1.511039in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{1.506495in}{1.548750in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.543402in}}%
\pgfpathlineto{\pgfqpoint{1.497405in}{1.538363in}}%
\pgfpathlineto{\pgfqpoint{1.492861in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{1.488316in}{1.529119in}}%
\pgfpathlineto{\pgfqpoint{1.483771in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{1.479226in}{1.520850in}}%
\pgfpathlineto{\pgfqpoint{1.474682in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{1.470137in}{1.513417in}}%
\pgfpathlineto{\pgfqpoint{1.465592in}{1.509979in}}%
\pgfpathlineto{\pgfqpoint{1.461048in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{1.456503in}{1.503596in}}%
\pgfpathlineto{\pgfqpoint{1.451958in}{1.500629in}}%
\pgfpathlineto{\pgfqpoint{1.447413in}{1.497801in}}%
\pgfpathlineto{\pgfqpoint{1.442869in}{1.495101in}}%
\pgfpathlineto{\pgfqpoint{1.438324in}{1.492522in}}%
\pgfpathlineto{\pgfqpoint{1.433779in}{1.490057in}}%
\pgfpathlineto{\pgfqpoint{1.429235in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{1.424690in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{1.420145in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{1.415601in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{1.411056in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{1.406511in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{1.401966in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{1.397422in}{1.473716in}}%
\pgfpathlineto{\pgfqpoint{1.392877in}{1.472024in}}%
\pgfpathlineto{\pgfqpoint{1.388332in}{1.470396in}}%
\pgfpathlineto{\pgfqpoint{1.383788in}{1.468831in}}%
\pgfpathlineto{\pgfqpoint{1.379243in}{1.467323in}}%
\pgfpathlineto{\pgfqpoint{1.374698in}{1.465872in}}%
\pgfpathlineto{\pgfqpoint{1.370153in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.463126in}}%
\pgfpathlineto{\pgfqpoint{1.361064in}{1.461827in}}%
\pgfpathlineto{\pgfqpoint{1.356519in}{1.460574in}}%
\pgfpathlineto{\pgfqpoint{1.351975in}{1.459366in}}%
\pgfpathlineto{\pgfqpoint{1.347430in}{1.458199in}}%
\pgfpathlineto{\pgfqpoint{1.342885in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.338341in}{1.455987in}}%
\pgfpathlineto{\pgfqpoint{1.333796in}{1.454937in}}%
\pgfpathlineto{\pgfqpoint{1.329251in}{1.453923in}}%
\pgfpathlineto{\pgfqpoint{1.324706in}{1.452943in}}%
\pgfpathlineto{\pgfqpoint{1.320162in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{1.451081in}}%
\pgfpathlineto{\pgfqpoint{1.311072in}{1.450197in}}%
\pgfpathlineto{\pgfqpoint{1.306528in}{1.449341in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{1.448515in}}%
\pgfpathlineto{\pgfqpoint{1.297438in}{1.447715in}}%
\pgfpathlineto{\pgfqpoint{1.292893in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{1.446194in}}%
\pgfpathlineto{\pgfqpoint{1.283804in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{1.279259in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{1.274715in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{1.270170in}{1.443439in}}%
\pgfpathlineto{\pgfqpoint{1.265625in}{1.442806in}}%
\pgfpathlineto{\pgfqpoint{1.261081in}{1.442194in}}%
\pgfpathlineto{\pgfqpoint{1.256536in}{1.441602in}}%
\pgfpathlineto{\pgfqpoint{1.251991in}{1.441030in}}%
\pgfpathlineto{\pgfqpoint{1.247446in}{1.440476in}}%
\pgfpathlineto{\pgfqpoint{1.242902in}{1.439942in}}%
\pgfpathlineto{\pgfqpoint{1.238357in}{1.439425in}}%
\pgfpathlineto{\pgfqpoint{1.233812in}{1.438926in}}%
\pgfpathlineto{\pgfqpoint{1.229268in}{1.438444in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{1.437978in}}%
\pgfpathlineto{\pgfqpoint{1.220178in}{1.437529in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{1.211089in}{1.436677in}}%
\pgfpathlineto{\pgfqpoint{1.206544in}{1.436275in}}%
\pgfpathlineto{\pgfqpoint{1.201999in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{1.197455in}{1.435513in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{1.435154in}}%
\pgfpathlineto{\pgfqpoint{1.188365in}{1.434809in}}%
\pgfpathlineto{\pgfqpoint{1.183821in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{1.179276in}{1.434160in}}%
\pgfpathlineto{\pgfqpoint{1.174731in}{1.433856in}}%
\pgfpathlineto{\pgfqpoint{1.170186in}{1.433565in}}%
\pgfpathlineto{\pgfqpoint{1.165642in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.161097in}{1.433022in}}%
\pgfpathlineto{\pgfqpoint{1.156552in}{1.432770in}}%
\pgfpathlineto{\pgfqpoint{1.152008in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{1.147463in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{1.142918in}{1.432092in}}%
\pgfpathlineto{\pgfqpoint{1.138373in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{1.133829in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{1.129284in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{1.124739in}{1.431370in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174230in}{1.352106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006421in}{1.352106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838613in}{1.352106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670804in}{1.352106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{1.430747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541977in, y=1.382553in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{1.951217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541977in, y=1.903023in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{2.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541977in, y=2.423493in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{2.992157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541977in, y=2.943962in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486421in,y=2.224018in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744150in}{2.831593in}}%
\pgfpathlineto{\pgfqpoint{1.786996in}{2.814703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829843in}{2.797813in}}%
\pgfpathlineto{\pgfqpoint{1.786996in}{2.814703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237275in}{3.009004in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{2.987749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402543in}{2.966493in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{2.987749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498771in}{1.667618in}}%
\pgfpathlineto{\pgfqpoint{1.574667in}{1.686361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650562in}{1.705097in}}%
\pgfpathlineto{\pgfqpoint{1.574667in}{1.686361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711773in}{3.015920in}}%
\pgfpathlineto{\pgfqpoint{2.849620in}{2.976131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987467in}{2.936341in}}%
\pgfpathlineto{\pgfqpoint{2.849620in}{2.976131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649521in}{2.853273in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{2.836555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727583in}{2.819838in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{2.836555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608198in}{2.662512in}}%
\pgfpathlineto{\pgfqpoint{1.698328in}{2.596947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788459in}{2.531383in}}%
\pgfpathlineto{\pgfqpoint{1.698328in}{2.596947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287889in}{1.456082in}}%
\pgfpathlineto{\pgfqpoint{1.342730in}{1.462495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397571in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{1.342730in}{1.462495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752273in}{2.841214in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{2.821007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860576in}{2.800800in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{2.821007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614797in}{2.202809in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{2.168247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724599in}{2.133685in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{2.168247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444971in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.552474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585512in}{1.565381in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.552474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178854in}{2.991460in}}%
\pgfpathlineto{\pgfqpoint{3.312416in}{2.940198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445978in}{2.888932in}}%
\pgfpathlineto{\pgfqpoint{3.312416in}{2.940198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336488in}{3.016665in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{2.994624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448608in}{2.972584in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{2.994624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{1.352106in}}{\pgfqpoint{3.100000in}{1.743824in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124739in}{1.431381in}}%
\pgfpathlineto{\pgfqpoint{1.183821in}{1.434545in}}%
\pgfpathlineto{\pgfqpoint{1.238357in}{1.439587in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{1.446495in}}%
\pgfpathlineto{\pgfqpoint{1.329251in}{1.454398in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.463826in}}%
\pgfpathlineto{\pgfqpoint{1.392877in}{1.472960in}}%
\pgfpathlineto{\pgfqpoint{1.420145in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{1.442869in}{1.496736in}}%
\pgfpathlineto{\pgfqpoint{1.461048in}{1.508743in}}%
\pgfpathlineto{\pgfqpoint{1.479226in}{1.523413in}}%
\pgfpathlineto{\pgfqpoint{1.497405in}{1.541645in}}%
\pgfpathlineto{\pgfqpoint{1.511039in}{1.558437in}}%
\pgfpathlineto{\pgfqpoint{1.524674in}{1.578774in}}%
\pgfpathlineto{\pgfqpoint{1.538308in}{1.603784in}}%
\pgfpathlineto{\pgfqpoint{1.551942in}{1.635066in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{1.570121in}{1.690640in}}%
\pgfpathlineto{\pgfqpoint{1.579210in}{1.726618in}}%
\pgfpathlineto{\pgfqpoint{1.588299in}{1.769824in}}%
\pgfpathlineto{\pgfqpoint{1.597389in}{1.821837in}}%
\pgfpathlineto{\pgfqpoint{1.606478in}{1.884209in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{1.999022in}}%
\pgfpathlineto{\pgfqpoint{1.638291in}{2.183397in}}%
\pgfpathlineto{\pgfqpoint{1.656470in}{2.367054in}}%
\pgfpathlineto{\pgfqpoint{1.670104in}{2.480827in}}%
\pgfpathlineto{\pgfqpoint{1.679194in}{2.542527in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{2.593962in}}%
\pgfpathlineto{\pgfqpoint{1.697372in}{2.636695in}}%
\pgfpathlineto{\pgfqpoint{1.711006in}{2.687862in}}%
\pgfpathlineto{\pgfqpoint{1.724641in}{2.727353in}}%
\pgfpathlineto{\pgfqpoint{1.738275in}{2.758397in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{2.783257in}}%
\pgfpathlineto{\pgfqpoint{1.765543in}{2.803509in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{2.820264in}}%
\pgfpathlineto{\pgfqpoint{1.797356in}{2.838506in}}%
\pgfpathlineto{\pgfqpoint{1.815535in}{2.853238in}}%
\pgfpathlineto{\pgfqpoint{1.833714in}{2.865347in}}%
\pgfpathlineto{\pgfqpoint{1.856437in}{2.877721in}}%
\pgfpathlineto{\pgfqpoint{1.883705in}{2.889577in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{2.899049in}}%
\pgfpathlineto{\pgfqpoint{1.942787in}{2.907909in}}%
\pgfpathlineto{\pgfqpoint{1.983689in}{2.916811in}}%
\pgfpathlineto{\pgfqpoint{2.029136in}{2.924392in}}%
\pgfpathlineto{\pgfqpoint{2.083672in}{2.931285in}}%
\pgfpathlineto{\pgfqpoint{2.151843in}{2.937622in}}%
\pgfpathlineto{\pgfqpoint{2.238192in}{2.943289in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{2.948099in}}%
\pgfpathlineto{\pgfqpoint{2.492696in}{2.952108in}}%
\pgfpathlineto{\pgfqpoint{2.688118in}{2.955102in}}%
\pgfpathlineto{\pgfqpoint{2.969890in}{2.957002in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{2.957534in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{2.957534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{3.095929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.352106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{3.095929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357255in}{1.421550in}}%
\pgfpathlineto{\pgfqpoint{3.711421in}{1.421550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739199in}{1.421550in}}{\pgfqpoint{3.739199in}{1.449328in}}%
\pgfpathlineto{\pgfqpoint{3.739199in}{2.403494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.739199in}{2.431272in}}{\pgfqpoint{3.711421in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{2.357255in}{2.431272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.329477in}{2.431272in}}{\pgfqpoint{2.329477in}{2.403494in}}%
\pgfpathlineto{\pgfqpoint{2.329477in}{1.449328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.329477in}{1.421550in}}{\pgfqpoint{2.357255in}{1.421550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{2.327105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=2.278494in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{2.133494in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{2.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=2.084883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.294118,0.086275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{1.939883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=1.891272in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.211765,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{1.746272in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{1.746272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=1.697661in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.443137,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385032in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{2.662810in}{1.552661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773921in,y=1.504050in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{2.327105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{2.327105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=2.278494in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{2.133494in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{2.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{2.133494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=2.084883in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{1.939883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{1.939883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=1.891272in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont B2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{1.746272in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{1.746272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{1.746272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=1.697661in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont E2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121144in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{3.398921in}{1.552661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260032in}{1.552661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510032in,y=1.504050in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont T1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{1.193576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342730in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.780414in}}%
\pgfpathlineto{\pgfqpoint{1.342730in}{0.780414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515242in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.574667in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.574667in}{0.563660in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{0.563660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574667in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{0.580530in}}%
\pgfpathlineto{\pgfqpoint{1.574667in}{0.580530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669698in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{0.436959in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{0.436959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688552in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.698328in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.698328in}{0.798580in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{0.798580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698328in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.786996in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.786996in}{0.567381in}}%
\pgfpathlineto{\pgfqpoint{1.698328in}{0.567381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786996in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{0.563689in}}%
\pgfpathlineto{\pgfqpoint{1.786996in}{0.563689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806424in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{0.514014in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{0.514014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319909in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{2.849620in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{2.849620in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{1.157547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849620in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{3.312416in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{3.312416in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{2.849620in}{0.856297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312416in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{0.447605in}}%
\pgfpathlineto{\pgfqpoint{3.312416in}{0.447605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708644in}{0.400929in}}{\pgfqpoint{3.100000in}{0.792647in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.211765,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392548in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{3.472680in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{3.472680in}{0.935431in}}%
\pgfpathlineto{\pgfqpoint{3.392548in}{0.935431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174230in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174230in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006421in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006421in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838613in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838613in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670804in}{0.400929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670804in,y=0.303707in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258644in,y=0.124818in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E^{\mathrm{lat}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{0.606588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364507in, y=0.558394in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708644in}{1.166722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364507in, y=1.118527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308952in,y=0.797253in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{E^{\mathrm{IAM}} - E^{\mathrm{lat}}}{E^{\mathrm{lat}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{1.193576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.193576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{0.400929in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{0.400929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708644in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{1.193576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/subtraction_constants.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath} \usepackage{amsfonts} \usepackage[mathscr]{euscript} \usepackage[detect-all]{siunitx} \newcommand{\ROMAN}[1]{\textup{\uppercase\expandafter {\romannumeral#1}}}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.899291in}{5.805000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{5.805000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.805000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{5.805000in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.805000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540556in}{4.574662in}}{\pgfqpoint{2.831860in}{5.321488in}}{%
\pgfpathmoveto{\pgfqpoint{0.540556in}{5.321488in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{4.973751in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{4.973026in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{4.972279in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{4.971511in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{4.970721in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{4.969909in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{4.969076in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{4.968220in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{4.967343in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{4.966445in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{4.965524in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{4.964582in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{4.963618in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{4.962632in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{4.961624in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{4.960595in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{4.959544in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{4.958470in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{4.957375in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{4.956259in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{4.955120in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{4.953959in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{4.952776in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{4.951572in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{4.950345in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{4.949096in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{4.947825in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{4.946533in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{4.945218in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{4.943880in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{4.942521in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{4.941139in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{4.939735in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{4.938309in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{4.936860in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{4.935389in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{4.933895in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{4.932378in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{4.930838in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{4.929276in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{4.927690in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{4.926082in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{4.924450in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{4.922794in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{4.921115in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{4.919412in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{4.917684in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{4.915932in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{4.914155in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{4.912352in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{4.910524in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{4.908669in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{4.906787in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{4.904876in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{4.902937in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{4.900967in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{4.898966in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{4.896930in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{4.894858in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{4.892746in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{4.890591in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{4.888386in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.886126in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{4.883799in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.881392in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.878885in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.876249in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{4.873440in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.870394in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.867009in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.863139in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{4.858591in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.853170in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.846771in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.839448in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{4.831368in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.822716in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.813642in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.804250in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{4.794609in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.784765in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.774747in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.764578in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{4.754270in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.743836in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.733282in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.722614in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{4.711836in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.700951in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.689963in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.678872in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{4.667682in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.656392in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.645004in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.633519in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{4.621938in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.610261in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.598490in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.586623in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.574662in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.799482in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.799482in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.802351in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.805202in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.808034in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{4.810849in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.813647in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.816428in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.819194in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{4.821945in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.824682in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.827406in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.830120in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{4.832825in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.835524in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.838219in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.840916in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{4.843620in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.846339in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.849082in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.851865in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{4.854707in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.857641in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.860710in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.863985in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{4.867570in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.871613in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.876300in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.881799in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{4.888163in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.895288in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.902977in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.911039in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{4.919326in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.927739in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.936212in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.944700in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{4.953176in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.961619in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{4.970016in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{4.978356in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{4.986632in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{4.994840in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{5.002974in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{5.011032in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{5.019010in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{5.026908in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{5.034724in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{5.042456in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{5.050104in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{5.057666in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{5.065141in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{5.072530in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{5.079831in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.087045in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.094170in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.101207in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{5.108155in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.115014in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.121783in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.128464in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{5.135055in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.141556in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.147967in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.154288in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{5.160519in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.166660in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.172711in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.178671in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{5.184541in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.190321in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.196010in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.201608in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{5.207116in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.212533in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.217860in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.223096in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{5.228241in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.233295in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.238259in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.243132in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{5.247914in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.252605in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.257205in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.261714in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{5.266132in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.270460in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.274696in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.278842in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{5.282896in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.286860in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.290732in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.294514in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{5.298204in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.301803in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.305312in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.308729in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{5.312055in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.315290in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.318435in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.321488in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{5.153100in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.142139in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.140287in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.138379in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.149191in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.149191in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.151174in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.153100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633134in}{5.145051in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.134399in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.132325in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.130197in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.140682in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.140682in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.142896in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.145051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725712in}{5.136083in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.125774in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.123479in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.121130in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.131254in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.131254in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.133697in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.136083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818290in}{5.126195in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.116264in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.113749in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.111178in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.120906in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.120906in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.123580in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.126195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910868in}{5.115388in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.105870in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.103133in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.100341in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.109639in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.109639in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.112542in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.115388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003446in}{5.103660in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.094591in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.091633in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.088620in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.097452in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.097452in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.100585in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.103660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096024in}{5.091013in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.082428in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.079249in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.076014in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.084345in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.084345in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.087708in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.091013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{5.077446in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.069380in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.065979in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.062524in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.070318in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.070318in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.073911in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.077446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281180in}{5.062960in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.055446in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.051825in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.048148in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.055372in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.055372in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.059195in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.062960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373758in}{5.047554in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.040629in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.036786in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.032888in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.039506in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.039506in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.043559in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.047554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466336in}{5.031229in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.024926in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.020861in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.016742in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.022721in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.022721in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.027004in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.031229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558914in}{5.013984in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.008337in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.004052in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{4.999711in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.005017in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.005017in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.009530in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.013984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651492in}{4.995821in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{4.990864in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{4.986357in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{4.981794in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{4.986395in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{4.986395in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{4.991137in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{4.995821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744070in}{4.976739in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{4.972504in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{4.967775in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{4.962991in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{4.966855in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{4.966855in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{4.971826in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{4.976739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836647in}{4.956741in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{4.953256in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{4.948306in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{4.943299in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{4.946398in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{4.946398in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{4.951598in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{4.956741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929225in}{4.935828in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{4.933119in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{4.927945in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.922715in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.925030in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.925030in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{4.930457in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{4.935828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021803in}{4.914007in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.912085in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.906684in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.901224in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.902764in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.902764in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.908413in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.914007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114381in}{4.891309in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.890124in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.884478in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.878761in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.879665in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.879665in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.885508in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.891309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206959in}{4.867884in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.867086in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.861115in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.855059in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.856002in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.856002in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.861956in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.867884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299537in}{4.843982in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.842719in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.836447in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.830112in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.831779in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.831779in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.837905in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.843982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392115in}{4.819372in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.817257in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.810740in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.804164in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.806752in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.806752in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.813089in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.819372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484693in}{4.793916in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.790837in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.784085in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.777276in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.780861in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.780861in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.787416in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.793916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577271in}{4.767587in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.763484in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.756501in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.749461in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.754093in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.754093in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.760868in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.767587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669849in}{4.740379in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.735207in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.727993in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.720722in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.726444in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.726444in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.733439in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.740379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762427in}{4.712289in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.706006in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.698562in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.691061in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.697913in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.697913in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.705129in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.712289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540556in}{4.291765in}}{\pgfqpoint{2.831860in}{5.732941in}}{%
\pgfpathmoveto{\pgfqpoint{0.540556in}{5.732941in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.251192in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.248536in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.245801in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{5.242987in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.240093in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.237120in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.234068in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{5.230936in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.227725in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.224435in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.221065in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{5.217616in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.214088in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.210480in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.206793in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{5.203026in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.199180in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.195254in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.191249in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{5.187164in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.183000in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.178757in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.174434in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{5.170031in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.165549in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.160987in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.156346in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{5.151625in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.146824in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.141943in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.136983in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{5.131943in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.126823in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.121624in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.116344in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{5.110984in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.105544in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.100024in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.094424in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{5.088744in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.082983in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.077141in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.071219in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{5.065216in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.059132in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.052967in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.046720in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{5.040391in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{5.033981in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{5.027488in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{5.020912in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{5.014253in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{5.007509in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{5.000681in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{4.993768in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{4.986767in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{4.979678in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{4.972500in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{4.965229in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{4.957863in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{4.950398in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{4.942830in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.935150in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{4.927350in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.919414in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.911323in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.903043in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{4.894522in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.885674in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.876347in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.866284in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{4.855082in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.842282in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.827688in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.811555in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{4.794326in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.776354in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.757858in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.738967in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{4.719755in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.700269in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.680536in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.660575in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{4.640400in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.620019in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.599438in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.578663in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{4.557696in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.536541in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.515199in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.493672in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{4.471961in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.450069in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.427994in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.405738in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{4.383303in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.360687in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.337892in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.314918in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.291765in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.605729in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.605729in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.616171in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.626537in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.636827in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{4.647041in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.657178in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.667241in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.677230in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{4.687144in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.696986in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.706755in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.716454in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{4.726084in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.735647in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.745146in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.754585in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{4.763967in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.773300in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.782592in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.791856in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{4.801111in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.810385in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.819725in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.829204in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{4.838952in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.849187in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.860263in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.872622in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{4.886520in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.901760in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.917884in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.934488in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{4.951316in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.968215in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.985100in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{5.001918in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{5.018637in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{5.035235in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{5.051698in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{5.068017in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{5.084184in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{5.100195in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{5.116045in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{5.131732in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{5.147253in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{5.162607in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{5.177793in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{5.192808in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{5.207653in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{5.222327in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{5.236828in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{5.251157in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{5.265312in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.279294in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.293103in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.306737in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{5.320197in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.333483in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.346594in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.359531in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{5.372292in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.384879in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.397290in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.409526in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{5.421586in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.433472in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.445181in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.456716in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{5.468074in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.479257in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.490265in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.501096in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{5.511752in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.522232in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.532536in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.542665in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{5.552617in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.562394in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.571994in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.581419in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{5.590668in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.599740in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.608637in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.617358in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{5.625903in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.634271in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.642464in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.650480in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{5.658321in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.665985in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.673473in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.680785in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{5.687921in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.694881in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.701665in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.708272in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{5.714704in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.720959in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.727038in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.732941in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{5.505254in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.478879in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.474690in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.470375in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.496385in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.496385in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.500885in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.505254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633134in}{5.486995in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.461371in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.456681in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.451866in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.477083in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.477083in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.482104in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.486995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725712in}{5.466649in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.441861in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.436671in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.431356in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.455694in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.455694in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.461237in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.466649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818290in}{5.444217in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.420351in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.414661in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.408845in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.432218in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.432218in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.438283in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.444217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910868in}{5.419698in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.396840in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.390649in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.384334in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.406656in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.406656in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.413242in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.419698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003446in}{5.393092in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.371327in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.364637in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.357821in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.379007in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.379007in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.386115in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.393092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096024in}{5.364400in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.343814in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.336623in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.329307in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.349271in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.349271in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.356900in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.364400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{5.333620in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.314300in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.306609in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.298792in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.317448in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.317448in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.325600in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.333620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281180in}{5.300754in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.282785in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.274593in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.266276in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.283539in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.283539in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.292212in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.300754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373758in}{5.265802in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.249268in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.240576in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.231760in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.247543in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.247543in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.256738in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.265802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466336in}{5.228763in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.213751in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.204559in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.195242in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.209461in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.209461in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.219177in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.228763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558914in}{5.189637in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.176232in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.166540in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.156723in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.169292in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.169292in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.179529in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.189637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651492in}{5.148425in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{5.136713in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{5.126520in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{5.116202in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{5.127036in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{5.127036in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{5.137795in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{5.148425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744070in}{5.105126in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{5.095192in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{5.084499in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{5.073681in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{5.082694in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{5.082694in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{5.093975in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{5.105126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836647in}{5.059741in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{5.051669in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{5.040476in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{5.029157in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{5.036266in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{5.036266in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{5.048069in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{5.059741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929225in}{5.012271in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{5.006145in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{4.994451in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.982631in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.987754in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.987754in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{5.000077in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{5.012271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021803in}{4.962716in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.958616in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.946420in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.934098in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.937160in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.937160in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.950003in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.962716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114381in}{4.911089in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.909073in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.896366in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.883519in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.884525in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.884525in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.897865in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.911089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206959in}{4.857755in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.857149in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.843478in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.829618in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.831124in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.831124in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.844473in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.857755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299537in}{4.804089in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.801469in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.787193in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.772785in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.776567in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.776567in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.790390in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.804089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392115in}{4.748549in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.743576in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.728774in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.713843in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.720033in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.720033in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.734353in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.748549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484693in}{4.691017in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.683587in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.668263in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.652809in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.661501in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.661501in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.676321in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.691017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577271in}{4.631486in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.621509in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.605663in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.589687in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.600970in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.600970in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.616291in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.631486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669849in}{4.569955in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.557343in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.540976in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.524477in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.538439in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.538439in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.554260in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.569955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762427in}{4.506424in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.491090in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.474201in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.457181in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.473908in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.473908in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.490228in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.506424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{4.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304324in}{4.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068092in}{4.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831860in}{4.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{4.281765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265834in, y=4.233571in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{4.850970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373889in, y=4.802776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{5.420175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373889in, y=5.371981in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210278in,y=5.012353in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b_{00}\times\)GeV\(\displaystyle ^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842784in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{0.842784in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.194816in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{2.194816in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766105in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{5.147619in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.145730in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.143785in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{5.141783in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.139725in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.137610in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.135439in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{5.133212in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.130928in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.128588in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.126192in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{5.123739in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.121230in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.118664in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.116042in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{5.113364in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.110629in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.107838in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.104990in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{5.102086in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.099126in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.096109in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.093036in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{5.089906in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.086720in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.083478in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.080179in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{5.076824in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.073413in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.069945in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.066421in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{5.062840in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.059203in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.055510in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.051760in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{5.047954in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.044091in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.040172in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.036197in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{5.032165in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.028077in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.023933in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.019732in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{5.015474in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.011161in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.006791in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.002364in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{4.997881in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{4.993342in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{4.988747in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{4.984095in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{4.979386in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{4.974622in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{4.969800in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{4.964923in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{4.959989in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{4.954999in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{4.949952in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{4.944849in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{4.939689in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{4.934473in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{4.929201in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.923872in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{4.918487in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.913046in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.907548in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.901994in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{4.896383in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.890716in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.884993in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.879213in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{4.873377in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.867485in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.861536in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.855531in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{4.849469in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.843351in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.837176in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.830945in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{4.824658in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.818315in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.811915in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.805458in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{4.798945in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.792376in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.785751in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.779069in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{4.772330in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.765536in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.758684in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.751777in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{4.744813in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.737793in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.730716in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.723583in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{4.716394in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.709148in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.701846in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.694487in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.687072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{5.492066in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{5.487787in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{5.483380in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{5.478845in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{5.474183in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{5.469393in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{5.464475in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{5.459429in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{5.454255in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{5.448954in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{5.443525in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{5.437968in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{5.432284in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{5.426472in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{5.420532in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{5.414464in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{5.408269in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{5.401946in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{5.395495in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{5.388916in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{5.382210in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{5.375376in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{5.368414in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{5.361324in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{5.354107in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{5.346762in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{5.339289in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{5.331688in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{5.323960in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{5.316104in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{5.308120in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{5.300009in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{5.291769in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{5.283402in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{5.274908in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{5.266285in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{5.257535in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{5.248657in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{5.239651in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{5.230518in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{5.221257in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{5.211868in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{5.202351in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{5.192707in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{5.182935in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{5.173035in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{5.163007in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{5.152852in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{5.142569in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{5.132158in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{5.121619in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{5.110953in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{5.100159in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{5.089237in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{5.078187in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{5.067010in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{5.055705in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{5.044272in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{5.032712in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{5.021024in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{5.009208in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{4.997264in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{4.985192in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{4.972993in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{4.960666in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{4.948212in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{4.935629in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{4.922919in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{4.910081in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{4.897115in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{4.884022in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{4.870801in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{4.857452in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{4.843975in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{4.830371in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{4.816639in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{4.802779in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{4.788792in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{4.774676in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{4.760433in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{4.746062in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{4.731564in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{4.716938in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{4.702184in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{4.687302in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.672292in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{4.657155in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{4.641890in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{4.626497in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{4.610977in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{4.595329in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{4.579553in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{4.563649in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{4.547618in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{4.531458in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{4.515172in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{4.498757in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{4.482215in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{4.465544in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.448747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831860in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{4.219706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{5.805000in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.805000in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{5.805000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.519252in}{4.711249in}}{\pgfqpoint{5.810556in}{5.429736in}}{%
\pgfpathmoveto{\pgfqpoint{3.519252in}{5.072639in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{4.711249in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.714108in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.717051in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{4.720080in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.723193in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.726392in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.729675in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{4.733043in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.736496in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.740033in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.743656in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{4.747363in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.751154in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.755031in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.758991in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{4.763036in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.767166in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.771379in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.775677in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{4.780059in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.784525in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.789075in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.793709in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{4.798426in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.803227in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.808112in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.813080in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{4.818131in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.823265in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.828482in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.833782in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{4.839164in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.844629in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.850175in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.855804in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{4.861514in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.867306in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.873178in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{4.879131in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{4.885165in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{4.891278in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{4.897471in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{4.903744in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{4.910094in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{4.916523in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{4.923029in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{4.929611in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{4.936270in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{4.943003in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{4.949811in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{4.956692in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{4.963645in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{4.970668in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{4.977761in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{4.984922in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{4.992148in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{4.999438in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{5.006789in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{5.014199in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{5.021665in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.029183in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.036750in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.044360in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{5.052010in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.059692in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.067400in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.075126in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{5.082861in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.090594in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.098315in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.106007in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{5.113657in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.121246in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.128756in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.136164in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{5.143447in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.150584in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.157550in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.164323in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{5.170886in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.177223in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.183326in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.189192in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{5.194824in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.200232in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.205428in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.210430in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{5.215255in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.219923in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.224452in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.228861in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{5.233165in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.237381in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.241520in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.245596in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{5.249618in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.253596in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.257538in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.261451in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.265340in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.429736in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.429736in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.418955in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.408308in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.397803in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{5.387445in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.377243in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.367206in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.357344in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{5.347670in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.338197in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.328939in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.319914in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{5.311138in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.302632in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.294413in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.286501in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{5.278911in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.271658in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.264750in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.258191in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{5.251977in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.246101in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.240547in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.235296in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{5.230328in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.225619in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.221146in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.216885in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{5.212816in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.208919in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.205177in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.201573in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{5.198095in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.194729in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.191467in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.188297in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{5.185214in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.182209in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.179276in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.176412in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{5.173611in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{5.170869in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{5.168182in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{5.165549in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{5.162965in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{5.160430in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{5.157940in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{5.155494in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{5.153091in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{5.150728in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{5.148405in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{5.146120in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{5.143873in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{5.141662in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{5.139487in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{5.137347in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{5.135241in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{5.133169in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{5.131130in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{5.129123in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{5.127148in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{5.125205in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{5.123293in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{5.121412in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{5.119561in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{5.117741in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{5.115951in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{5.114190in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{5.112459in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{5.110757in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{5.109084in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{5.107440in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{5.105825in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{5.104238in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{5.102679in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{5.101149in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{5.099647in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{5.098173in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{5.096726in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{5.095307in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{5.093916in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{5.092553in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{5.091217in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{5.089908in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{5.088627in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{5.087373in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{5.086145in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{5.084946in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{5.083773in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{5.082627in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{5.081508in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{5.080415in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{5.079350in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{5.078311in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{5.077299in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{5.076314in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{5.075356in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{5.074424in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{5.073518in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{5.072639in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{4.897522in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{4.886367in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.888263in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.890215in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.901260in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.901260in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.899363in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{4.897522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611830in}{4.905218in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.894290in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.896412in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.898591in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.909395in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.909395in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.907279in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.905218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704408in}{4.913793in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.903118in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.905466in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.907872in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.918411in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.918411in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.916075in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.913793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796986in}{4.923248in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.912851in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.915426in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.918058in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.928306in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.928306in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.925750in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.923248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889564in}{4.933584in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.923490in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.926291in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.929149in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.939081in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.939081in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.936305in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.933584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982142in}{4.944798in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.935034in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.938061in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.941145in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.950736in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.950736in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.947740in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.944798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074719in}{4.956893in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.947483in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.950736in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.954046in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.963271in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.963271in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.960055in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.956893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167297in}{4.969869in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.960836in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.964316in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.967852in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.976686in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.976686in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.973250in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.969869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259875in}{4.983724in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.975095in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.978801in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.982563in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.990982in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.990982in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.987325in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.983724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352453in}{4.998460in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.990257in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.994189in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{4.998178in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{5.006158in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{5.006158in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{5.002282in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.998460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445031in}{5.014077in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{5.006324in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{5.010482in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{5.014697in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{5.022216in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{5.022216in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{5.018119in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{5.014077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537609in}{5.030575in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{5.023295in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{5.027678in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{5.032119in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{5.039155in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{5.039155in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{5.034838in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{5.030575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630187in}{5.047956in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{5.041168in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{5.045778in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{5.050443in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{5.056977in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{5.056977in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{5.052439in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{5.047956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722765in}{5.066219in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{5.059944in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{5.064779in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{5.069670in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{5.075682in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{5.075682in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{5.070923in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{5.066219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815343in}{5.085366in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{5.079620in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{5.084680in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{5.089796in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{5.095271in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{5.095271in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{5.090291in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{5.085366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907921in}{5.105399in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.100196in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.105480in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.110820in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.115748in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.115748in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.110546in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.105399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000499in}{5.126321in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.121668in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.127176in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.132739in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.137116in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.137116in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.131691in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.126321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093077in}{5.148136in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.144032in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.149761in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.155546in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.159381in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.159381in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.153730in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.148136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185655in}{5.170852in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.167279in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.173227in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.179230in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.182552in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.182552in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.176674in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.170852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278233in}{5.194484in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.191397in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.197560in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.203775in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.206649in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.206649in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.200537in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.194484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370811in}{5.219052in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.216362in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.222732in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.229152in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.231698in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.231698in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.225344in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.219052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463389in}{5.244592in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.242141in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.248708in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.255323in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.257738in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.257738in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.251133in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.244592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555967in}{5.271140in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.268696in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.275455in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.282260in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.284797in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.284797in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.277937in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.271140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648545in}{5.298709in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.296017in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.302968in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.309969in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.312870in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.312870in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.305758in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.298709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741123in}{5.327278in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.324121in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.331273in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.338477in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.341928in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.341928in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.334573in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.327278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.519252in}{4.291765in}}{\pgfqpoint{5.810556in}{5.732941in}}{%
\pgfpathmoveto{\pgfqpoint{3.519252in}{4.615578in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{4.291765in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.297600in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.303609in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{4.309791in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.316148in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.322678in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.329383in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{4.336261in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.343312in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.350538in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.357937in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{4.365509in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.373255in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.381174in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.389267in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{4.397533in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.405973in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.414586in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.423371in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{4.432330in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.441462in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.450767in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.460244in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{4.469894in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.479717in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.489712in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.499880in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{4.510220in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.520732in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.531415in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.542271in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{4.553298in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.564496in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.575866in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.587407in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{4.599118in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.610999in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.623051in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{4.635273in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{4.647664in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{4.660224in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{4.672953in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{4.685850in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{4.698915in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{4.712147in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{4.725546in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{4.739111in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{4.752840in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{4.766734in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{4.780792in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{4.795012in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{4.809393in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{4.823935in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{4.838635in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{4.853492in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{4.868504in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{4.883669in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{4.898985in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{4.914448in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{4.930057in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{4.945807in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{4.961695in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{4.977715in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{4.993863in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.010132in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.026515in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.043004in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{5.059589in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.076259in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.093002in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.109802in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{5.126645in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.143511in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.160381in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.177234in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{5.194047in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.210798in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.227467in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.244037in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{5.260494in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.276830in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.293042in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.309134in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{5.325115in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.340998in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.356799in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.372535in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{5.388226in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.403887in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.419536in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.435188in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{5.450857in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.466554in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.482292in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.498079in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{5.513924in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.529833in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.545814in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.561871in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.578009in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.732941in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.732941in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.710380in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.688033in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.665903in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{5.643996in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.622319in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.600878in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.579683in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{5.558741in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.538066in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.517667in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.497560in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{5.477759in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.458282in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.439145in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.420367in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{5.401966in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.383956in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.366352in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.349162in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{5.332390in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.316034in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.300085in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.284530in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{5.269351in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.254527in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.240038in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.225860in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{5.211974in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.198357in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.184993in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.171866in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{5.158960in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.146263in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.133764in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.121454in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{5.109324in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.097367in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.085577in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.073949in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{5.062477in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{5.051159in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{5.039989in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{5.028966in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{5.018087in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{5.007348in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{4.996749in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{4.986287in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{4.975961in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{4.965770in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{4.955711in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{4.945784in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{4.935988in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{4.926321in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{4.916784in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{4.907376in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{4.898095in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{4.888941in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{4.879913in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{4.871012in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{4.862236in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{4.853585in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.845060in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.836658in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{4.828381in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.820228in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.812198in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.804292in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{4.796509in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.788849in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.781311in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.773896in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{4.766603in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.759433in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.752385in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.745458in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{4.738654in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.731971in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.725409in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.718970in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{4.712651in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.706454in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.700378in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.694424in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{4.688590in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.682878in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.677286in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.671815in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{4.666465in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.661236in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.656128in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.651140in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{4.646273in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.641527in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.636901in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.632395in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{4.628010in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.623746in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.619602in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{4.615578in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{4.467243in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{4.440100in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.445118in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.450286in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.477068in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.477068in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.472083in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{4.467243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611830in}{4.487471in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.461072in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.466689in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.472457in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.498453in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.498453in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.492890in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.487471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704408in}{4.510012in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.484441in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.490657in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.497024in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.522149in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.522149in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.516008in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.510012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796986in}{4.534864in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.510206in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.517022in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.523987in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.548157in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.548157in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.541438in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.534864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889564in}{4.562029in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.538368in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.545783in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.553348in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.576478in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.576478in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.569181in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.562029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982142in}{4.591505in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.568926in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.576940in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.585104in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.607111in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.607111in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.599236in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.591505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074719in}{4.623295in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.601881in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.610493in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.619256in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.640057in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.640057in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.631603in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.623295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167297in}{4.657397in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.637231in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.646443in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.655804in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.675315in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.675315in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.666284in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.657397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259875in}{4.693812in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.674977in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.684787in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.694748in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.712887in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.712887in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.703277in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.693812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352453in}{4.732540in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.715118in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.725527in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{4.736086in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{4.752772in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{4.752772in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.742584in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.732540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445031in}{4.773583in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{4.757653in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{4.768661in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{4.779819in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{4.794972in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{4.794972in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{4.784205in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{4.773583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537609in}{4.816941in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{4.802582in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{4.814188in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{4.825944in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{4.839488in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{4.839488in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{4.828142in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{4.816941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630187in}{4.862616in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{4.849903in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{4.862106in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{4.874459in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{4.886323in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{4.886323in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{4.874397in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{4.862616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722765in}{4.910610in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{4.899612in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{4.912412in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{4.925361in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{4.935479in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{4.935479in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{4.922972in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{4.910610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815343in}{4.960931in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{4.951704in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{4.965098in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{4.978641in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{4.986966in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{4.986966in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{4.973875in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{4.960931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907921in}{5.013588in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.006168in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.020152in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.034282in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.040801in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.040801in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.027120in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.013588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000499in}{5.068611in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.062975in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.077536in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.092237in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.097030in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.097030in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.082743in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.068611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093077in}{5.126079in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.122046in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.137144in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.152364in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.155796in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.155796in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.140851in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.126079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185655in}{5.186240in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.183131in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.198665in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.214295in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.217466in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.217466in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.201754in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.186240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278233in}{5.249473in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.245854in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.261797in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.277860in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.282212in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.282212in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.265755in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.249473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370811in}{5.315629in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.310363in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.326812in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.343397in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.349693in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.349693in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.332582in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.315629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463389in}{5.384384in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.376981in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.393983in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.411125in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.419692in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.419692in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.401961in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.384384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555967in}{5.455611in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.445836in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.463405in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.481116in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.492137in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.492137in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.473798in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.455611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648545in}{5.529269in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.516968in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.535110in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.553394in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.567004in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.567004in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.548061in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.529269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741123in}{5.605341in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.590395in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.609111in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.627971in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.644280in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.644280in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.624736in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.605341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{4.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283020in}{4.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046788in}{4.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810556in}{4.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{4.463943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175085in, y=4.415749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{4.859478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175085in, y=4.811284in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{5.255013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352585in, y=5.206818in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{5.650548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283140in, y=5.602353in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119529in,y=5.012353in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b_{01}\times\)GeV\(\displaystyle ^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.821479in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{3.821479in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.173511in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{5.173511in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744801in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{5.744801in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{4.891944in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.893813in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.895737in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{4.897718in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.899754in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.901845in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.903993in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{4.906196in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.908456in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.910771in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.913141in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{4.915568in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.918050in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.920588in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.923182in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{4.925831in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.928537in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.931298in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.934115in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{4.936988in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.939916in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.942901in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.945941in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{4.949036in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.952188in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.955396in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.958659in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{4.961978in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.965352in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.968783in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.972269in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{4.975811in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.979409in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.983063in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.986772in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{4.990538in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.994359in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.998236in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{5.002168in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{5.006156in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{5.010201in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{5.014301in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{5.018456in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{5.022668in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{5.026935in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{5.031258in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{5.035637in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{5.040072in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{5.044562in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{5.049108in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{5.053710in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{5.058368in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{5.063081in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{5.067851in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{5.072676in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{5.077557in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{5.082493in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{5.087486in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{5.092534in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{5.097638in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.102798in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.108013in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.113284in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{5.118612in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.123994in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.129433in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.134928in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{5.140478in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.146084in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.151746in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.157463in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{5.163237in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.169066in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.174951in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.180891in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{5.186888in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.192940in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.199048in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.205212in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{5.211432in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.217707in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.224038in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.230425in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{5.236868in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.243366in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.249921in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.256531in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{5.263197in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.269918in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.276696in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.283529in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{5.290418in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.297363in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.304363in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.311420in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{5.318532in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.325700in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.332923in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.340203in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.347538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{4.219706in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{4.453671in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{4.458601in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{4.463677in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{4.468901in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{4.474272in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{4.479790in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{4.485455in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{4.491267in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{4.497226in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{4.503333in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{4.509586in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{4.515987in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{4.522535in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{4.529230in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{4.536072in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{4.543062in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{4.550198in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{4.557482in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{4.564913in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{4.572491in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{4.580216in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{4.588088in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{4.596107in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{4.604274in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{4.612588in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{4.621048in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{4.629656in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{4.638412in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{4.647314in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{4.656363in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{4.665560in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{4.674903in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.684394in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{4.694032in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{4.703817in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{4.713750in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{4.723829in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.734056in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{4.744429in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{4.754950in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{4.765618in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{4.776433in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{4.787395in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{4.798505in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{4.809761in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{4.821165in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{4.832716in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{4.844414in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{4.856259in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{4.868251in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{4.880391in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{4.892677in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{4.905111in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{4.917692in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{4.930420in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{4.943295in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{4.956317in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{4.969487in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{4.982803in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{4.996267in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{5.009878in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{5.023636in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{5.037541in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{5.051594in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{5.065793in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{5.080140in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{5.094633in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{5.109274in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{5.124062in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{5.138997in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{5.154080in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{5.169309in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{5.184686in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{5.200210in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{5.215881in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{5.231699in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{5.247664in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{5.263776in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{5.280036in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{5.296442in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{5.312996in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{5.329697in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{5.346545in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{5.363540in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{5.380683in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{5.397972in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{5.415409in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{5.432992in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{5.450723in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{5.468601in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{5.486627in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{5.504799in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{5.523119in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{5.541585in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{5.560199in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{5.578960in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{5.597868in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{5.616923in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{5.636126in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.655475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810556in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{4.219706in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{4.219706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{5.805000in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{5.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{3.902647in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{3.902647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540556in}{2.389412in}}{\pgfqpoint{2.831860in}{3.381355in}}{%
\pgfpathmoveto{\pgfqpoint{0.540556in}{3.381355in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{2.389412in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{2.391592in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{2.393838in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{2.396148in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{2.398524in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{2.400964in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{2.403470in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{2.406041in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{2.408677in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{2.411377in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{2.414143in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{2.416974in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{2.419870in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{2.422830in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{2.425856in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{2.428947in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{2.432103in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{2.435323in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{2.438609in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{2.441959in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{2.445375in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.448855in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{2.452400in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{2.456011in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{2.459686in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{2.463426in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{2.467231in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{2.471100in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{2.475035in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{2.479034in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{2.483098in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{2.487227in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{2.491421in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{2.495679in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{2.500002in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{2.504390in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{2.508842in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{2.513360in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{2.517941in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{2.522588in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{2.527298in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{2.532074in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{2.536913in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{2.541818in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{2.546786in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{2.551819in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{2.556917in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{2.562078in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{2.572593in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{2.577947in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{2.583365in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{2.588847in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{2.594392in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.600001in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{2.605674in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{2.611410in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{2.617209in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.623071in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{2.628997in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.634985in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{2.641036in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.647149in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{2.653324in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{2.659561in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{2.665860in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.672220in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{2.678640in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{2.685120in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.691661in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.698260in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{2.704917in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{2.711632in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{2.718403in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.725230in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{2.732110in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.739042in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.746024in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.753054in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{2.760128in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.767244in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.774395in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.781576in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{2.788779in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.795994in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.803208in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.810401in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.817549in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.824616in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.831549in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.838269in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{2.844659in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.850535in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.855620in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.859518in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.861947in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.860037in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.856325in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.851258in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.936857in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.936857in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.931511in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.927522in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.925337in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{2.925256in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.927221in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.930851in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.935670in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{2.941281in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.947409in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.953869in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.960543in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.967354in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.974249in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.981191in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.988155in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{2.995122in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{3.002080in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{3.009018in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{3.015928in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{3.022804in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{3.029641in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{3.036437in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{3.043186in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{3.049888in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{3.056540in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{3.063140in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{3.069687in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{3.076180in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{3.082618in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{3.095324in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{3.101591in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{3.107800in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{3.113950in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{3.120042in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{3.126074in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{3.132046in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{3.143811in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{3.149603in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{3.155334in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{3.161004in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{3.166613in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{3.172161in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{3.177648in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{3.183073in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{3.188437in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{3.193739in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{3.198979in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{3.204158in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{3.209275in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{3.214329in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{3.219322in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{3.224252in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{3.229121in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{3.233927in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{3.238671in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{3.243352in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{3.247972in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{3.252528in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.257023in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{3.261455in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{3.265824in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{3.270131in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{3.274376in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{3.278558in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{3.282677in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{3.286733in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{3.290727in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{3.294659in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{3.298527in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{3.302333in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{3.306077in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{3.309757in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{3.313375in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{3.316930in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{3.320423in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{3.323852in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{3.327219in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{3.330523in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{3.333764in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{3.336942in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{3.340058in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{3.343110in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{3.346100in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{3.349027in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{3.351891in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{3.354693in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{3.360106in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{3.362719in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{3.365269in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{3.367756in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{3.370180in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{3.372541in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{3.374839in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{3.377074in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{3.379246in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{3.381355in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{2.900486in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{2.870281in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{2.870394in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{2.870510in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{2.900401in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{2.900401in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{2.900444in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{2.900486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633134in}{2.900312in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{2.870752in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{2.870879in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{2.871008in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{2.900217in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{2.900217in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{2.900265in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{2.900312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725712in}{2.900118in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{2.871277in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{2.871417in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{2.871560in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{2.900014in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{2.900014in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{2.900067in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{2.900118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818290in}{2.899905in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{2.871856in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{2.872009in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{2.872165in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{2.899792in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{2.899792in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{2.899849in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{2.899905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910868in}{2.899673in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{2.872487in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{2.872653in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{2.872823in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{2.899550in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{2.899550in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{2.899612in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{2.899673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003446in}{2.899423in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{2.873171in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.873350in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{2.873533in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{2.899290in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{2.899290in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.899357in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{2.899423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096024in}{2.899153in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{2.873908in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{2.874100in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{2.874295in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{2.899012in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{2.899012in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{2.899083in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{2.899153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{2.898866in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{2.874696in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{2.874901in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{2.875109in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{2.898716in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{2.898716in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{2.898792in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{2.898866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281180in}{2.898562in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{2.875535in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{2.875753in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{2.875974in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{2.898404in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{2.898404in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{2.898483in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{2.898562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373758in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{2.876425in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{2.876889in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{2.898075in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{2.898075in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{2.898159in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{2.898241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466336in}{2.897905in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{2.877365in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{2.877607in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{2.877852in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{2.897732in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{2.897732in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{2.897819in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{2.897905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558914in}{2.897555in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{2.878352in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{2.878606in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{2.878863in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{2.897376in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{2.897376in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{2.897466in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{2.897555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651492in}{2.897194in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{2.879385in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{2.879650in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{2.879918in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{2.897009in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{2.897009in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{2.897102in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{2.897194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744070in}{2.896823in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{2.880460in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{2.880735in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.881013in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{2.896730in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{2.896823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836647in}{2.896449in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{2.881574in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{2.881858in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.882143in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{2.896355in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{2.896449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929225in}{2.896077in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.882719in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{2.883009in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.883300in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.895895in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.895895in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{2.895985in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.896077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021803in}{2.895719in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{2.883884in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{2.884177in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.884469in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.895550in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.895550in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{2.895633in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{2.895719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114381in}{2.895393in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{2.885051in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.885340in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.885627in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.895251in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.895251in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.895320in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{2.895393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206959in}{2.895130in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{2.886189in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{2.886463in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.886731in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.895039in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.895039in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{2.895081in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{2.895130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299537in}{2.894986in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.887242in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.887483in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.887712in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.894984in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.894984in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.894978in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.894986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392115in}{2.895047in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.888125in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.888306in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.888468in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.895188in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.895188in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.895106in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.895047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484693in}{2.895418in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.888730in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.888829in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.888905in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.895745in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.895745in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.895569in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.895418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577271in}{2.896165in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.888994in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.889009in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.889005in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.896672in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.896672in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.896409in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.896165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669849in}{2.897256in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.888949in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.888899in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.888836in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.897903in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.897903in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.897572in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.897256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762427in}{2.898605in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.888679in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.888585in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.888484in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.899352in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.899352in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.898605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540556in}{2.484052in}}{\pgfqpoint{2.831860in}{3.830588in}}{%
\pgfpathmoveto{\pgfqpoint{0.540556in}{3.830588in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{2.742767in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{2.742063in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{2.741337in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{2.740591in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{2.739823in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{2.739035in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{2.738225in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{2.736542in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{2.735669in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{2.734775in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{2.733859in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{2.732923in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{2.731965in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{2.730986in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{2.729986in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{2.728965in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{2.727922in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{2.726858in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{2.725773in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{2.724667in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.723539in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{2.722390in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{2.721220in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{2.720028in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{2.718815in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{2.717580in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{2.716325in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{2.715047in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{2.713749in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{2.712428in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{2.711087in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{2.709723in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{2.708339in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{2.706932in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{2.705504in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{2.704054in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{2.702582in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{2.701089in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{2.699574in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{2.698037in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{2.696478in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{2.691668in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{2.690020in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{2.688350in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{2.686658in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{2.684943in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{2.683206in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{2.681446in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{2.679663in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{2.677857in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{2.676028in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.674175in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{2.672299in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{2.668476in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.666528in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{2.664556in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.662559in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{2.660537in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.658490in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{2.654317in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{2.652190in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.650036in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{2.647854in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{2.645643in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.643402in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.641130in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{2.638825in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{2.636488in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{2.634115in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.631705in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{2.629255in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.626764in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.624226in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.621639in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{2.618998in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.616296in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.613525in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.610676in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{2.607736in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.604689in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.601514in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.598180in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.594649in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.590866in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.586752in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.582196in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{2.577038in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.571053in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.563937in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.555325in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{2.544866in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.532364in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.517870in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.501651in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.484052in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.593367in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.593367in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.599853in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.607536in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.616762in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{2.627795in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.640689in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.655246in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.671116in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{2.687934in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.705397in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.741417in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.759704in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.778060in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.796431in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.814776in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{2.833067in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.851282in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.869404in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.887422in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{2.905325in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.923105in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.940757in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.958276in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{2.975657in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.992896in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{3.009993in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{3.026943in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{3.043745in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{3.060398in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{3.076899in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{3.093249in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{3.109445in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{3.125487in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{3.141374in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{3.157105in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{3.172680in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{3.188098in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{3.203359in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{3.218462in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{3.233407in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{3.248194in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{3.262822in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{3.277291in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{3.291601in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{3.305751in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{3.319741in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{3.333572in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{3.347243in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{3.360754in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{3.374104in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{3.387294in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{3.400323in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{3.413192in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{3.425900in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{3.438447in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{3.450833in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{3.463058in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{3.475122in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{3.487025in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{3.498767in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.510348in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{3.521767in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{3.533024in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{3.544121in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{3.555056in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{3.565829in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{3.576441in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{3.586892in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{3.597180in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{3.607307in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{3.617273in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{3.627077in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{3.636719in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{3.646199in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{3.655517in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{3.664674in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{3.673669in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{3.682502in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{3.691173in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{3.699683in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{3.708030in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{3.716216in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{3.724239in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{3.732101in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{3.739801in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{3.747339in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{3.754715in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{3.761929in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{3.768980in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{3.775870in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{3.782598in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{3.789164in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{3.795568in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{3.801810in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{3.807890in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{3.813807in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{3.819563in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{3.825157in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{3.830588in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{3.296580in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{3.276775in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{3.273753in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{3.270640in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{3.290260in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{3.290260in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{3.293467in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{3.296580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633134in}{3.283568in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{3.264145in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{3.260762in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{3.257289in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{3.276504in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{3.276504in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{3.280082in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{3.283568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725712in}{3.269068in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{3.250072in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{3.246328in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{3.242494in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{3.261261in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{3.261261in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{3.265211in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{3.269068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818290in}{3.253082in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{3.234555in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{3.230451in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{3.226256in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{3.244531in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{3.244531in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{3.248853in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{3.253082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910868in}{3.235609in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{3.217595in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{3.213129in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{3.208574in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{3.226315in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{3.226315in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{3.231008in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{3.235609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003446in}{3.216649in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{3.199191in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{3.194364in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{3.189448in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{3.206611in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{3.206611in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{3.211677in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{3.216649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096024in}{3.196202in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{3.179343in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{3.174155in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{3.168878in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{3.185422in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{3.185422in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{3.190858in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{3.196202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{3.174269in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{3.158051in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{3.152502in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{3.146863in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{3.162745in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{3.162745in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{3.168554in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{3.174269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281180in}{3.150850in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{3.135315in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{3.129405in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{3.123405in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{3.138583in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{3.138583in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{3.144763in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{3.150850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373758in}{3.125944in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{3.111134in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{3.104863in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.098502in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.112935in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.112935in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{3.119486in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{3.125944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466336in}{3.099553in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{3.085509in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{3.078877in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{3.072154in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{3.085801in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{3.085801in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{3.092723in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{3.099553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558914in}{3.071677in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{3.058438in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{3.051444in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{3.044361in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{3.057182in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{3.057182in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{3.064476in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{3.071677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651492in}{3.042316in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{3.029922in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{3.022566in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{3.015121in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{3.027078in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{3.027078in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{3.034743in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{3.042316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744070in}{3.011470in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{2.999959in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{2.992242in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.984434in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.995492in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.995492in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{3.003527in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{3.011470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836647in}{2.979143in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{2.968548in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{2.960469in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.952299in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.962423in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.962423in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{2.970829in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{2.979143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929225in}{2.945334in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.935688in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{2.927246in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.918713in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.927874in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.927874in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{2.936650in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.945334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021803in}{2.910046in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{2.901375in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{2.892570in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.883673in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.891849in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.891849in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{2.900994in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{2.910046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114381in}{2.873284in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{2.865607in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.856437in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.847175in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.854353in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.854353in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.863864in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{2.873284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206959in}{2.835055in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{2.828375in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{2.818838in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.809207in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.815394in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.815394in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{2.825270in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{2.835055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299537in}{2.795371in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.779759in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.769755in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.774990in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.774990in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.785225in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.795371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392115in}{2.754254in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.749463in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.739173in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.728786in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.733171in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.733171in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.743756in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.754254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484693in}{2.711749in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.707716in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.697031in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.686243in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.689998in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.689998in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.700914in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.711749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577271in}{2.667929in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.664354in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.653250in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.642039in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.645553in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.645553in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.656779in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.667929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669849in}{2.622878in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.619291in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.607756in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.596113in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.599901in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.599901in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.611427in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.622878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762427in}{2.576616in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.572509in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.560551in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.548490in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.553014in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.553014in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.564856in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.576616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{2.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304324in}{2.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068092in}{2.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831860in}{2.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{2.667742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373889in, y=2.619547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{3.156597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235000in, y=3.108403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{3.645453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235000in, y=3.597258in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179444in,y=3.110000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b_{02}\times\)GeV\(\displaystyle ^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842784in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{0.842784in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.194816in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{2.194816in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766105in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{2.885383in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{2.885419in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{2.885456in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{2.885493in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{2.885532in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{2.885572in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{2.885613in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{2.885655in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{2.885698in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{2.885742in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{2.885787in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{2.885833in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{2.885881in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{2.885929in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{2.885978in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{2.886029in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{2.886080in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{2.886186in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{2.886241in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{2.886297in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{2.886354in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{2.886412in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{2.886470in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{2.886530in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{2.886592in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{2.886654in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{2.886717in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{2.886781in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{2.886846in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{2.886980in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{2.887049in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{2.887118in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{2.887189in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{2.887261in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{2.887333in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{2.887407in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{2.887482in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{2.887558in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{2.887635in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{2.887713in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{2.887792in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{2.887954in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{2.888036in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{2.888119in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{2.888204in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{2.888289in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{2.888376in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{2.888463in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{2.888552in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{2.888642in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{2.888733in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.888824in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{2.888917in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{2.889011in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{2.889106in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.889203in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{2.889300in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.889398in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{2.889497in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{2.889699in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{2.889802in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{2.889905in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.890010in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{2.890115in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{2.890222in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.890330in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.890439in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{2.890549in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{2.890660in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{2.890772in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.890885in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{2.890999in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.891114in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.891230in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.891348in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{2.891466in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.891586in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.891706in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.891828in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{2.891951in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.892074in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.892199in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.892325in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.892452in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.892580in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.892709in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.892839in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{2.892970in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.893102in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.893236in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.893370in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{2.893505in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.893642in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.893918in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.894058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{3.286677in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{3.283610in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{3.280450in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{3.277199in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{3.273856in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{3.270422in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{3.266897in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{3.263279in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{3.259570in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{3.255770in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{3.251878in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{3.247894in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{3.243819in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{3.239652in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{3.235393in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{3.231044in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{3.226602in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{3.222069in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{3.217444in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{3.212728in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{3.207920in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{3.203020in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{3.198029in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{3.192947in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{3.187773in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{3.182507in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{3.177150in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{3.171701in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{3.166160in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{3.160528in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{3.154804in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{3.148989in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{3.143082in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{3.137084in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{3.130994in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{3.124812in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{3.118539in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{3.112175in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{3.105718in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{3.099170in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{3.092531in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{3.085800in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{3.078977in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{3.072063in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{3.065057in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{3.057960in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{3.050771in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{3.043491in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{3.036119in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{3.028655in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{3.021100in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{3.013453in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{3.005714in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{2.997885in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{2.989963in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{2.981950in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{2.973845in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{2.965649in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{2.957361in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{2.948982in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{2.940511in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{2.931948in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{2.923294in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{2.914548in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{2.905711in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{2.896782in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{2.887761in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{2.878649in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{2.869446in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.860150in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{2.850764in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{2.841285in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{2.831715in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{2.822054in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{2.812301in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{2.802456in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{2.792520in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{2.782492in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{2.772372in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{2.762161in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{2.751859in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{2.741465in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{2.730979in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{2.720402in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{2.709733in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{2.698972in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{2.677176in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{2.666141in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{2.655014in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{2.643796in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{2.632486in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{2.621085in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{2.609591in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{2.598007in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{2.586331in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{2.574563in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{2.562703in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{2.550752in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.538710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831860in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.317353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{3.902647in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.902647in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{3.902647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.519252in}{2.809004in}}{\pgfqpoint{5.810556in}{3.539060in}}{%
\pgfpathmoveto{\pgfqpoint{3.519252in}{3.170913in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{2.809004in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{2.811983in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.815051in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{2.818208in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{2.821454in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{2.824789in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{2.828213in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{2.831725in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{2.835326in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{2.839016in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{2.842795in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{2.846662in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{2.854663in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{2.858797in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{2.863019in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{2.867330in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{2.871730in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.876218in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{2.880795in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{2.885460in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{2.890214in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{2.895056in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{2.899987in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{2.905006in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{2.910113in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{2.915309in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{2.920593in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{2.925966in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{2.931426in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{2.936975in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{2.942611in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{2.948336in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{2.954149in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.960049in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{2.966037in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{2.972112in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.978275in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{2.984525in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{2.990862in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{2.997286in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{3.003797in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{3.010395in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{3.017078in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{3.023848in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{3.030703in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{3.037643in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{3.044668in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{3.051778in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.058971in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.066247in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{3.073605in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.081045in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.088564in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.096162in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{3.103837in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.111587in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.119409in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.127300in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{3.135256in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.143272in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.151341in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.159454in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{3.167599in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.175761in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.183917in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.192036in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{3.200074in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.207968in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.215629in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.222938in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{3.229750in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.235918in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.241347in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.246037in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{3.250079in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.253608in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.256756in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{3.262307in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.264846in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.267285in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.269654in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{3.271972in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.274254in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.276511in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.278751in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{3.280980in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.283203in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.285424in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.287646in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{3.289872in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.292103in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.294341in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.296587in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.301109in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.303386in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.305675in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.307976in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.539060in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.539060in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.527400in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.515834in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.504363in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{3.492986in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.481705in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.470521in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.459435in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{3.448449in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.437562in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.426779in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.416101in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{3.405531in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.395073in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.384732in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.374515in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{3.364428in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.354484in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.344696in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.335086in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{3.325681in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.316522in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.307663in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.299186in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{3.291195in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.283825in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.277208in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{3.266510in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.262334in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.258761in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.255646in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{3.252870in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.250344in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.248006in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.245810in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{3.243727in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.241733in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.239814in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.237956in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{3.236152in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.234393in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.232676in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.230996in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{3.229350in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.227736in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.226150in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.224592in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{3.223061in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.221554in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.220071in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{3.218612in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{3.217175in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{3.215760in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{3.214366in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{3.212993in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{3.211641in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{3.210309in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{3.208997in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{3.207704in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{3.206431in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{3.205178in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.203943in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{3.202727in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{3.201530in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{3.200352in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{3.199192in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{3.198050in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{3.195822in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{3.194736in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{3.193667in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{3.192616in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{3.191583in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{3.190568in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{3.189571in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{3.188592in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{3.187630in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{3.186687in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{3.185761in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{3.184852in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{3.183961in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{3.183088in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{3.182232in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{3.181394in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{3.180573in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{3.179770in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{3.178984in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{3.178216in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{3.177465in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{3.176732in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{3.176016in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{3.175317in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{3.174636in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{3.173972in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{3.173326in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{3.172697in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{3.172085in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{3.171490in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{3.170913in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{3.033783in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{2.946134in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{2.948155in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.950237in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{3.036899in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{3.036899in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{3.035318in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{3.033783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611830in}{3.040199in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{2.954581in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{2.956844in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{2.959167in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{3.043682in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{3.043682in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{3.041917in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{3.040199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704408in}{3.047349in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{2.963993in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{2.966496in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{2.969060in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{3.051200in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{3.051200in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{3.049252in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{3.047349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796986in}{3.055235in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{2.974368in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{2.977112in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{2.979916in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{3.059454in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{3.059454in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{3.057322in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{3.055235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889564in}{3.063857in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{2.985705in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{2.988690in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.991735in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{3.068444in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{3.068444in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{3.066128in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{3.063857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982142in}{3.073216in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{2.998004in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{3.001229in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{3.004514in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{3.078173in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{3.078173in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{3.075671in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{3.073216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074719in}{3.083314in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{3.011263in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{3.014728in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{3.018252in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{3.088640in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{3.088640in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{3.085954in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{3.083314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167297in}{3.094152in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{3.025481in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{3.029185in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{3.032948in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{3.099849in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{3.099849in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{3.096977in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{3.094152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259875in}{3.105732in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{3.040654in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{3.044597in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{3.048599in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{3.111802in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{3.111802in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{3.108744in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{3.105732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352453in}{3.118058in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{3.056781in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.060961in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{3.065201in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{3.124502in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{3.124502in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.121256in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{3.118058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445031in}{3.131134in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{3.073857in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{3.078274in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{3.082749in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{3.137954in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{3.137954in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{3.134520in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{3.131134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537609in}{3.144965in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{3.091876in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{3.101236in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{3.152166in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{3.152166in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{3.148542in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{3.144965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630187in}{3.159560in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{3.110829in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.115712in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.120653in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.167148in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.167148in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.163330in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{3.159560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722765in}{3.174933in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.130704in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.135815in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.140982in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.182916in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.182916in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.178899in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.174933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815343in}{3.191102in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.151481in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.156813in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.162198in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.199495in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.199495in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.195272in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.191102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907921in}{3.208100in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.173127in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.178669in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.184261in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.216926in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.216926in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.212485in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.208100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000499in}{3.225982in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.195589in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.201322in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.207098in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.235282in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.235282in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.230601in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.225982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093077in}{3.244843in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.218770in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.224660in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.230581in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.254690in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.254690in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.249729in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.244843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185655in}{3.264854in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.242500in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.248488in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.254487in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.275375in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.275375in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.270067in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.264854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278233in}{3.286299in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.266495in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.272492in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.278477in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.297674in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.297674in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.291927in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.286299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370811in}{3.309537in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.290395in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.296324in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.302232in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.321906in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.321906in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.315658in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.309537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463389in}{3.334774in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.313995in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.319858in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.325713in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.348111in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.348111in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.341386in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.334774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555967in}{3.361879in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.337425in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.343291in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.349168in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.376041in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.376041in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.368913in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.361879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648545in}{3.390562in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.360977in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.366914in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.372877in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.405416in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.405416in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.397949in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.390562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741123in}{3.420582in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.384889in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.390942in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.397029in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.436046in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.436046in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.428278in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.420582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.519252in}{2.389412in}}{\pgfqpoint{5.810556in}{3.830588in}}{%
\pgfpathmoveto{\pgfqpoint{3.519252in}{2.885190in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{2.389412in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.401385in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{2.407636in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{2.414063in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{2.420666in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{2.427445in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{2.434399in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{2.441530in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{2.448837in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{2.456320in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{2.463978in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{2.471813in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{2.488009in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{2.496371in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{2.504909in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{2.513623in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.522513in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{2.531578in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{2.559829in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{2.569597in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{2.579541in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{2.599956in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{2.610426in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{2.621072in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{2.631894in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{2.642891in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{2.654063in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{2.665410in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{2.676933in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{2.700503in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{2.712551in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.724773in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{2.737170in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{2.749742in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{2.762488in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{2.775408in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.788502in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{2.801770in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{2.815211in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{2.828826in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{2.842613in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{2.856573in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{2.885009in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{2.899483in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{2.914127in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{2.928941in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{2.943922in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{2.959071in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{2.974385in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{2.989862in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.021296in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{3.037245in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.053343in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.069583in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.085955in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{3.102447in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.119040in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.135708in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.152413in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{3.169095in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.185660in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.201961in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.217773in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{3.232784in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.246665in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.259249in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.270647in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{3.281155in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.291073in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.300625in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.309958in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{3.319166in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.328309in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.337427in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.346546in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{3.355684in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.364855in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.374068in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.383330in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{3.392645in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.402019in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.411454in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.420952in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{3.430517in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.440148in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.449848in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.459618in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{3.469458in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.479369in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.489353in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.499409in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.509537in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.830588in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.830588in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.807461in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.784514in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.761747in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{3.739162in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.716758in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.694536in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.672498in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{3.650644in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.628975in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.607494in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.586202in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{3.565102in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.544197in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.523490in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.502988in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{3.482696in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.462625in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.442788in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.423202in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{3.403894in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.384904in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.366292in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.348152in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{3.330631in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.313953in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.298418in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.284321in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{3.271775in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.260611in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.250501in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.241134in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{3.232283in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.223801in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.215596in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.207607in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{3.199796in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.192136in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.184609in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.177203in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{3.169908in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.162718in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.155627in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.148630in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{3.141726in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.134912in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.128185in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.121544in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{3.114988in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.108515in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.102126in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{3.095818in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{3.089592in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{3.083447in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{3.077382in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{3.071397in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{3.065492in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{3.059666in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{3.053920in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{3.048252in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{3.042663in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{3.037152in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.031720in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{3.026367in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{3.021091in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{3.015893in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{3.010773in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{3.005731in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{3.000767in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{2.995880in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{2.991071in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{2.986339in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{2.981685in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{2.977109in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{2.972609in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{2.968187in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{2.963843in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{2.959575in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{2.955385in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{2.951272in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{2.947236in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.943277in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{2.939396in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{2.935591in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{2.931864in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{2.928213in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{2.924640in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{2.921144in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{2.917724in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{2.914382in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{2.911117in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{2.907928in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{2.904817in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{2.898824in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{2.895944in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{2.893140in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.890413in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{2.887763in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{2.885190in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{2.584051in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{2.588605in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.593296in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.698503in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.698503in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{2.694468in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{2.690550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611830in}{2.706923in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{2.603083in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{2.608181in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{2.613414in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{2.715812in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{2.715812in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{2.711309in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{2.706923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704408in}{2.725169in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{2.624289in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{2.629930in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{2.635706in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{2.734995in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{2.734995in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{2.730024in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{2.725169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796986in}{2.745289in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{2.647667in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{2.653851in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{2.660171in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{2.756052in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{2.756052in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{2.750612in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{2.745289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889564in}{2.767284in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{2.673217in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{2.679944in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.686806in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.778984in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.778984in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{2.773076in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{2.767284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982142in}{2.791154in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{2.700937in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{2.708206in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{2.715611in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{2.803793in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{2.803793in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{2.797415in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{2.791154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074719in}{2.816902in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{2.730826in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{2.738637in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{2.746583in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{2.830481in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{2.830481in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{2.823633in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{2.816902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167297in}{2.844530in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{2.762882in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{2.771234in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{2.779721in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{2.859049in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{2.859049in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{2.851731in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{2.844530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259875in}{2.874040in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{2.797101in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{2.805994in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.815021in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.889502in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.889502in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{2.881712in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{2.874040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352453in}{2.905437in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{2.833481in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.842912in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{2.852479in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{2.921844in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{2.921844in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.913581in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{2.905437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445031in}{2.938725in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{2.872014in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{2.881983in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.892086in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.956082in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.956082in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{2.947344in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{2.938725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537609in}{2.973915in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{2.912694in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{2.923198in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{2.933835in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{2.992225in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{2.992225in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{2.983010in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{2.973915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630187in}{3.011016in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{2.955507in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{2.966542in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{2.977708in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.030290in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.030290in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.020593in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{3.011016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722765in}{3.050050in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.000435in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.011994in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.023683in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.070300in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.070300in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.060113in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.050050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815343in}{3.091047in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.047445in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.059518in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.071716in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.112298in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.112298in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.101609in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.091047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907921in}{3.134062in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.096484in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.109050in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.121735in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.156356in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.156356in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.145142in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.134062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000499in}{3.179198in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.147449in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.160472in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.173599in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.202615in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.202615in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.190832in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.179198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093077in}{3.226647in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.200147in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.213554in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.227039in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.251345in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.251345in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.238909in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.226647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185655in}{3.276777in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.254209in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.267874in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.281579in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.289792in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.276777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278233in}{3.330148in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.309078in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.322860in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.336662in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.358201in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.358201in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.344058in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.330148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370811in}{3.387175in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.364336in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.378219in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.392144in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.417027in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.417027in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.401995in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.387175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463389in}{3.447691in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.420152in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.434250in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.448420in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.479106in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.479106in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.463308in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.447691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555967in}{3.511220in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.477002in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.491422in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.505935in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.543992in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.543992in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.527526in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.511220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648545in}{3.577395in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.535251in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.550058in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.564968in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.611408in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.611408in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.594326in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.577395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741123in}{3.646014in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.595102in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.610330in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.625665in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.681205in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.681205in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.663537in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.646014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{2.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519252in,y=2.220131in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283020in}{2.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283020in,y=2.220131in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046788in}{2.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046788in,y=2.220131in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810556in}{2.317353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810556in,y=2.220131in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664904in,y=2.041242in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\)GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{2.557894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244529in, y=2.509699in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{2.916554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352585in, y=2.868360in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{3.275215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352585in, y=3.227020in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519252in}{3.633875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283140in, y=3.585681in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188974in,y=3.110000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b_{10}\times\)GeV\(\displaystyle ^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.821479in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{3.821479in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.173511in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{5.173511in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744801in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{5.744801in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{2.989958in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{2.991737in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.993568in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{2.995453in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{2.997390in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{2.999381in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{3.001424in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{3.003521in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{3.005671in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{3.007874in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{3.010130in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{3.012439in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{3.014801in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{3.017217in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{3.019685in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{3.022207in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{3.024781in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{3.027409in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{3.032823in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{3.035610in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{3.038450in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{3.041343in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{3.044289in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{3.047289in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{3.053446in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{3.056605in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{3.059816in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{3.063081in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{3.066399in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{3.069769in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{3.073193in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{3.076670in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{3.080200in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{3.083783in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{3.087420in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.091109in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{3.094851in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{3.098647in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{3.102495in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{3.106397in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{3.110352in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{3.114360in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{3.118420in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{3.122534in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{3.126701in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{3.130922in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{3.135195in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{3.139521in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.143900in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{3.148333in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.152819in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.157357in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.161949in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{3.166594in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.171292in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.176043in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.180847in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{3.185704in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.190614in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.195577in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.200594in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{3.205663in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.210786in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.215961in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.221190in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{3.226472in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.231807in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.237195in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.242636in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{3.248130in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.253677in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.259277in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.264931in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{3.270637in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.276397in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.282210in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{3.293994in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.299966in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.305991in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.312069in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{3.318200in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.324384in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.330622in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.336912in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{3.343256in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.349652in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.356102in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.362604in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{3.369160in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.375769in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.382431in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.389146in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{3.395914in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.402736in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.409610in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.416537in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.423518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519252in}{2.317353in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{2.637301in}}%
\pgfpathlineto{\pgfqpoint{3.542396in}{2.641537in}}%
\pgfpathlineto{\pgfqpoint{3.565541in}{2.645899in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{2.650388in}}%
\pgfpathlineto{\pgfqpoint{3.611830in}{2.655003in}}%
\pgfpathlineto{\pgfqpoint{3.634974in}{2.659745in}}%
\pgfpathlineto{\pgfqpoint{3.658119in}{2.664613in}}%
\pgfpathlineto{\pgfqpoint{3.681263in}{2.669608in}}%
\pgfpathlineto{\pgfqpoint{3.704408in}{2.674729in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{2.679977in}}%
\pgfpathlineto{\pgfqpoint{3.750697in}{2.685351in}}%
\pgfpathlineto{\pgfqpoint{3.773841in}{2.690851in}}%
\pgfpathlineto{\pgfqpoint{3.796986in}{2.696478in}}%
\pgfpathlineto{\pgfqpoint{3.820130in}{2.702232in}}%
\pgfpathlineto{\pgfqpoint{3.843275in}{2.708111in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{2.714118in}}%
\pgfpathlineto{\pgfqpoint{3.889564in}{2.720250in}}%
\pgfpathlineto{\pgfqpoint{3.912708in}{2.726510in}}%
\pgfpathlineto{\pgfqpoint{3.935853in}{2.732895in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{2.739407in}}%
\pgfpathlineto{\pgfqpoint{3.982142in}{2.746046in}}%
\pgfpathlineto{\pgfqpoint{4.005286in}{2.752811in}}%
\pgfpathlineto{\pgfqpoint{4.028431in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{4.051575in}{2.766720in}}%
\pgfpathlineto{\pgfqpoint{4.074719in}{2.773864in}}%
\pgfpathlineto{\pgfqpoint{4.097864in}{2.781135in}}%
\pgfpathlineto{\pgfqpoint{4.121008in}{2.788532in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{2.796056in}}%
\pgfpathlineto{\pgfqpoint{4.167297in}{2.803706in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{4.213586in}{2.819385in}}%
\pgfpathlineto{\pgfqpoint{4.236731in}{2.827415in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{2.835571in}}%
\pgfpathlineto{\pgfqpoint{4.283020in}{2.843853in}}%
\pgfpathlineto{\pgfqpoint{4.306164in}{2.852262in}}%
\pgfpathlineto{\pgfqpoint{4.329309in}{2.860797in}}%
\pgfpathlineto{\pgfqpoint{4.352453in}{2.869459in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.878247in}}%
\pgfpathlineto{\pgfqpoint{4.398742in}{2.887161in}}%
\pgfpathlineto{\pgfqpoint{4.421887in}{2.896202in}}%
\pgfpathlineto{\pgfqpoint{4.445031in}{2.905370in}}%
\pgfpathlineto{\pgfqpoint{4.468176in}{2.914664in}}%
\pgfpathlineto{\pgfqpoint{4.491320in}{2.924084in}}%
\pgfpathlineto{\pgfqpoint{4.514465in}{2.933631in}}%
\pgfpathlineto{\pgfqpoint{4.537609in}{2.943304in}}%
\pgfpathlineto{\pgfqpoint{4.560754in}{2.953104in}}%
\pgfpathlineto{\pgfqpoint{4.583898in}{2.963030in}}%
\pgfpathlineto{\pgfqpoint{4.607043in}{2.973083in}}%
\pgfpathlineto{\pgfqpoint{4.630187in}{2.983262in}}%
\pgfpathlineto{\pgfqpoint{4.653332in}{2.993567in}}%
\pgfpathlineto{\pgfqpoint{4.676476in}{3.003999in}}%
\pgfpathlineto{\pgfqpoint{4.699621in}{3.014558in}}%
\pgfpathlineto{\pgfqpoint{4.722765in}{3.025242in}}%
\pgfpathlineto{\pgfqpoint{4.745910in}{3.036054in}}%
\pgfpathlineto{\pgfqpoint{4.769054in}{3.046991in}}%
\pgfpathlineto{\pgfqpoint{4.792199in}{3.058056in}}%
\pgfpathlineto{\pgfqpoint{4.815343in}{3.069246in}}%
\pgfpathlineto{\pgfqpoint{4.838488in}{3.080563in}}%
\pgfpathlineto{\pgfqpoint{4.861632in}{3.092007in}}%
\pgfpathlineto{\pgfqpoint{4.884777in}{3.103577in}}%
\pgfpathlineto{\pgfqpoint{4.907921in}{3.115273in}}%
\pgfpathlineto{\pgfqpoint{4.931066in}{3.127096in}}%
\pgfpathlineto{\pgfqpoint{4.954210in}{3.139045in}}%
\pgfpathlineto{\pgfqpoint{4.977355in}{3.151121in}}%
\pgfpathlineto{\pgfqpoint{5.000499in}{3.163323in}}%
\pgfpathlineto{\pgfqpoint{5.023644in}{3.175652in}}%
\pgfpathlineto{\pgfqpoint{5.046788in}{3.188107in}}%
\pgfpathlineto{\pgfqpoint{5.069932in}{3.200689in}}%
\pgfpathlineto{\pgfqpoint{5.093077in}{3.213397in}}%
\pgfpathlineto{\pgfqpoint{5.116221in}{3.226231in}}%
\pgfpathlineto{\pgfqpoint{5.139366in}{3.239192in}}%
\pgfpathlineto{\pgfqpoint{5.162510in}{3.252279in}}%
\pgfpathlineto{\pgfqpoint{5.185655in}{3.265493in}}%
\pgfpathlineto{\pgfqpoint{5.208799in}{3.278833in}}%
\pgfpathlineto{\pgfqpoint{5.231944in}{3.292300in}}%
\pgfpathlineto{\pgfqpoint{5.255088in}{3.305893in}}%
\pgfpathlineto{\pgfqpoint{5.278233in}{3.319613in}}%
\pgfpathlineto{\pgfqpoint{5.301377in}{3.333459in}}%
\pgfpathlineto{\pgfqpoint{5.324522in}{3.347431in}}%
\pgfpathlineto{\pgfqpoint{5.347666in}{3.361530in}}%
\pgfpathlineto{\pgfqpoint{5.370811in}{3.375756in}}%
\pgfpathlineto{\pgfqpoint{5.393955in}{3.390107in}}%
\pgfpathlineto{\pgfqpoint{5.417100in}{3.404586in}}%
\pgfpathlineto{\pgfqpoint{5.440244in}{3.419190in}}%
\pgfpathlineto{\pgfqpoint{5.463389in}{3.433921in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{3.448779in}}%
\pgfpathlineto{\pgfqpoint{5.509678in}{3.463763in}}%
\pgfpathlineto{\pgfqpoint{5.532822in}{3.478874in}}%
\pgfpathlineto{\pgfqpoint{5.555967in}{3.494111in}}%
\pgfpathlineto{\pgfqpoint{5.579111in}{3.509474in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.524964in}}%
\pgfpathlineto{\pgfqpoint{5.625400in}{3.540580in}}%
\pgfpathlineto{\pgfqpoint{5.648545in}{3.556323in}}%
\pgfpathlineto{\pgfqpoint{5.671689in}{3.572192in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{3.588188in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{3.604310in}}%
\pgfpathlineto{\pgfqpoint{5.741123in}{3.620558in}}%
\pgfpathlineto{\pgfqpoint{5.764267in}{3.636933in}}%
\pgfpathlineto{\pgfqpoint{5.787412in}{3.653435in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.670063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{3.519252in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810556in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{2.317353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519252in}{3.902647in}}%
\pgfpathlineto{\pgfqpoint{5.810556in}{3.902647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.000294in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{2.000294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540556in}{0.487059in}}{\pgfqpoint{2.831860in}{1.439220in}}{%
\pgfpathmoveto{\pgfqpoint{0.540556in}{1.439220in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{1.171615in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.169282in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{1.164407in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.161865in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.159252in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.153818in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.145141in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{1.142109in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.139006in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.135833in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.132590in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{1.129277in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.125893in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.122439in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.118914in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.111653in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.107917in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.104110in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{1.100232in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.096283in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.092263in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.088172in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.071095in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{1.066646in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.062126in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.052869in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.048132in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.038440in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.033485in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.018176in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.007599in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.002197in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{0.996720in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{0.991166in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{0.985536in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{0.962229in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{0.950092in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{0.943899in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{0.924798in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{0.918252in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{0.911611in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{0.898035in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.862170in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.854617in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{0.846918in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{0.831032in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{0.822819in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.778346in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.768639in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.758622in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{0.748285in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.737623in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.726638in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.691815in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.679629in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{0.654483in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.641554in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.615053in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.601505in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.587772in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.573863in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.559785in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{0.545544in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.516597in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.501900in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.487059in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.617246in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.617246in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.626660in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.645372in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.663954in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.673210in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.682450in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.691681in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.700913in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.719419in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.738062in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.747471in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{0.766540in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.776233in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.786049in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.795999in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{0.806088in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.826683in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{0.847775in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{0.869239in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{0.880063in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{0.890923in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{0.912679in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{0.923544in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.934382in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.945182in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{0.955935in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{0.966632in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{0.987828in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{0.998316in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{1.008725in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.019049in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{1.059444in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.079066in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{1.098287in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.107742in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.117094in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.126341in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{1.135481in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.144514in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.153441in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.162258in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.170968in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.179568in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.188058in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.196439in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.212869in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.220917in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.236680in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.244393in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.251995in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.259485in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{1.266862in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.274126in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.281278in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.288317in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.302056in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.308755in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.328174in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.334419in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.340551in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.358264in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.363940in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{1.369502in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.374950in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.380284in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.385504in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{1.390610in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.395601in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.400478in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.405241in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.409889in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.414423in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.418842in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.423147in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{1.427337in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.435374in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{1.439220in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{1.326035in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{1.284800in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.278808in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.319484in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.319484in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.322807in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{1.326035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633134in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.272464in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.265766in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.305227in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.305227in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.308935in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.312548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725712in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.255059in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.251314in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.289428in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.289428in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.293522in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.297520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818290in}{1.280951in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.239550in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.235452in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.276568in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.280951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910868in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.226992in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.262841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003446in}{1.243190in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.204300in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.243190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096024in}{1.221998in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.184559in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.216460in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.221998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{1.199266in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.168827in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.163407in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.157899in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.187322in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.187322in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.193342in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.199266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281180in}{1.174993in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.146617in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.140844in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.134983in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.162279in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.162279in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.174993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373758in}{1.149181in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.122996in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.116870in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.135697in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.135697in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.142487in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.149181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466336in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.097963in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.091484in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.107576in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.107576in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.114751in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.121829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558914in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.071516in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.057763in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.085477in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.092939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651492in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.043655in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.036469in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.054666in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.062513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744070in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.014377in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.006835in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{0.999205in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.013999in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.013999in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.022323in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.030552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836647in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{0.983675in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{0.967788in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{0.979750in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{0.979750in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{0.988454in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{0.997064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929225in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{0.934924in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{0.943996in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{0.962059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021803in}{0.925570in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.906797in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.906797in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{0.916225in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{0.925570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114381in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{0.868388in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{0.868388in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{0.878071in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{0.887710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206959in}{0.848976in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{0.845490in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{0.825761in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{0.839284in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{0.848976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299537in}{0.810192in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.805328in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.794895in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.784337in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.800427in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.810192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392115in}{0.770745in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.762877in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.751985in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.750578in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.760702in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.770745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484693in}{0.730083in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.718690in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.707391in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.695992in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.709250in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.709250in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.730083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577271in}{0.688074in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.649413in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.666553in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.666553in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.688074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669849in}{0.644684in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.625538in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.601273in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.644684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762427in}{0.599897in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.576621in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.564150in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.551581in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.576979in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.576979in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.588482in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.599897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.540556in}{0.503932in}}{\pgfqpoint{2.831860in}{1.928235in}}{%
\pgfpathmoveto{\pgfqpoint{0.540556in}{1.928235in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.700916in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.696251in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{1.691450in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.681442in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.676234in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.670891in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.665413in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.659799in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.654049in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{1.648164in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.635986in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.629694in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{1.623265in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.616701in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.610001in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.603165in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{1.596194in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.589086in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.581842in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.574461in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{1.566945in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.559292in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.551503in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.543577in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.535515in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.527316in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.518981in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{1.501899in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.484268in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.475247in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.466088in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.456791in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{1.428072in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.418221in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.408232in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.377427in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.366879in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.356189in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{1.345358in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.323269in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.312010in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.277364in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.265522in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{1.253531in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{1.241390in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{1.229098in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.216652in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.204049in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{1.191289in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{1.178366in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{1.165279in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{1.138593in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{1.124984in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{1.111191in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{1.083018in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{1.068622in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{1.054004in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{1.039153in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{1.024055in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.960882in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.927414in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.892578in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.874641in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.856364in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{0.837754in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.818824in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.799585in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.740151in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.699217in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.678387in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.657327in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.636043in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.614541in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{0.592828in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.570906in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.548781in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.526455in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.613080in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.613080in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.631076in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.648962in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.666740in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.719463in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.736850in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.771377in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.788532in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{0.822672in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.839678in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.873625in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{0.890592in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.907572in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.924575in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.941611in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.975797in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.992944in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{1.027309in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.044501in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{1.061678in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{1.078826in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{1.095928in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{1.112968in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{1.129934in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{1.146813in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{1.163594in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{1.196824in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{1.229564in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{1.261765in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{1.277653in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.293395in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.308986in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{1.324426in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{1.339712in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{1.354841in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.369812in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.399274in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.428088in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.456247in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.483744in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.497243in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.510574in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.523738in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.536734in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.549561in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.562220in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.587029in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.611160in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.622970in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.634610in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.657378in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{1.668506in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.690249in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.700863in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.711306in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.721578in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.731678in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.741607in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{1.751363in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.760948in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.806293in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.814845in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{1.823226in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.831434in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.839469in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.847333in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.862542in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.869888in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.877062in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.884062in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.890891in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.897546in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.904030in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{1.910340in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.916478in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.922443in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{1.928235in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{1.839754in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{1.793927in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.783722in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.834459in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{1.839754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633134in}{1.817626in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.772917in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.767289in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.761511in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.805614in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.805614in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.811699in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.817626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725712in}{1.792969in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.749505in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.743277in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.736898in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.779693in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.779693in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.786410in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.792969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818290in}{1.765785in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.723690in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.709882in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.758594in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.765785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910868in}{1.736073in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.688044in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.680464in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.720270in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.720270in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.736073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003446in}{1.703835in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.656822in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.648642in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.686768in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.686768in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.695380in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.703835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096024in}{1.669070in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.631829in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.623197in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.614415in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.650740in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.650740in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.659984in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.669070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{1.631780in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.596400in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.587167in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.577783in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.612188in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.612188in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.631780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281180in}{1.591965in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.558565in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.591965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373758in}{1.549628in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.507885in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.497298in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.538650in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.549628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466336in}{1.504771in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.475670in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.464630in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.453439in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.481399in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.481399in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.493164in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.504771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558914in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.407165in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.445161in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.457398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651492in}{1.407512in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.383120in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.370870in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.381629in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.381629in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.407512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744070in}{1.355122in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.320352in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.307341in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.327992in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.327992in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.341635in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.355122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836647in}{1.300241in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{1.280861in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{1.267391in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.253767in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.271871in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.271871in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{1.286133in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{1.300241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929225in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{1.226054in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{1.213296in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{1.213296in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{1.228168in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{1.242888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021803in}{1.183103in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{1.168749in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{1.154025in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{1.139140in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{1.167783in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{1.183103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114381in}{1.120954in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{1.093494in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{1.089032in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{1.089032in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{1.105061in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{1.120954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206959in}{1.056574in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{1.046307in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{1.030219in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.013946in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{1.056574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299537in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.963976in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.946927in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.956284in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.956284in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.990173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392115in}{0.921952in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.912237in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.894598in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.887169in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.887169in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.904618in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.921952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484693in}{0.851911in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.840537in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.822146in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.803575in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.834097in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.851911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577271in}{0.779875in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.765903in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.746807in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.761533in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.779875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669849in}{0.705676in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.667732in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.686776in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.705676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762427in}{0.629213in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.588006in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.590115in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.590115in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.609737in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.629213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540556in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304324in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304324in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068092in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068092in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831860in}{0.415000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831860in,y=0.317778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686208in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi/\)GeV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{0.498884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196389in, y=0.450689in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{0.904109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373889in, y=0.855915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{1.309334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304445in, y=1.261140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540556in}{1.714559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235000in, y=1.666365in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140833in,y=1.207647in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b_{11}\times\)GeV\(\displaystyle ^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842784in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.842784in}{2.000294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.194816in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{2.194816in}{2.000294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.766105in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{2.000294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.302328in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.299146in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.292506in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.289047in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.278118in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.274291in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{1.266359in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.262255in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.258059in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{1.249390in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.244917in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.240351in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.235694in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.226102in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.221168in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{1.211023in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.200509in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.195114in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.178375in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.172610in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.160805in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.154764in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.148631in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.142406in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.129679in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.109896in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.103117in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.096246in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.089283in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.075080in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{1.060508in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.045568in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.014579in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{0.998532in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{0.982115in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{0.965330in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{0.956799in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{0.948176in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{0.921753in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{0.912760in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.894499in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{0.885231in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{0.866416in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{0.856871in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{0.837503in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{0.827681in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{0.817767in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.797661in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{0.777187in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.766811in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.724387in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.713550in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.702621in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{0.691600in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.680486in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.669281in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.611869in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{0.600110in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.552152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540556in}{0.415000in}}{\pgfqpoint{2.291304in}{1.585294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{1.816841in}}%
\pgfpathlineto{\pgfqpoint{0.563701in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{0.586845in}{1.806364in}}%
\pgfpathlineto{\pgfqpoint{0.609990in}{1.800895in}}%
\pgfpathlineto{\pgfqpoint{0.633134in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{0.656279in}{1.789494in}}%
\pgfpathlineto{\pgfqpoint{0.679423in}{1.783562in}}%
\pgfpathlineto{\pgfqpoint{0.702568in}{1.777477in}}%
\pgfpathlineto{\pgfqpoint{0.725712in}{1.771237in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.764843in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{0.795145in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{0.818290in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.737728in}}%
\pgfpathlineto{\pgfqpoint{0.864579in}{1.730564in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{1.723246in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{1.715773in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.708147in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.700367in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{1.692432in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{1.026590in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.667705in}}%
\pgfpathlineto{\pgfqpoint{1.072879in}{1.659154in}}%
\pgfpathlineto{\pgfqpoint{1.096024in}{1.650449in}}%
\pgfpathlineto{\pgfqpoint{1.119168in}{1.641591in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.632578in}}%
\pgfpathlineto{\pgfqpoint{1.165457in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{1.614090in}}%
\pgfpathlineto{\pgfqpoint{1.211746in}{1.604615in}}%
\pgfpathlineto{\pgfqpoint{1.234891in}{1.594986in}}%
\pgfpathlineto{\pgfqpoint{1.258035in}{1.585202in}}%
\pgfpathlineto{\pgfqpoint{1.281180in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.304324in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{1.327469in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.544529in}}%
\pgfpathlineto{\pgfqpoint{1.373758in}{1.533975in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{1.523268in}}%
\pgfpathlineto{\pgfqpoint{1.420047in}{1.512406in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{1.501390in}}%
\pgfpathlineto{\pgfqpoint{1.466336in}{1.490221in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{1.478897in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{1.467419in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.455787in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.444001in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{1.605203in}{1.419966in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{1.651492in}{1.395316in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{1.370049in}}%
\pgfpathlineto{\pgfqpoint{1.720925in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{1.744070in}{1.344166in}}%
\pgfpathlineto{\pgfqpoint{1.767214in}{1.330993in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{1.813503in}{1.304186in}}%
\pgfpathlineto{\pgfqpoint{1.836647in}{1.290551in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{1.276762in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.262819in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.248722in}}%
\pgfpathlineto{\pgfqpoint{1.929225in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{1.952370in}{1.220066in}}%
\pgfpathlineto{\pgfqpoint{1.975514in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{2.021803in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{2.044948in}{1.160904in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{1.145729in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{1.114916in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{1.099278in}}%
\pgfpathlineto{\pgfqpoint{2.160670in}{1.083486in}}%
\pgfpathlineto{\pgfqpoint{2.183815in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{2.206959in}{1.051440in}}%
\pgfpathlineto{\pgfqpoint{2.230104in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{2.253248in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{2.276393in}{1.002216in}}%
\pgfpathlineto{\pgfqpoint{2.299537in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{2.322682in}{0.968630in}}%
\pgfpathlineto{\pgfqpoint{2.345826in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{0.934427in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{0.917095in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{2.461549in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{2.484693in}{0.846224in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.828122in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{0.809865in}}%
\pgfpathlineto{\pgfqpoint{2.554127in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{2.577271in}{0.772889in}}%
\pgfpathlineto{\pgfqpoint{2.600416in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.716270in}}%
\pgfpathlineto{\pgfqpoint{2.669849in}{0.697088in}}%
\pgfpathlineto{\pgfqpoint{2.692994in}{0.677753in}}%
\pgfpathlineto{\pgfqpoint{2.716138in}{0.658264in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{2.785571in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{0.578766in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.558506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{0.540556in}{2.000294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831860in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.000294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{0.415000in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{0.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540556in}{2.000294in}}%
\pgfpathlineto{\pgfqpoint{2.831860in}{2.000294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076042in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{5.253766in}{0.991383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.281544in}{0.991383in}}{\pgfqpoint{5.281544in}{1.019160in}}%
\pgfpathlineto{\pgfqpoint{5.281544in}{1.396133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.281544in}{1.423911in}}{\pgfqpoint{5.253766in}{1.423911in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{1.423911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048264in}{1.423911in}}{\pgfqpoint{4.048264in}{1.396133in}}%
\pgfpathlineto{\pgfqpoint{4.048264in}{1.019160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.048264in}{0.991383in}}{\pgfqpoint{4.076042in}{0.991383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.196078,0.184314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103819in}{1.319745in}}%
\pgfpathlineto{\pgfqpoint{4.381597in}{1.319745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492708in,y=1.271133in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont strategy \(\displaystyle \ROMAN{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.545098,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103819in}{1.124160in}}%
\pgfpathlineto{\pgfqpoint{4.381597in}{1.124160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492708in,y=1.075549in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont strategy \(\displaystyle \ROMAN{2}\mathscr{P}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

